Structured World Representations in Maze-Solving Transformers

Transformer models underpin many recent advances in practical machine learning applications, yet understanding their internal behavior continues to elude researchers. Given the size and complexity of these models, forming a comprehensive picture of their inner workings remains a significant challenge. To this end, we set out to understand small transformer models in a more tractable setting: that of solving mazes. In this work, we focus on the abstractions formed by these models and find evidence for the consistent emergence of structured internal representations of maze topology and valid paths. We demonstrate this by showing that the residual stream of only a single token can be linearly decoded to faithfully reconstruct the entire maze. We also find that the learned embeddings of individual tokens have spatial structure. Furthermore, we take steps towards deciphering the circuity of path-following by identifying attention heads (dubbed $\textit{adjacency heads}$), which are implicated in finding valid subsequent tokens.

==> figures/dataset/outputs-tokens-colored-shortened.tex <==
% could not figure out how to make lines break a colorbox, so that's why these line breaks are manual
\colorbox[RGB]{ 217,210,233 }{ \texttt{ <ADJLIST\_START> (0,0) <--> (1,0) ; (2,0) <--> (3,0) ; (4,1) <--> (4,0) ; \hspace{1.07em}}}
\colorbox[RGB]{ 217,210,233 }{ \texttt{ (2,0) <--> (2,1) ; (1,0) <--> (1,1) ; (3,4) <--> (2,4) ; (4,2) <--> (4,3) ; \hspace{0.07em}}}
% \colorbox[RGB]{ 217,210,233 }{ \texttt{ (0,0) <--> (0,1) ; (0,3) <--> (0,2) ; (4,4) <--> (3,4) ; }}
% \colorbox[RGB]{ 217,210,233 }{ \texttt{ (4,3) <--> (4,4) ; (4,1) <--> (4,2) ; (2,1) <--> (2,2) ; (1,4) <--> (0,4) ; }}
% \colorbox[RGB]{ 217,210,233 }{ \texttt{ (1,2) <--> (0,2) ; (2,4) <--> (2,3) ; (4,0) <--> (3,0) ; (2,2) <--> (3,2) ; }}
% \colorbox[RGB]{ 217,210,233 }{ \texttt{ (1,2) <--> (2,2) ; (1,3) <--> (0,3) ; (3,2) <--> (3,3) ; (0,2) <--> (0,1) ; }}
\colorbox[RGB]{ 190, 168, 200 }{\hspace{3.8em} \texttt{[...]} \hspace{3.8em}} \colorbox[RGB]{ 217,210,233 }{ \texttt{ (3,1) <--> (3,2) ; (1,3) <--> (1,4) ; <ADJLIST\_END> }} \\
\colorbox[RGB]{ 217,234,211 }{ \texttt{ <ORIGIN\_START> (1,3) <ORIGIN\_END> } } \colorbox[RGB]{ 234,209,220 }{ \texttt{ <TARGET\_START> (2,3) <TARGET\_END> } } \\
\colorbox[RGB]{ 207,226,243 }{ \texttt{ <PATH\_START> (1,3) (0,3) (0,2) (1,2) } }
\colorbox[RGB]{ 207,226,255 }{  \hspace{0.72em} \texttt{ [...] } \hspace{0.72em}} %
\colorbox[RGB]{ 207,226,243 }{ \texttt{ (2,3) <PATH\_END> } } \\
% (2,2) 
 % (2,1) (2,0) (3,0) (4,0) (4,1) \hspace{-0.12em}}}
% \colorbox[RGB]{ 207,226,243 }{ \texttt{ (2,4) (4,2) (4,3)
% (4,4) (3,4) 


==> figures/dla/attn/dist-corr-lattice-L5-H3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray63}{RGB}{63,63,63}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
tick align=outside,
tick pos=left,
title={},
x grid style={black},
height=1.8in,
width=2.5in,
xlabel={manhattan distance over the lattice},
xmin=-0.5, xmax=10.5,
xtick style={color=black},
y grid style={black},
ylabel={Attention},
ymin=-0.01, ymax=0.65,
ytick style={color=black}
]
\path [draw=darkslategray63, fill=steelblue49115161, semithick]
(axis cs:0.133997115291177,0.000683553284034133)
--(axis cs:-0.133997115291177,0.000683553284034133)
--(axis cs:-0.135549800051805,0.00309598483051164)
--(axis cs:-0.136946921638391,0.00550841637698915)
--(axis cs:-0.138183787131432,0.00792084792346665)
--(axis cs:-0.139256296987536,0.0103332794699442)
--(axis cs:-0.140160968887979,0.0127457110164217)
--(axis cs:-0.140894957604779,0.0151581425628992)
--(axis cs:-0.141456070719171,0.0175705741093767)
--(axis cs:-0.141842780065795,0.0199830056558542)
--(axis cs:-0.142054228815703,0.0223954372023317)
--(axis cs:-0.142090234151913,0.0248078687488092)
--(axis cs:-0.141951285532301,0.0272203002952867)
--(axis cs:-0.141638538575529,0.0296327318417642)
--(axis cs:-0.141153804646036,0.0320451633882417)
--(axis cs:-0.140499536253362,0.0344575949347192)
--(axis cs:-0.139678808418764,0.0368700264811967)
--(axis cs:-0.138695296197799,0.0392824580276742)
--(axis cs:-0.137553248580885,0.0416948895741518)
--(axis cs:-0.136257459024407,0.0441073211206293)
--(axis cs:-0.1348132328924,0.0465197526671068)
--(axis cs:-0.133226352112988,0.0489321842135843)
--(axis cs:-0.131503037374208,0.0513446157600618)
--(axis cs:-0.129649908200572,0.0537570473065393)
--(axis cs:-0.127673941264533,0.0561694788530168)
--(axis cs:-0.125582427295774,0.0585819103994943)
--(axis cs:-0.123382926956039,0.0609943419459718)
--(axis cs:-0.121083226048045,0.0634067734924493)
--(axis cs:-0.118691290423861,0.0658192050389268)
--(axis cs:-0.116215220951341,0.0682316365854043)
--(axis cs:-0.113663208886718,0.0706440681318818)
--(axis cs:-0.111043491987684,0.0730564996783593)
--(axis cs:-0.108364311684388,0.0754689312248368)
--(axis cs:-0.105633871606076,0.0778813627713144)
--(axis cs:-0.102860297738942,0.0802937943177919)
--(axis cs:-0.100051600466425,0.0827062258642694)
--(axis cs:-0.0972156387171048,0.0851186574107469)
--(axis cs:-0.0943600864178724,0.0875310889572244)
--(axis cs:-0.0914924014215082,0.0899435205037019)
--(axis cs:-0.0886197970486459,0.0923559520501794)
--(axis cs:-0.0857492163546415,0.0947683835966569)
--(axis cs:-0.0828873092024873,0.0971808151431344)
--(axis cs:-0.0800404121939561,0.0995932466896119)
--(axis cs:-0.0772145314829448,0.102005678236089)
--(axis cs:-0.074415328467803,0.104418109782567)
--(axis cs:-0.0716481083335773,0.106830541329044)
--(axis cs:-0.0689178113907834,0.109242972875522)
--(axis cs:-0.066229007134771,0.111655404421999)
--(axis cs:-0.0635858909291399,0.114067835968477)
--(axis cs:-0.0609922831981368,0.116480267514954)
--(axis cs:-0.0584516309966233,0.118892699061432)
--(axis cs:-0.055967011812135,0.121305130607909)
--(axis cs:-0.0535411394417746,0.123717562154387)
--(axis cs:-0.0511763717772254,0.126129993700865)
--(axis cs:-0.0488747203239932,0.128542425247342)
--(axis cs:-0.0466378612760517,0.13095485679382)
--(axis cs:-0.0444671479642836,0.133367288340297)
--(axis cs:-0.0423636244963917,0.135779719886775)
--(axis cs:-0.0403280404071687,0.138192151433252)
--(axis cs:-0.0383608661410287,0.14060458297973)
--(axis cs:-0.0364623091933583,0.143017014526207)
--(axis cs:-0.0346323307433847,0.145429446072685)
--(axis cs:-0.032870662618697,0.147841877619162)
--(axis cs:-0.0311768244401313,0.15025430916564)
--(axis cs:-0.0295501408052414,0.152666740712117)
--(axis cs:-0.0279897583788681,0.155079172258595)
--(axis cs:-0.0264946627701877,0.157491603805072)
--(axis cs:-0.0250636950869151,0.15990403535155)
--(axis cs:-0.0236955680688798,0.162316466898027)
--(axis cs:-0.0223888817148354,0.164728898444505)
--(axis cs:-0.0211421383279567,0.167141329990982)
--(axis cs:-0.0199537569168945,0.16955376153746)
--(axis cs:-0.0188220869003695,0.171966193083937)
--(axis cs:-0.0177454210739966,0.174378624630415)
--(axis cs:-0.0167220078082391,0.176791056176892)
--(axis cs:-0.0157500624560232,0.17920348772337)
--(axis cs:-0.0148277779575359,0.181615919269847)
--(axis cs:-0.0139533346380306,0.184028350816325)
--(axis cs:-0.0131249092020373,0.186440782362802)
--(axis cs:-0.0123406829341979,0.18885321390928)
--(axis cs:-0.0115988491230118,0.191265645455757)
--(axis cs:-0.0108976197290695,0.193678077002235)
--(axis cs:-0.0102352313239056,0.196090508548712)
--(axis cs:-0.00960995032940914,0.19850294009519)
--(axis cs:-0.00902007759083887,0.200915371641667)
--(axis cs:-0.0084639523189225,0.203327803188145)
--(axis cs:-0.00793995543831859,0.205740234734622)
--(axis cs:-0.00744651238093017,0.2081526662811)
--(axis cs:-0.00698209536322824,0.210565097827577)
--(axis cs:-0.00654522518692021,0.212977529374055)
--(axis cs:-0.00613447260203615,0.215389960920532)
--(axis cs:-0.00574845927085554,0.21780239246701)
--(axis cs:-0.00538585837011218,0.220214824013487)
--(axis cs:-0.00504539486764415,0.222627255559965)
--(axis cs:-0.00472584550815057,0.225039687106442)
--(axis cs:-0.00442603854102318,0.22745211865292)
--(axis cs:-0.00414485322138273,0.229864550199397)
--(axis cs:-0.00388121911351027,0.232276981745875)
--(axis cs:-0.00363411522385775,0.234689413292352)
--(axis cs:-0.00340256898878724,0.23710184483883)
--(axis cs:-0.003185655140152,0.239514276385307)
--(axis cs:0.003185655140152,0.239514276385307)
--(axis cs:0.003185655140152,0.239514276385307)
--(axis cs:0.00340256898878724,0.23710184483883)
--(axis cs:0.00363411522385775,0.234689413292352)
--(axis cs:0.00388121911351027,0.232276981745875)
--(axis cs:0.00414485322138273,0.229864550199397)
--(axis cs:0.00442603854102318,0.22745211865292)
--(axis cs:0.00472584550815057,0.225039687106442)
--(axis cs:0.00504539486764415,0.222627255559965)
--(axis cs:0.00538585837011218,0.220214824013487)
--(axis cs:0.00574845927085554,0.21780239246701)
--(axis cs:0.00613447260203615,0.215389960920532)
--(axis cs:0.00654522518692021,0.212977529374055)
--(axis cs:0.00698209536322824,0.210565097827577)
--(axis cs:0.00744651238093017,0.2081526662811)
--(axis cs:0.00793995543831859,0.205740234734622)
--(axis cs:0.0084639523189225,0.203327803188145)
--(axis cs:0.00902007759083887,0.200915371641667)
--(axis cs:0.00960995032940914,0.19850294009519)
--(axis cs:0.0102352313239056,0.196090508548712)
--(axis cs:0.0108976197290695,0.193678077002235)
--(axis cs:0.0115988491230118,0.191265645455757)
--(axis cs:0.0123406829341979,0.18885321390928)
--(axis cs:0.0131249092020373,0.186440782362802)
--(axis cs:0.0139533346380306,0.184028350816325)
--(axis cs:0.0148277779575359,0.181615919269847)
--(axis cs:0.0157500624560232,0.17920348772337)
--(axis cs:0.0167220078082391,0.176791056176892)
--(axis cs:0.0177454210739966,0.174378624630415)
--(axis cs:0.0188220869003695,0.171966193083937)
--(axis cs:0.0199537569168945,0.16955376153746)
--(axis cs:0.0211421383279567,0.167141329990982)
--(axis cs:0.0223888817148354,0.164728898444505)
--(axis cs:0.0236955680688798,0.162316466898027)
--(axis cs:0.0250636950869151,0.15990403535155)
--(axis cs:0.0264946627701877,0.157491603805072)
--(axis cs:0.0279897583788681,0.155079172258595)
--(axis cs:0.0295501408052414,0.152666740712117)
--(axis cs:0.0311768244401313,0.15025430916564)
--(axis cs:0.032870662618697,0.147841877619162)
--(axis cs:0.0346323307433847,0.145429446072685)
--(axis cs:0.0364623091933583,0.143017014526207)
--(axis cs:0.0383608661410287,0.14060458297973)
--(axis cs:0.0403280404071687,0.138192151433252)
--(axis cs:0.0423636244963917,0.135779719886775)
--(axis cs:0.0444671479642836,0.133367288340297)
--(axis cs:0.0466378612760517,0.13095485679382)
--(axis cs:0.0488747203239932,0.128542425247342)
--(axis cs:0.0511763717772254,0.126129993700865)
--(axis cs:0.0535411394417746,0.123717562154387)
--(axis cs:0.055967011812135,0.121305130607909)
--(axis cs:0.0584516309966233,0.118892699061432)
--(axis cs:0.0609922831981368,0.116480267514954)
--(axis cs:0.0635858909291399,0.114067835968477)
--(axis cs:0.066229007134771,0.111655404421999)
--(axis cs:0.0689178113907834,0.109242972875522)
--(axis cs:0.0716481083335773,0.106830541329044)
--(axis cs:0.074415328467803,0.104418109782567)
--(axis cs:0.0772145314829448,0.102005678236089)
--(axis cs:0.0800404121939561,0.0995932466896119)
--(axis cs:0.0828873092024873,0.0971808151431344)
--(axis cs:0.0857492163546415,0.0947683835966569)
--(axis cs:0.0886197970486459,0.0923559520501794)
--(axis cs:0.0914924014215082,0.0899435205037019)
--(axis cs:0.0943600864178724,0.0875310889572244)
--(axis cs:0.0972156387171048,0.0851186574107469)
--(axis cs:0.100051600466425,0.0827062258642694)
--(axis cs:0.102860297738942,0.0802937943177919)
--(axis cs:0.105633871606076,0.0778813627713144)
--(axis cs:0.108364311684388,0.0754689312248368)
--(axis cs:0.111043491987684,0.0730564996783593)
--(axis cs:0.113663208886718,0.0706440681318818)
--(axis cs:0.116215220951341,0.0682316365854043)
--(axis cs:0.118691290423861,0.0658192050389268)
--(axis cs:0.121083226048045,0.0634067734924493)
--(axis cs:0.123382926956039,0.0609943419459718)
--(axis cs:0.125582427295774,0.0585819103994943)
--(axis cs:0.127673941264533,0.0561694788530168)
--(axis cs:0.129649908200572,0.0537570473065393)
--(axis cs:0.131503037374208,0.0513446157600618)
--(axis cs:0.133226352112988,0.0489321842135843)
--(axis cs:0.1348132328924,0.0465197526671068)
--(axis cs:0.136257459024407,0.0441073211206293)
--(axis cs:0.137553248580885,0.0416948895741518)
--(axis cs:0.138695296197799,0.0392824580276742)
--(axis cs:0.139678808418764,0.0368700264811967)
--(axis cs:0.140499536253362,0.0344575949347192)
--(axis cs:0.141153804646036,0.0320451633882417)
--(axis cs:0.141638538575529,0.0296327318417642)
--(axis cs:0.141951285532301,0.0272203002952867)
--(axis cs:0.142090234151913,0.0248078687488092)
--(axis cs:0.142054228815703,0.0223954372023317)
--(axis cs:0.141842780065795,0.0199830056558542)
--(axis cs:0.141456070719171,0.0175705741093767)
--(axis cs:0.140894957604779,0.0151581425628992)
--(axis cs:0.140160968887979,0.0127457110164217)
--(axis cs:0.139256296987536,0.0103332794699442)
--(axis cs:0.138183787131432,0.00792084792346665)
--(axis cs:0.136946921638391,0.00550841637698915)
--(axis cs:0.135549800051805,0.00309598483051164)
--(axis cs:0.133997115291177,0.000683553284034133)
--cycle;

\path [draw=darkslategray63, fill=steelblue49115161, semithick]
(axis cs:1.3068618024926,0.000970527005847543)
--(axis cs:0.6931381975074,0.000970527005847543)
--(axis cs:0.690591718795124,0.00727326559218004)
--(axis cs:0.688274595277299,0.0135760041785125)
--(axis cs:0.686191703902286,0.019878742764845)
--(axis cs:0.684347361932265,0.0261814813511775)
--(axis cs:0.682745311002451,0.03248421993751)
--(axis cs:0.681388703564287,0.0387869585238425)
--(axis cs:0.680280091784839,0.045089697110175)
--(axis cs:0.679421418960168,0.0513924356965075)
--(axis cs:0.67881401348544,0.05769517428284)
--(axis cs:0.678458585409399,0.0639979128691725)
--(axis cs:0.67835522558538,0.070300651455505)
--(axis cs:0.678503407415684,0.0766033900418375)
--(axis cs:0.678901991170702,0.08290612862817)
--(axis cs:0.679549230849037,0.0892088672145025)
--(axis cs:0.68044278353002,0.095511605800835)
--(axis cs:0.681579721155499,0.101814344387168)
--(axis cs:0.6829565446639,0.1081170829735)
--(axis cs:0.684569200386205,0.114419821559833)
--(axis cs:0.686413098600928,0.120722560146165)
--(axis cs:0.688483134133368,0.127025298732498)
--(axis cs:0.690773708873565,0.13332803731883)
--(axis cs:0.693278756077414,0.139630775905163)
--(axis cs:0.695991766306566,0.145933514491495)
--(axis cs:0.698905814854922,0.152236253077828)
--(axis cs:0.702013590502821,0.15853899166416)
--(axis cs:0.705307425434621,0.164841730250493)
--(axis cs:0.708779326150967,0.171144468836825)
--(axis cs:0.712421005204004,0.177447207423158)
--(axis cs:0.716223913581902,0.18374994600949)
--(axis cs:0.720179273568349,0.190052684595823)
--(axis cs:0.724278111903207,0.196355423182155)
--(axis cs:0.72851129307217,0.202658161768487)
--(axis cs:0.732869552556077,0.20896090035482)
--(axis cs:0.737343529874387,0.215263638941152)
--(axis cs:0.741923801262246,0.221566377527485)
--(axis cs:0.746600911826425,0.227869116113817)
--(axis cs:0.751365407032215,0.23417185470015)
--(axis cs:0.756207863380936,0.240474593286482)
--(axis cs:0.761118918146081,0.246777331872815)
--(axis cs:0.76608929804516,0.253080070459147)
--(axis cs:0.771109846733866,0.25938280904548)
--(axis cs:0.776171551019334,0.265685547631813)
--(axis cs:0.78126556569973,0.271988286218145)
--(axis cs:0.786383236948236,0.278291024804477)
--(axis cs:0.791516124170526,0.28459376339081)
--(axis cs:0.796656020276004,0.290896501977142)
--(axis cs:0.801794970314273,0.297199240563475)
--(axis cs:0.806925288439476,0.303501979149807)
--(axis cs:0.812039573176203,0.30980471773614)
--(axis cs:0.817130720971463,0.316107456322473)
--(axis cs:0.822191938027821,0.322410194908805)
--(axis cs:0.82721675042297,0.328712933495137)
--(axis cs:0.832199012530828,0.33501567208147)
--(axis cs:0.837132913768568,0.341318410667802)
--(axis cs:0.84201298370279,0.347621149254135)
--(axis cs:0.846834095556278,0.353923887840467)
--(axis cs:0.851591468164413,0.3602266264268)
--(axis cs:0.856280666437291,0.366529365013132)
--(axis cs:0.860897600389922,0.372832103599465)
--(axis cs:0.8654385228085,0.379134842185797)
--(axis cs:0.869900025625691,0.38543758077213)
--(axis cs:0.874279035082089,0.391740319358462)
--(axis cs:0.878572805754526,0.398043057944795)
--(axis cs:0.882778913534738,0.404345796531127)
--(axis cs:0.886895247644033,0.41064853511746)
--(axis cs:0.890920001771037,0.416951273703792)
--(axis cs:0.894851664420454,0.423254012290125)
--(axis cs:0.89868900856091,0.429556750876457)
--(axis cs:0.90243108065957,0.43585948946279)
--(axis cs:0.90607718919024,0.442162228049122)
--(axis cs:0.909626892700148,0.448464966635455)
--(axis cs:0.91307998751862,0.454767705221787)
--(axis cs:0.916436495188445,0.46107044380812)
--(axis cs:0.919696649697839,0.467373182394452)
--(axis cs:0.922860884587756,0.473675920980785)
--(axis cs:0.925929820005742,0.479978659567117)
--(axis cs:0.928904249773736,0.48628139815345)
--(axis cs:0.931785128533201,0.492584136739782)
--(axis cs:0.934573559026729,0.498886875326115)
--(axis cs:0.937270779570937,0.505189613912447)
--(axis cs:0.939878151770972,0.51149235249878)
--(axis cs:0.942397148522418,0.517795091085112)
--(axis cs:0.94482934234187,0.524097829671445)
--(axis cs:0.947176394062848,0.530400568257777)
--(axis cs:0.949440041929258,0.53670330684411)
--(axis cs:0.951622091114141,0.543006045430442)
--(axis cs:0.953724403687151,0.549308784016775)
--(axis cs:0.955748889049965,0.555611522603107)
--(axis cs:0.957697494854819,0.56191426118944)
--(axis cs:0.959572198417431,0.568216999775772)
--(axis cs:0.96137499863192,0.574519738362105)
--(axis cs:0.963107908391815,0.580822476948437)
--(axis cs:0.964772947517991,0.58712521553477)
--(axis cs:0.966372136191287,0.593427954121102)
--(axis cs:0.967907488884795,0.599730692707435)
--(axis cs:0.969381008788164,0.606033431293767)
--(axis cs:0.97079468271398,0.6123361698801)
--(axis cs:0.972150476474145,0.618638908466432)
--(axis cs:0.973450330712317,0.624941647052765)
--(axis cs:1.02654966928768,0.624941647052765)
--(axis cs:1.02654966928768,0.624941647052765)
--(axis cs:1.02784952352586,0.618638908466432)
--(axis cs:1.02920531728602,0.6123361698801)
--(axis cs:1.03061899121184,0.606033431293767)
--(axis cs:1.0320925111152,0.599730692707435)
--(axis cs:1.03362786380871,0.593427954121102)
--(axis cs:1.03522705248201,0.58712521553477)
--(axis cs:1.03689209160818,0.580822476948437)
--(axis cs:1.03862500136808,0.574519738362105)
--(axis cs:1.04042780158257,0.568216999775772)
--(axis cs:1.04230250514518,0.56191426118944)
--(axis cs:1.04425111095004,0.555611522603107)
--(axis cs:1.04627559631285,0.549308784016775)
--(axis cs:1.04837790888586,0.543006045430442)
--(axis cs:1.05055995807074,0.53670330684411)
--(axis cs:1.05282360593715,0.530400568257777)
--(axis cs:1.05517065765813,0.524097829671445)
--(axis cs:1.05760285147758,0.517795091085112)
--(axis cs:1.06012184822903,0.51149235249878)
--(axis cs:1.06272922042906,0.505189613912447)
--(axis cs:1.06542644097327,0.498886875326115)
--(axis cs:1.0682148714668,0.492584136739782)
--(axis cs:1.07109575022626,0.48628139815345)
--(axis cs:1.07407017999426,0.479978659567117)
--(axis cs:1.07713911541224,0.473675920980785)
--(axis cs:1.08030335030216,0.467373182394452)
--(axis cs:1.08356350481155,0.46107044380812)
--(axis cs:1.08692001248138,0.454767705221787)
--(axis cs:1.09037310729985,0.448464966635455)
--(axis cs:1.09392281080976,0.442162228049122)
--(axis cs:1.09756891934043,0.43585948946279)
--(axis cs:1.10131099143909,0.429556750876457)
--(axis cs:1.10514833557955,0.423254012290125)
--(axis cs:1.10907999822896,0.416951273703792)
--(axis cs:1.11310475235597,0.41064853511746)
--(axis cs:1.11722108646526,0.404345796531127)
--(axis cs:1.12142719424547,0.398043057944795)
--(axis cs:1.12572096491791,0.391740319358462)
--(axis cs:1.13009997437431,0.38543758077213)
--(axis cs:1.1345614771915,0.379134842185797)
--(axis cs:1.13910239961008,0.372832103599465)
--(axis cs:1.14371933356271,0.366529365013132)
--(axis cs:1.14840853183559,0.3602266264268)
--(axis cs:1.15316590444372,0.353923887840467)
--(axis cs:1.15798701629721,0.347621149254135)
--(axis cs:1.16286708623143,0.341318410667802)
--(axis cs:1.16780098746917,0.33501567208147)
--(axis cs:1.17278324957703,0.328712933495137)
--(axis cs:1.17780806197218,0.322410194908805)
--(axis cs:1.18286927902854,0.316107456322473)
--(axis cs:1.1879604268238,0.30980471773614)
--(axis cs:1.19307471156052,0.303501979149807)
--(axis cs:1.19820502968573,0.297199240563475)
--(axis cs:1.203343979724,0.290896501977142)
--(axis cs:1.20848387582947,0.28459376339081)
--(axis cs:1.21361676305176,0.278291024804477)
--(axis cs:1.21873443430027,0.271988286218145)
--(axis cs:1.22382844898067,0.265685547631813)
--(axis cs:1.22889015326613,0.25938280904548)
--(axis cs:1.23391070195484,0.253080070459147)
--(axis cs:1.23888108185392,0.246777331872815)
--(axis cs:1.24379213661906,0.240474593286482)
--(axis cs:1.24863459296778,0.23417185470015)
--(axis cs:1.25339908817358,0.227869116113817)
--(axis cs:1.25807619873775,0.221566377527485)
--(axis cs:1.26265647012561,0.215263638941152)
--(axis cs:1.26713044744392,0.20896090035482)
--(axis cs:1.27148870692783,0.202658161768487)
--(axis cs:1.27572188809679,0.196355423182155)
--(axis cs:1.27982072643165,0.190052684595823)
--(axis cs:1.2837760864181,0.18374994600949)
--(axis cs:1.287578994796,0.177447207423158)
--(axis cs:1.29122067384903,0.171144468836825)
--(axis cs:1.29469257456538,0.164841730250493)
--(axis cs:1.29798640949718,0.15853899166416)
--(axis cs:1.30109418514508,0.152236253077828)
--(axis cs:1.30400823369343,0.145933514491495)
--(axis cs:1.30672124392259,0.139630775905163)
--(axis cs:1.30922629112643,0.13332803731883)
--(axis cs:1.31151686586663,0.127025298732498)
--(axis cs:1.31358690139907,0.120722560146165)
--(axis cs:1.3154307996138,0.114419821559833)
--(axis cs:1.3170434553361,0.1081170829735)
--(axis cs:1.3184202788445,0.101814344387168)
--(axis cs:1.31955721646998,0.095511605800835)
--(axis cs:1.32045076915096,0.0892088672145025)
--(axis cs:1.3210980088293,0.08290612862817)
--(axis cs:1.32149659258432,0.0766033900418375)
--(axis cs:1.32164477441462,0.070300651455505)
--(axis cs:1.3215414145906,0.0639979128691725)
--(axis cs:1.32118598651456,0.05769517428284)
--(axis cs:1.32057858103983,0.0513924356965075)
--(axis cs:1.31971990821516,0.045089697110175)
--(axis cs:1.31861129643571,0.0387869585238425)
--(axis cs:1.31725468899755,0.03248421993751)
--(axis cs:1.31565263806774,0.0261814813511775)
--(axis cs:1.31380829609771,0.019878742764845)
--(axis cs:1.3117254047227,0.0135760041785125)
--(axis cs:1.30940828120488,0.00727326559218004)
--(axis cs:1.3068618024926,0.000970527005847543)
--cycle;

\path [draw=darkslategray63, fill=steelblue49115161, semithick]
(axis cs:2.37493645546093,7.42686897865497e-05)
--(axis cs:1.62506354453907,7.42686897865497e-05)
--(axis cs:1.62000512626277,0.00114327481982529)
--(axis cs:1.6161303877388,0.00221228094986402)
--(axis cs:1.61347240330967,0.00328128707990276)
--(axis cs:1.61205229272415,0.0043502932099415)
--(axis cs:1.61187892632781,0.00541929933998024)
--(axis cs:1.61294883527368,0.00648830547001897)
--(axis cs:1.61524632786999,0.00755731160005771)
--(axis cs:1.618743808329,0.00862631773009645)
--(axis cs:1.62340228946466,0.00969532386013518)
--(axis cs:1.62917208644901,0.0107643299901739)
--(axis cs:1.63599367470808,0.0118333361202127)
--(axis cs:1.64379869153254,0.0129023422502514)
--(axis cs:1.65251105809216,0.0139713483802901)
--(axis cs:1.66204819634851,0.0150403545103289)
--(axis cs:1.67232231390467,0.0161093606403676)
--(axis cs:1.68324172913635,0.0171783667704063)
--(axis cs:1.6947122090106,0.0182473729004451)
--(axis cs:1.7066382927874,0.0193163790304838)
--(axis cs:1.71892457626329,0.0203853851605226)
--(axis cs:1.73147693328251,0.0214543912905613)
--(axis cs:1.74420365382026,0.0225233974206)
--(axis cs:1.75701648093402,0.0235924035506388)
--(axis cs:1.76983153217041,0.0246614096806775)
--(axis cs:1.78257009449532,0.0257304158107162)
--(axis cs:1.79515928536791,0.026799421940755)
--(axis cs:1.80753257609757,0.0278684280707937)
--(axis cs:1.81963017700521,0.0289374342008325)
--(axis cs:1.83139928706641,0.0300064403308712)
--(axis cs:1.84279421356938,0.0310754464609099)
--(axis cs:1.85377636981269,0.0321444525909487)
--(axis cs:1.86431416095476,0.0332134587209874)
--(axis cs:1.8743827697786,0.0342824648510261)
--(axis cs:1.88396385534361,0.0353514709810649)
--(axis cs:1.89304517826184,0.0364204771111036)
--(axis cs:1.90162016668007,0.0374894832411423)
--(axis cs:1.90968743699926,0.0385584893711811)
--(axis cs:1.91725028295985,0.0396274955012198)
--(axis cs:1.92431614601205,0.0406965016312586)
--(axis cs:1.9308960789265,0.0417655077612973)
--(axis cs:1.93700421343729,0.042834513891336)
--(axis cs:1.94265724140203,0.0439035200213748)
--(axis cs:1.94787391756512,0.0449725261514135)
--(axis cs:1.95267459057219,0.0460415322814522)
--(axis cs:1.95708076745094,0.047110538411491)
--(axis cs:1.96111471538692,0.0481795445415297)
--(axis cs:1.96479910331564,0.0492485506715685)
--(axis cs:1.96815668465229,0.0503175568016072)
--(axis cs:1.97121002140665,0.0513865629316459)
--(axis cs:1.97398124899837,0.0524555690616847)
--(axis cs:1.97649188030197,0.0535245751917234)
--(axis cs:1.97876264681553,0.0545935813217621)
--(axis cs:1.98081337435656,0.0556625874518009)
--(axis cs:1.98266289033741,0.0567315935818396)
--(axis cs:1.98432895944829,0.0578005997118784)
--(axis cs:1.98582824446699,0.0588696058419171)
--(axis cs:1.98717628890415,0.0599386119719558)
--(axis cs:1.98838751826774,0.0610076181019946)
--(axis cs:1.98947525687228,0.0620766242320333)
--(axis cs:1.99045175731366,0.063145630362072)
--(axis cs:1.99132823996336,0.0642146364921108)
--(axis cs:1.99211494009368,0.0652836426221495)
--(axis cs:1.99282116051621,0.0663526487521883)
--(axis cs:1.99345532788885,0.067421654882227)
--(axis cs:1.99402505111419,0.0684906610122657)
--(axis cs:1.99453718050664,0.0695596671423045)
--(axis cs:1.99499786664282,0.0706286732723432)
--(axis cs:1.9954126180257,0.0716976794023819)
--(axis cs:1.99578635688544,0.0727666855324207)
--(axis cs:1.9961234726084,0.0738356916624594)
--(axis cs:1.99642787242995,0.0749046977924981)
--(axis cs:1.99670302914825,0.0759737039225369)
--(axis cs:1.99695202571545,0.0770427100525756)
--(axis cs:1.9971775966431,0.0781117161826144)
--(axis cs:1.99738216622143,0.0791807223126531)
--(axis cs:1.99756788360014,0.0802497284426918)
--(axis cs:1.99773665481404,0.0813187345727306)
--(axis cs:1.99789017186244,0.0823877407027693)
--(axis cs:1.99802993896871,0.083456746832808)
--(axis cs:1.9981572961583,0.0845257529628468)
--(axis cs:1.99827344030031,0.0855947590928855)
--(axis cs:1.99837944376231,0.0866637652229243)
--(axis cs:1.99847627082972,0.087732771352963)
--(axis cs:1.99856479204275,0.0888017774830017)
--(axis cs:1.9986457966035,0.0898707836130405)
--(axis cs:1.99872000300626,0.0909397897430792)
--(axis cs:1.99878806804371,0.0920087958731179)
--(axis cs:1.99885059434111,0.0930778020031567)
--(axis cs:1.99890813656998,0.0941468081331954)
--(axis cs:1.99896120649119,0.0952158142632342)
--(axis cs:1.99901027697557,0.0962848203932729)
--(axis cs:1.99905578514675,0.0973538265233116)
--(axis cs:1.99909813478705,0.0984228326533504)
--(axis cs:1.99913769814133,0.0994918387833891)
--(axis cs:1.99917481724728,0.100560844913428)
--(axis cs:1.99920980491167,0.101629851043467)
--(axis cs:1.99924294544283,0.102698857173505)
--(axis cs:1.99927449523847,0.103767863303544)
--(axis cs:1.99930468331595,0.104836869433583)
--(axis cs:1.9993337118593,0.105905875563622)
--(axis cs:2.0006662881407,0.105905875563622)
--(axis cs:2.0006662881407,0.105905875563622)
--(axis cs:2.00069531668405,0.104836869433583)
--(axis cs:2.00072550476153,0.103767863303544)
--(axis cs:2.00075705455717,0.102698857173505)
--(axis cs:2.00079019508833,0.101629851043467)
--(axis cs:2.00082518275272,0.100560844913428)
--(axis cs:2.00086230185867,0.0994918387833891)
--(axis cs:2.00090186521295,0.0984228326533504)
--(axis cs:2.00094421485325,0.0973538265233116)
--(axis cs:2.00098972302443,0.0962848203932729)
--(axis cs:2.00103879350881,0.0952158142632342)
--(axis cs:2.00109186343002,0.0941468081331954)
--(axis cs:2.00114940565889,0.0930778020031567)
--(axis cs:2.00121193195629,0.0920087958731179)
--(axis cs:2.00127999699374,0.0909397897430792)
--(axis cs:2.0013542033965,0.0898707836130405)
--(axis cs:2.00143520795725,0.0888017774830017)
--(axis cs:2.00152372917028,0.087732771352963)
--(axis cs:2.00162055623769,0.0866637652229243)
--(axis cs:2.00172655969969,0.0855947590928855)
--(axis cs:2.0018427038417,0.0845257529628468)
--(axis cs:2.00197006103129,0.083456746832808)
--(axis cs:2.00210982813756,0.0823877407027693)
--(axis cs:2.00226334518596,0.0813187345727306)
--(axis cs:2.00243211639987,0.0802497284426918)
--(axis cs:2.00261783377857,0.0791807223126531)
--(axis cs:2.0028224033569,0.0781117161826144)
--(axis cs:2.00304797428455,0.0770427100525756)
--(axis cs:2.00329697085175,0.0759737039225369)
--(axis cs:2.00357212757005,0.0749046977924981)
--(axis cs:2.0038765273916,0.0738356916624594)
--(axis cs:2.00421364311456,0.0727666855324207)
--(axis cs:2.0045873819743,0.0716976794023819)
--(axis cs:2.00500213335718,0.0706286732723432)
--(axis cs:2.00546281949336,0.0695596671423045)
--(axis cs:2.00597494888581,0.0684906610122657)
--(axis cs:2.00654467211115,0.067421654882227)
--(axis cs:2.0071788394838,0.0663526487521883)
--(axis cs:2.00788505990632,0.0652836426221495)
--(axis cs:2.00867176003664,0.0642146364921108)
--(axis cs:2.00954824268634,0.063145630362072)
--(axis cs:2.01052474312772,0.0620766242320333)
--(axis cs:2.01161248173226,0.0610076181019946)
--(axis cs:2.01282371109585,0.0599386119719558)
--(axis cs:2.01417175553301,0.0588696058419171)
--(axis cs:2.01567104055171,0.0578005997118784)
--(axis cs:2.01733710966259,0.0567315935818396)
--(axis cs:2.01918662564344,0.0556625874518009)
--(axis cs:2.02123735318447,0.0545935813217621)
--(axis cs:2.02350811969803,0.0535245751917234)
--(axis cs:2.02601875100163,0.0524555690616847)
--(axis cs:2.02878997859335,0.0513865629316459)
--(axis cs:2.03184331534771,0.0503175568016072)
--(axis cs:2.03520089668436,0.0492485506715685)
--(axis cs:2.03888528461308,0.0481795445415297)
--(axis cs:2.04291923254906,0.047110538411491)
--(axis cs:2.04732540942781,0.0460415322814522)
--(axis cs:2.05212608243488,0.0449725261514135)
--(axis cs:2.05734275859797,0.0439035200213748)
--(axis cs:2.06299578656271,0.042834513891336)
--(axis cs:2.0691039210735,0.0417655077612973)
--(axis cs:2.07568385398795,0.0406965016312586)
--(axis cs:2.08274971704015,0.0396274955012198)
--(axis cs:2.09031256300074,0.0385584893711811)
--(axis cs:2.09837983331993,0.0374894832411423)
--(axis cs:2.10695482173816,0.0364204771111036)
--(axis cs:2.11603614465639,0.0353514709810649)
--(axis cs:2.1256172302214,0.0342824648510261)
--(axis cs:2.13568583904524,0.0332134587209874)
--(axis cs:2.14622363018731,0.0321444525909487)
--(axis cs:2.15720578643062,0.0310754464609099)
--(axis cs:2.16860071293359,0.0300064403308712)
--(axis cs:2.18036982299479,0.0289374342008325)
--(axis cs:2.19246742390243,0.0278684280707937)
--(axis cs:2.20484071463209,0.026799421940755)
--(axis cs:2.21742990550468,0.0257304158107162)
--(axis cs:2.23016846782959,0.0246614096806775)
--(axis cs:2.24298351906598,0.0235924035506388)
--(axis cs:2.25579634617974,0.0225233974206)
--(axis cs:2.26852306671749,0.0214543912905613)
--(axis cs:2.28107542373671,0.0203853851605226)
--(axis cs:2.2933617072126,0.0193163790304838)
--(axis cs:2.3052877909894,0.0182473729004451)
--(axis cs:2.31675827086365,0.0171783667704063)
--(axis cs:2.32767768609533,0.0161093606403676)
--(axis cs:2.33795180365149,0.0150403545103289)
--(axis cs:2.34748894190784,0.0139713483802901)
--(axis cs:2.35620130846746,0.0129023422502514)
--(axis cs:2.36400632529192,0.0118333361202127)
--(axis cs:2.37082791355099,0.0107643299901739)
--(axis cs:2.37659771053534,0.00969532386013518)
--(axis cs:2.381256191671,0.00862631773009645)
--(axis cs:2.38475367213001,0.00755731160005771)
--(axis cs:2.38705116472632,0.00648830547001897)
--(axis cs:2.38812107367219,0.00541929933998024)
--(axis cs:2.38794770727585,0.0043502932099415)
--(axis cs:2.38652759669033,0.00328128707990276)
--(axis cs:2.3838696122612,0.00221228094986402)
--(axis cs:2.37999487373723,0.00114327481982529)
--(axis cs:2.37493645546093,7.42686897865497e-05)
--cycle;

\path [draw=darkslategray63, fill=steelblue49115161, semithick]
(axis cs:3.38549565015911,3.76797579519916e-05)
--(axis cs:2.61450434984089,3.76797579519916e-05)
--(axis cs:2.60960366285672,0.00109569980997199)
--(axis cs:2.60567988983072,0.002153719861992)
--(axis cs:2.60276002328104,0.003211739914012)
--(axis cs:2.60086310314494,0.004269759966032)
--(axis cs:2.6,0.00532778001805201)
--(axis cs:2.60017330893009,0.00638580007007201)
--(axis cs:2.60137735546018,0.00744382012209201)
--(axis cs:2.60359831283949,0.00850184017411201)
--(axis cs:2.60681442783831,0.00955986022613202)
--(axis cs:2.61099635019092,0.010617880278152)
--(axis cs:2.61610755891572,0.011675900330172)
--(axis cs:2.6221048770178,0.012733920382192)
--(axis cs:2.62893906456891,0.013791940434212)
--(axis cs:2.63655547889691,0.014849960486232)
--(axis cs:2.64489478962804,0.015907980538252)
--(axis cs:2.65389373562617,0.016966000590272)
--(axis cs:2.66348591047389,0.018024020642292)
--(axis cs:2.67360256304071,0.019082040694312)
--(axis cs:2.68417339987602,0.020140060746332)
--(axis cs:2.69512737663379,0.021198080798352)
--(axis cs:2.70639346645995,0.0222561008503721)
--(axis cs:2.71790139422376,0.0233141209023921)
--(axis cs:2.72958232661834,0.0243721409544121)
--(axis cs:2.74136950945626,0.0254301610064321)
--(axis cs:2.75319884490429,0.0264881810584521)
--(axis cs:2.76500940289743,0.0275462011104721)
--(axis cs:2.77674386250558,0.0286042211624921)
--(axis cs:2.78834888055798,0.0296622412145121)
--(axis cs:2.79977538632516,0.0307202612665321)
--(axis cs:2.81097880248101,0.0317782813185521)
--(axis cs:2.82191919389145,0.0328363013705721)
--(axis cs:2.83256134697508,0.0338943214225921)
--(axis cs:2.84287478343682,0.0349523414746121)
--(axis cs:2.85283371307276,0.0360103615266321)
--(axis cs:2.86241693107568,0.0370683815786521)
--(axis cs:2.87160766583026,0.0381264016306721)
--(axis cs:2.88039338357766,0.0391844216826921)
--(axis cs:2.88876555655534,0.0402424417347121)
--(axis cs:2.89671940128843,0.0413004617867321)
--(axis cs:2.90425359363734,0.0423584818387521)
--(axis cs:2.91136996700629,0.0434165018907721)
--(axis cs:2.91807319980673,0.0444745219427921)
--(axis cs:2.9243704978657,0.0455325419948121)
--(axis cs:2.93027127699116,0.0465905620468321)
--(axis cs:2.93578685037286,0.0476485820988521)
--(axis cs:2.94093012492577,0.0487066021508721)
--(axis cs:2.94571531009168,0.0497646222028921)
--(axis cs:2.95015764201809,0.0508226422549121)
--(axis cs:2.95427312544627,0.0518806623069321)
--(axis cs:2.95807829507507,0.0529386823589521)
--(axis cs:2.96158999763228,0.0539967024109721)
--(axis cs:2.9648251953917,0.0550547224629921)
--(axis cs:2.9678007914248,0.0561127425150121)
--(axis cs:2.97053347647744,0.0571707625670322)
--(axis cs:2.97303959701573,0.0582287826190521)
--(axis cs:2.97533504369148,0.0592868026710722)
--(axis cs:2.97743515923695,0.0603448227230922)
--(axis cs:2.97935466460793,0.0614028427751122)
--(axis cs:2.98110760205108,0.0624608628271322)
--(axis cs:2.98270729367287,0.0635188828791522)
--(axis cs:2.98416631402809,0.0645769029311722)
--(axis cs:2.98549647522227,0.0656349229831922)
--(axis cs:2.98670882302928,0.0666929430352122)
--(axis cs:2.98781364255826,0.0677509630872322)
--(axis cs:2.98882047205854,0.0688089831392522)
--(axis cs:2.98973812352257,0.0698670031912722)
--(axis cs:2.99057470883133,0.0709250232432922)
--(axis cs:2.99133767028099,0.0719830432953122)
--(axis cs:2.99203381442914,0.0730410633473322)
--(axis cs:2.99266934830267,0.0740990833993522)
--(axis cs:2.99324991711305,0.0751571034513722)
--(axis cs:2.99378064272797,0.0762151235033922)
--(axis cs:2.99426616224776,0.0772731435554122)
--(axis cs:2.99471066613108,0.0783311636074322)
--(axis cs:2.99511793540421,0.0793891836594522)
--(axis cs:2.99549137757298,0.0804472037114722)
--(axis cs:2.99583406093404,0.0815052237634922)
--(axis cs:2.99614874705313,0.0825632438155122)
--(axis cs:2.99643792124224,0.0836212638675322)
--(axis cs:2.99670382092466,0.0846792839195522)
--(axis cs:2.99694846182753,0.0857373039715722)
--(axis cs:2.99717366198518,0.0867953240235922)
--(axis cs:2.99738106357442,0.0878533440756122)
--(axis cs:2.99757215263463,0.0889113641276322)
--(axis cs:2.99774827675153,0.0899693841796522)
--(axis cs:2.99791066080462,0.0910274042316722)
--(axis cs:2.99806042089469,0.0920854242836922)
--(axis cs:2.99819857657915,0.0931434443357122)
--(axis cs:2.99832606155156,0.0942014643877322)
--(axis cs:2.99844373290554,0.0952594844397523)
--(axis cs:2.99855237912501,0.0963175044917723)
--(axis cs:2.99865272694089,0.0973755245437923)
--(axis cs:2.99874544719099,0.0984335445958123)
--(axis cs:2.99883115981388,0.0994915646478323)
--(axis cs:2.99891043810023,0.100549584699852)
--(axis cs:2.99898381231682,0.101607604751872)
--(axis cs:2.99905177280845,0.102665624803892)
--(axis cs:2.99911477267346,0.103723644855912)
--(axis cs:2.99917323009746,0.104781664907932)
--(axis cs:3.00082676990254,0.104781664907932)
--(axis cs:3.00082676990254,0.104781664907932)
--(axis cs:3.00088522732654,0.103723644855912)
--(axis cs:3.00094822719155,0.102665624803892)
--(axis cs:3.00101618768318,0.101607604751872)
--(axis cs:3.00108956189977,0.100549584699852)
--(axis cs:3.00116884018612,0.0994915646478323)
--(axis cs:3.00125455280901,0.0984335445958123)
--(axis cs:3.00134727305911,0.0973755245437923)
--(axis cs:3.00144762087499,0.0963175044917723)
--(axis cs:3.00155626709446,0.0952594844397523)
--(axis cs:3.00167393844844,0.0942014643877322)
--(axis cs:3.00180142342085,0.0931434443357122)
--(axis cs:3.00193957910531,0.0920854242836922)
--(axis cs:3.00208933919538,0.0910274042316722)
--(axis cs:3.00225172324847,0.0899693841796522)
--(axis cs:3.00242784736537,0.0889113641276322)
--(axis cs:3.00261893642558,0.0878533440756122)
--(axis cs:3.00282633801482,0.0867953240235922)
--(axis cs:3.00305153817247,0.0857373039715722)
--(axis cs:3.00329617907534,0.0846792839195522)
--(axis cs:3.00356207875776,0.0836212638675322)
--(axis cs:3.00385125294687,0.0825632438155122)
--(axis cs:3.00416593906596,0.0815052237634922)
--(axis cs:3.00450862242702,0.0804472037114722)
--(axis cs:3.00488206459579,0.0793891836594522)
--(axis cs:3.00528933386892,0.0783311636074322)
--(axis cs:3.00573383775224,0.0772731435554122)
--(axis cs:3.00621935727203,0.0762151235033922)
--(axis cs:3.00675008288695,0.0751571034513722)
--(axis cs:3.00733065169733,0.0740990833993522)
--(axis cs:3.00796618557086,0.0730410633473322)
--(axis cs:3.00866232971901,0.0719830432953122)
--(axis cs:3.00942529116867,0.0709250232432922)
--(axis cs:3.01026187647743,0.0698670031912722)
--(axis cs:3.01117952794146,0.0688089831392522)
--(axis cs:3.01218635744174,0.0677509630872322)
--(axis cs:3.01329117697072,0.0666929430352122)
--(axis cs:3.01450352477773,0.0656349229831922)
--(axis cs:3.01583368597191,0.0645769029311722)
--(axis cs:3.01729270632713,0.0635188828791522)
--(axis cs:3.01889239794892,0.0624608628271322)
--(axis cs:3.02064533539207,0.0614028427751122)
--(axis cs:3.02256484076305,0.0603448227230922)
--(axis cs:3.02466495630852,0.0592868026710722)
--(axis cs:3.02696040298427,0.0582287826190521)
--(axis cs:3.02946652352256,0.0571707625670322)
--(axis cs:3.0321992085752,0.0561127425150121)
--(axis cs:3.0351748046083,0.0550547224629921)
--(axis cs:3.03841000236772,0.0539967024109721)
--(axis cs:3.04192170492493,0.0529386823589521)
--(axis cs:3.04572687455373,0.0518806623069321)
--(axis cs:3.04984235798191,0.0508226422549121)
--(axis cs:3.05428468990832,0.0497646222028921)
--(axis cs:3.05906987507423,0.0487066021508721)
--(axis cs:3.06421314962714,0.0476485820988521)
--(axis cs:3.06972872300884,0.0465905620468321)
--(axis cs:3.0756295021343,0.0455325419948121)
--(axis cs:3.08192680019327,0.0444745219427921)
--(axis cs:3.08863003299371,0.0434165018907721)
--(axis cs:3.09574640636266,0.0423584818387521)
--(axis cs:3.10328059871157,0.0413004617867321)
--(axis cs:3.11123444344466,0.0402424417347121)
--(axis cs:3.11960661642234,0.0391844216826921)
--(axis cs:3.12839233416974,0.0381264016306721)
--(axis cs:3.13758306892432,0.0370683815786521)
--(axis cs:3.14716628692724,0.0360103615266321)
--(axis cs:3.15712521656318,0.0349523414746121)
--(axis cs:3.16743865302492,0.0338943214225921)
--(axis cs:3.17808080610855,0.0328363013705721)
--(axis cs:3.18902119751899,0.0317782813185521)
--(axis cs:3.20022461367484,0.0307202612665321)
--(axis cs:3.21165111944202,0.0296622412145121)
--(axis cs:3.22325613749442,0.0286042211624921)
--(axis cs:3.23499059710257,0.0275462011104721)
--(axis cs:3.24680115509571,0.0264881810584521)
--(axis cs:3.25863049054374,0.0254301610064321)
--(axis cs:3.27041767338166,0.0243721409544121)
--(axis cs:3.28209860577624,0.0233141209023921)
--(axis cs:3.29360653354005,0.0222561008503721)
--(axis cs:3.30487262336621,0.021198080798352)
--(axis cs:3.31582660012398,0.020140060746332)
--(axis cs:3.32639743695929,0.019082040694312)
--(axis cs:3.33651408952611,0.018024020642292)
--(axis cs:3.34610626437383,0.016966000590272)
--(axis cs:3.35510521037196,0.015907980538252)
--(axis cs:3.36344452110309,0.014849960486232)
--(axis cs:3.37106093543109,0.013791940434212)
--(axis cs:3.3778951229822,0.012733920382192)
--(axis cs:3.38389244108428,0.011675900330172)
--(axis cs:3.38900364980908,0.010617880278152)
--(axis cs:3.39318557216169,0.00955986022613202)
--(axis cs:3.39640168716051,0.00850184017411201)
--(axis cs:3.39862264453982,0.00744382012209201)
--(axis cs:3.39982669106991,0.00638580007007201)
--(axis cs:3.4,0.00532778001805201)
--(axis cs:3.39913689685506,0.004269759966032)
--(axis cs:3.39723997671896,0.003211739914012)
--(axis cs:3.39432011016928,0.002153719861992)
--(axis cs:3.39039633714328,0.00109569980997199)
--(axis cs:3.38549565015911,3.76797579519916e-05)
--cycle;

\path [draw=darkslategray63, fill=steelblue49115161, semithick]
(axis cs:4.3304102339379,1.86072327323927e-06)
--(axis cs:3.6695897660621,1.86072327323927e-06)
--(axis cs:3.66630330703514,0.000494702425336954)
--(axis cs:3.66442130673767,0.000987544127400669)
--(axis cs:3.66396344945745,0.00148038582946438)
--(axis cs:3.66493093457073,0.0019732275315281)
--(axis cs:3.66730651525151,0.00246606923359181)
--(axis cs:3.67105493710905,0.00295891093565553)
--(axis cs:3.67612376191864,0.00345175263771924)
--(axis cs:3.68244455008037,0.00394459433978296)
--(axis cs:3.68993436498416,0.00443743604184667)
--(axis cs:3.69849755346669,0.00493027774391039)
--(axis cs:3.70802774933708,0.0054231194459741)
--(axis cs:3.71841004175762,0.00591596114803782)
--(axis cs:3.72952324723561,0.00640880285010154)
--(axis cs:3.74124222315638,0.00690164455216525)
--(axis cs:3.75344016211376,0.00739448625422896)
--(axis cs:3.76599080963079,0.00788732795629268)
--(axis cs:3.77877055298921,0.0083801696583564)
--(axis cs:3.79166033551448,0.00887301136042011)
--(axis cs:3.80454735845883,0.00936585306248383)
--(axis cs:3.817326541223,0.00985869476454754)
--(axis cs:3.82990171968151,0.0103515364666113)
--(axis cs:3.84218657145667,0.010844378168675)
--(axis cs:3.85410526577697,0.0113372198707387)
--(axis cs:3.86559284374783,0.0118300615728024)
--(axis cs:3.87659534219764,0.0123229032748661)
--(axis cs:3.88706968053663,0.0128157449769298)
--(axis cs:3.89698333514065,0.0133085866789935)
--(axis cs:3.90631382956718,0.0138014283810573)
--(axis cs:3.9150480714088,0.014294270083121)
--(axis cs:3.9231815678271,0.0147871117851847)
--(axis cs:3.93071755187241,0.0152799534872484)
--(axis cs:3.93766605070576,0.0157727951893121)
--(axis cs:3.94404292495271,0.0162656368913758)
--(axis cs:3.94986890580583,0.0167584785934396)
--(axis cs:3.95516865333602,0.0172513202955033)
--(axis cs:3.95996985595329,0.017744161997567)
--(axis cs:3.96430238724816,0.0182370036996307)
--(axis cs:3.96819753270484,0.0187298454016944)
--(axis cs:3.97168729514421,0.0192226871037581)
--(axis cs:3.9748037843441,0.0197155288058218)
--(axis cs:3.97757869318728,0.0202083705078856)
--(axis cs:3.98004285996705,0.0207012122099493)
--(axis cs:3.98222591417805,0.021194053912013)
--(axis cs:3.98415600125237,0.0216868956140767)
--(axis cs:3.98585958026673,0.0221797373161404)
--(axis cs:3.98736128762557,0.0226725790182041)
--(axis cs:3.98868385908628,0.0231654207202678)
--(axis cs:3.98984810219431,0.0236582624223316)
--(axis cs:3.99087291119052,0.0241511041243953)
--(axis cs:3.99177531668901,0.024643945826459)
--(axis cs:3.99257056285173,0.0251367875285227)
--(axis cs:3.99327220535534,0.0256296292305864)
--(axis cs:3.99389222411221,0.0261224709326501)
--(axis cs:3.99444114542968,0.0266153126347139)
--(axis cs:3.99492816903554,0.0271081543367776)
--(axis cs:3.9953612961338,0.0276009960388413)
--(axis cs:3.99574745536083,0.028093837740905)
--(axis cs:3.99609262417055,0.0285866794429687)
--(axis cs:3.9964019437769,0.0290795211450324)
--(axis cs:3.99667982631512,0.0295723628470961)
--(axis cs:3.99693005334728,0.0300652045491599)
--(axis cs:3.99715586523203,0.0305580462512236)
--(axis cs:3.99736004120599,0.0310508879532873)
--(axis cs:3.99754497028916,0.031543729655351)
--(axis cs:3.99771271333418,0.0320365713574147)
--(axis cs:3.9978650566962,0.0325294130594784)
--(axis cs:3.99800355811195,0.0330222547615421)
--(axis cs:3.99812958545067,0.0335150964636059)
--(axis cs:3.99824434904118,0.0340079381656696)
--(axis cs:3.99834892829513,0.0345007798677333)
--(axis cs:3.9984442933402,0.034993621569797)
--(axis cs:3.99853132235438,0.0354864632718607)
--(axis cs:3.99861081525692,0.0359793049739244)
--(axis cs:3.99868350436599,0.0364721466759882)
--(axis cs:3.99875006258122,0.0369649883780519)
--(axis cs:3.99881110959299,0.0374578300801156)
--(axis cs:3.99886721656134,0.0379506717821793)
--(axis cs:3.99891890964847,0.038443513484243)
--(axis cs:3.99896667272991,0.0389363551863067)
--(axis cs:3.99901094955311,0.0394291968883704)
--(axis cs:3.99905214555891,0.0399220385904342)
--(axis cs:3.99909062953158,0.0404148802924979)
--(axis cs:3.99912673519847,0.0409077219945616)
--(axis cs:3.99916076286053,0.0414005636966253)
--(axis cs:3.99919298110081,0.041893405398689)
--(axis cs:3.99922362858971,0.0423862471007527)
--(axis cs:3.99925291598328,0.0428790888028164)
--(axis cs:3.99928102789405,0.0433719305048802)
--(axis cs:3.99930812490251,0.0438647722069439)
--(axis cs:3.99933434557138,0.0443576139090076)
--(axis cs:3.99935980842262,0.0448504556110713)
--(axis cs:3.99938461383941,0.045343297313135)
--(axis cs:3.99940884586033,0.0458361390151987)
--(axis cs:3.99943257384016,0.0463289807172625)
--(axis cs:3.99945585396041,0.0468218224193262)
--(axis cs:3.99947873058199,0.0473146641213899)
--(axis cs:3.99950123744134,0.0478075058234536)
--(axis cs:3.99952339870002,0.0483003475255173)
--(axis cs:3.99954522986427,0.048793189227581)
--(axis cs:4.00045477013573,0.048793189227581)
--(axis cs:4.00045477013573,0.048793189227581)
--(axis cs:4.00047660129998,0.0483003475255173)
--(axis cs:4.00049876255866,0.0478075058234536)
--(axis cs:4.00052126941801,0.0473146641213899)
--(axis cs:4.00054414603959,0.0468218224193262)
--(axis cs:4.00056742615984,0.0463289807172625)
--(axis cs:4.00059115413967,0.0458361390151987)
--(axis cs:4.00061538616059,0.045343297313135)
--(axis cs:4.00064019157738,0.0448504556110713)
--(axis cs:4.00066565442862,0.0443576139090076)
--(axis cs:4.00069187509749,0.0438647722069439)
--(axis cs:4.00071897210595,0.0433719305048802)
--(axis cs:4.00074708401671,0.0428790888028164)
--(axis cs:4.00077637141029,0.0423862471007527)
--(axis cs:4.00080701889919,0.041893405398689)
--(axis cs:4.00083923713947,0.0414005636966253)
--(axis cs:4.00087326480153,0.0409077219945616)
--(axis cs:4.00090937046842,0.0404148802924979)
--(axis cs:4.00094785444109,0.0399220385904342)
--(axis cs:4.00098905044689,0.0394291968883704)
--(axis cs:4.00103332727009,0.0389363551863067)
--(axis cs:4.00108109035153,0.038443513484243)
--(axis cs:4.00113278343866,0.0379506717821793)
--(axis cs:4.00118889040701,0.0374578300801156)
--(axis cs:4.00124993741878,0.0369649883780519)
--(axis cs:4.00131649563401,0.0364721466759882)
--(axis cs:4.00138918474308,0.0359793049739244)
--(axis cs:4.00146867764562,0.0354864632718607)
--(axis cs:4.0015557066598,0.034993621569797)
--(axis cs:4.00165107170487,0.0345007798677333)
--(axis cs:4.00175565095882,0.0340079381656696)
--(axis cs:4.00187041454933,0.0335150964636059)
--(axis cs:4.00199644188805,0.0330222547615421)
--(axis cs:4.0021349433038,0.0325294130594784)
--(axis cs:4.00228728666582,0.0320365713574147)
--(axis cs:4.00245502971084,0.031543729655351)
--(axis cs:4.00263995879401,0.0310508879532873)
--(axis cs:4.00284413476797,0.0305580462512236)
--(axis cs:4.00306994665272,0.0300652045491599)
--(axis cs:4.00332017368488,0.0295723628470961)
--(axis cs:4.0035980562231,0.0290795211450324)
--(axis cs:4.00390737582945,0.0285866794429687)
--(axis cs:4.00425254463917,0.028093837740905)
--(axis cs:4.0046387038662,0.0276009960388413)
--(axis cs:4.00507183096446,0.0271081543367776)
--(axis cs:4.00555885457032,0.0266153126347139)
--(axis cs:4.00610777588779,0.0261224709326501)
--(axis cs:4.00672779464466,0.0256296292305864)
--(axis cs:4.00742943714827,0.0251367875285227)
--(axis cs:4.00822468331099,0.024643945826459)
--(axis cs:4.00912708880948,0.0241511041243953)
--(axis cs:4.01015189780569,0.0236582624223316)
--(axis cs:4.01131614091372,0.0231654207202678)
--(axis cs:4.01263871237443,0.0226725790182041)
--(axis cs:4.01414041973327,0.0221797373161404)
--(axis cs:4.01584399874763,0.0216868956140767)
--(axis cs:4.01777408582195,0.021194053912013)
--(axis cs:4.01995714003295,0.0207012122099493)
--(axis cs:4.02242130681272,0.0202083705078856)
--(axis cs:4.0251962156559,0.0197155288058218)
--(axis cs:4.02831270485579,0.0192226871037581)
--(axis cs:4.03180246729516,0.0187298454016944)
--(axis cs:4.03569761275184,0.0182370036996307)
--(axis cs:4.04003014404671,0.017744161997567)
--(axis cs:4.04483134666398,0.0172513202955033)
--(axis cs:4.05013109419417,0.0167584785934396)
--(axis cs:4.05595707504729,0.0162656368913758)
--(axis cs:4.06233394929424,0.0157727951893121)
--(axis cs:4.06928244812759,0.0152799534872484)
--(axis cs:4.0768184321729,0.0147871117851847)
--(axis cs:4.0849519285912,0.014294270083121)
--(axis cs:4.09368617043282,0.0138014283810573)
--(axis cs:4.10301666485935,0.0133085866789935)
--(axis cs:4.11293031946337,0.0128157449769298)
--(axis cs:4.12340465780236,0.0123229032748661)
--(axis cs:4.13440715625217,0.0118300615728024)
--(axis cs:4.14589473422303,0.0113372198707387)
--(axis cs:4.15781342854333,0.010844378168675)
--(axis cs:4.17009828031849,0.0103515364666113)
--(axis cs:4.182673458777,0.00985869476454754)
--(axis cs:4.19545264154117,0.00936585306248383)
--(axis cs:4.20833966448552,0.00887301136042011)
--(axis cs:4.22122944701079,0.0083801696583564)
--(axis cs:4.23400919036921,0.00788732795629268)
--(axis cs:4.24655983788624,0.00739448625422896)
--(axis cs:4.25875777684362,0.00690164455216525)
--(axis cs:4.27047675276439,0.00640880285010154)
--(axis cs:4.28158995824238,0.00591596114803782)
--(axis cs:4.29197225066292,0.0054231194459741)
--(axis cs:4.30150244653331,0.00493027774391039)
--(axis cs:4.31006563501584,0.00443743604184667)
--(axis cs:4.31755544991963,0.00394459433978296)
--(axis cs:4.32387623808136,0.00345175263771924)
--(axis cs:4.32894506289095,0.00295891093565553)
--(axis cs:4.33269348474849,0.00246606923359181)
--(axis cs:4.33506906542927,0.0019732275315281)
--(axis cs:4.33603655054255,0.00148038582946438)
--(axis cs:4.33557869326233,0.000987544127400669)
--(axis cs:4.33369669296486,0.000494702425336954)
--(axis cs:4.3304102339379,1.86072327323927e-06)
--cycle;

\path [draw=darkslategray63, fill=steelblue49115161, semithick]
(axis cs:5.25827691862063,6.48030800221022e-06)
--(axis cs:4.74172308137937,6.48030800221022e-06)
--(axis cs:4.73910493513216,0.000776063062118618)
--(axis cs:4.73866362078812,0.00154564581623503)
--(axis cs:4.7404017359169,0.00231522857035143)
--(axis cs:4.74426668084251,0.00308481132446784)
--(axis cs:4.75015312552403,0.00385439407858425)
--(axis cs:4.7579076586386,0.00462397683270066)
--(axis cs:4.76733533579994,0.00539355958681706)
--(axis cs:4.77820773953815,0.00616314234093347)
--(axis cs:4.79027208861544,0.00693272509504988)
--(axis cs:4.80326089307301,0.00770230784916629)
--(axis cs:4.81690164569695,0.0084718906032827)
--(axis cs:4.83092606893252,0.0092414733573991)
--(axis cs:4.84507849450305,0.0100110561115155)
--(axis cs:4.85912303474773,0.0107806388656319)
--(axis cs:4.87284930215967,0.0115502216197483)
--(axis cs:4.88607653830864,0.0123198043738647)
--(axis cs:4.89865611696376,0.0130893871279811)
--(axis cs:4.91047248136915,0.0138589698820976)
--(axis cs:4.92144265630988,0.014628552636214)
--(axis cs:4.93151453770168,0.0153981353903304)
--(axis cs:4.94066420378879,0.0161677181444468)
--(axis cs:4.94889251240803,0.0169373008985632)
--(axis cs:4.95622124962778,0.0177068836526796)
--(axis cs:4.96268907918543,0.018476466406796)
--(axis cs:4.96834751320473,0.0192460491609124)
--(axis cs:4.9732570867945,0.0200156319150288)
--(axis cs:4.97748387645022,0.0207852146691452)
--(axis cs:4.98109645849582,0.0215547974232616)
--(axis cs:4.98416336231163,0.022324380177378)
--(axis cs:4.98675103622897,0.0230939629314944)
--(axis cs:4.98892231334407,0.0238635456856109)
--(axis cs:4.99073534092984,0.0246331284397273)
--(axis cs:4.992242920718,0.0254027111938437)
--(axis cs:4.99349219763657,0.0261722939479601)
--(axis cs:4.99452463076747,0.0269418767020765)
--(axis cs:4.99537618123875,0.0277114594561929)
--(axis cs:4.9960776562956,0.0284810422103093)
--(axis cs:4.99665515573453,0.0292506249644257)
--(axis cs:4.99713057518129,0.0300202077185421)
--(axis cs:4.99752212946171,0.0307897904726585)
--(axis cs:4.99784486786802,0.0315593732267749)
--(axis cs:4.99811116097723,0.0323289559808913)
--(axis cs:4.99833114553034,0.0330985387350077)
--(axis cs:4.99851311958955,0.0338681214891242)
--(axis cs:4.99866388473301,0.0346377042432406)
--(axis cs:4.99878903549114,0.035407286997357)
--(axis cs:4.99889319869815,0.0361768697514734)
--(axis cs:4.99898022707618,0.0369464525055898)
--(axis cs:4.99905335234653,0.0377160352597062)
--(axis cs:4.99911530361879,0.0384856180138226)
--(axis cs:4.99916839687667,0.039255200767939)
--(axis cs:4.99921460116636,0.0400247835220554)
--(axis cs:4.99925558668668,0.0407943662761718)
--(axis cs:4.99929275944564,0.0415639490302882)
--(axis cs:4.99932728653597,0.0423335317844046)
--(axis cs:4.99936011543019,0.043103114538521)
--(axis cs:4.9993919900325,0.0438726972926375)
--(axis cs:4.9994234655744,0.0446422800467539)
--(axis cs:4.99945492382322,0.0454118628008703)
--(axis cs:4.99948658950596,0.0461814455549867)
--(axis cs:4.99951854835032,0.0469510283091031)
--(axis cs:4.99955076672438,0.0477206110632195)
--(axis cs:4.99958311252573,0.0484901938173359)
--(axis cs:4.99961537673539,0.0492597765714523)
--(axis cs:4.99964729491344,0.0500293593255687)
--(axis cs:4.99967856786628,0.0507989420796851)
--(axis cs:4.99970888075115,0.0515685248338015)
--(axis cs:4.99973791998814,0.0523381075879179)
--(axis cs:4.99976538750549,0.0531076903420343)
--(axis cs:4.99979101203177,0.0538772730961508)
--(axis cs:4.99981455734851,0.0546468558502672)
--(axis cs:4.99983582761045,0.0554164386043836)
--(axis cs:4.999854670011,0.0561860213585)
--(axis cs:4.9998709752059,0.0569556041126164)
--(axis cs:4.999884675998,0.0577251868667328)
--(axis cs:4.99989574482861,0.0584947696208492)
--(axis cs:4.99990419061375,0.0592643523749656)
--(axis cs:4.99991005541283,0.060033935129082)
--(axis cs:4.99991341132946,0.0608035178831984)
--(axis cs:4.99991435792905,0.0615731006373148)
--(axis cs:4.99991302032769,0.0623426833914312)
--(axis cs:4.99990954797297,0.0631122661455476)
--(axis cs:4.99990411401206,0.0638818488996641)
--(axis cs:4.99989691503613,0.0646514316537805)
--(axis cs:4.99988817091112,0.0654210144078969)
--(axis cs:4.99987812436061,0.0661905971620133)
--(axis cs:4.99986703995893,0.0669601799161297)
--(axis cs:4.99985520222327,0.0677297626702461)
--(axis cs:4.9998429125591,0.0684993454243625)
--(axis cs:4.99983048490812,0.0692689281784789)
--(axis cs:4.99981824006391,0.0700385109325953)
--(axis cs:4.99980649874784,0.0708080936867117)
--(axis cs:4.99979557366459,0.0715776764408281)
--(axis cs:4.99978576087178,0.0723472591949445)
--(axis cs:4.9997773308917,0.0731168419490609)
--(axis cs:4.99977052005441,0.0738864247031774)
--(axis cs:4.99976552258604,0.0746560074572938)
--(axis cs:4.99976248393949,0.0754255902114102)
--(axis cs:4.99976149580812,0.0761951729655266)
--(axis cs:5.00023850419188,0.0761951729655266)
--(axis cs:5.00023850419188,0.0761951729655266)
--(axis cs:5.00023751606051,0.0754255902114102)
--(axis cs:5.00023447741396,0.0746560074572938)
--(axis cs:5.00022947994559,0.0738864247031774)
--(axis cs:5.0002226691083,0.0731168419490609)
--(axis cs:5.00021423912822,0.0723472591949445)
--(axis cs:5.00020442633541,0.0715776764408281)
--(axis cs:5.00019350125216,0.0708080936867117)
--(axis cs:5.00018175993609,0.0700385109325953)
--(axis cs:5.00016951509188,0.0692689281784789)
--(axis cs:5.0001570874409,0.0684993454243625)
--(axis cs:5.00014479777673,0.0677297626702461)
--(axis cs:5.00013296004107,0.0669601799161297)
--(axis cs:5.00012187563939,0.0661905971620133)
--(axis cs:5.00011182908888,0.0654210144078969)
--(axis cs:5.00010308496387,0.0646514316537805)
--(axis cs:5.00009588598794,0.0638818488996641)
--(axis cs:5.00009045202703,0.0631122661455476)
--(axis cs:5.00008697967231,0.0623426833914312)
--(axis cs:5.00008564207095,0.0615731006373148)
--(axis cs:5.00008658867054,0.0608035178831984)
--(axis cs:5.00008994458717,0.060033935129082)
--(axis cs:5.00009580938625,0.0592643523749656)
--(axis cs:5.00010425517139,0.0584947696208492)
--(axis cs:5.000115324002,0.0577251868667328)
--(axis cs:5.0001290247941,0.0569556041126164)
--(axis cs:5.000145329989,0.0561860213585)
--(axis cs:5.00016417238955,0.0554164386043836)
--(axis cs:5.00018544265149,0.0546468558502672)
--(axis cs:5.00020898796823,0.0538772730961508)
--(axis cs:5.00023461249451,0.0531076903420343)
--(axis cs:5.00026208001186,0.0523381075879179)
--(axis cs:5.00029111924885,0.0515685248338015)
--(axis cs:5.00032143213372,0.0507989420796851)
--(axis cs:5.00035270508656,0.0500293593255687)
--(axis cs:5.00038462326461,0.0492597765714523)
--(axis cs:5.00041688747427,0.0484901938173359)
--(axis cs:5.00044923327562,0.0477206110632195)
--(axis cs:5.00048145164968,0.0469510283091031)
--(axis cs:5.00051341049404,0.0461814455549867)
--(axis cs:5.00054507617678,0.0454118628008703)
--(axis cs:5.0005765344256,0.0446422800467539)
--(axis cs:5.0006080099675,0.0438726972926375)
--(axis cs:5.00063988456981,0.043103114538521)
--(axis cs:5.00067271346403,0.0423335317844046)
--(axis cs:5.00070724055436,0.0415639490302882)
--(axis cs:5.00074441331332,0.0407943662761718)
--(axis cs:5.00078539883364,0.0400247835220554)
--(axis cs:5.00083160312333,0.039255200767939)
--(axis cs:5.00088469638121,0.0384856180138226)
--(axis cs:5.00094664765347,0.0377160352597062)
--(axis cs:5.00101977292382,0.0369464525055898)
--(axis cs:5.00110680130185,0.0361768697514734)
--(axis cs:5.00121096450886,0.035407286997357)
--(axis cs:5.00133611526699,0.0346377042432406)
--(axis cs:5.00148688041045,0.0338681214891242)
--(axis cs:5.00166885446966,0.0330985387350077)
--(axis cs:5.00188883902277,0.0323289559808913)
--(axis cs:5.00215513213198,0.0315593732267749)
--(axis cs:5.00247787053829,0.0307897904726585)
--(axis cs:5.00286942481871,0.0300202077185421)
--(axis cs:5.00334484426547,0.0292506249644257)
--(axis cs:5.0039223437044,0.0284810422103093)
--(axis cs:5.00462381876125,0.0277114594561929)
--(axis cs:5.00547536923253,0.0269418767020765)
--(axis cs:5.00650780236343,0.0261722939479601)
--(axis cs:5.007757079282,0.0254027111938437)
--(axis cs:5.00926465907016,0.0246331284397273)
--(axis cs:5.01107768665593,0.0238635456856109)
--(axis cs:5.01324896377103,0.0230939629314944)
--(axis cs:5.01583663768837,0.022324380177378)
--(axis cs:5.01890354150418,0.0215547974232616)
--(axis cs:5.02251612354978,0.0207852146691452)
--(axis cs:5.0267429132055,0.0200156319150288)
--(axis cs:5.03165248679527,0.0192460491609124)
--(axis cs:5.03731092081457,0.018476466406796)
--(axis cs:5.04377875037222,0.0177068836526796)
--(axis cs:5.05110748759197,0.0169373008985632)
--(axis cs:5.05933579621121,0.0161677181444468)
--(axis cs:5.06848546229832,0.0153981353903304)
--(axis cs:5.07855734369012,0.014628552636214)
--(axis cs:5.08952751863085,0.0138589698820976)
--(axis cs:5.10134388303624,0.0130893871279811)
--(axis cs:5.11392346169136,0.0123198043738647)
--(axis cs:5.12715069784033,0.0115502216197483)
--(axis cs:5.14087696525227,0.0107806388656319)
--(axis cs:5.15492150549695,0.0100110561115155)
--(axis cs:5.16907393106748,0.0092414733573991)
--(axis cs:5.18309835430305,0.0084718906032827)
--(axis cs:5.19673910692699,0.00770230784916629)
--(axis cs:5.20972791138456,0.00693272509504988)
--(axis cs:5.22179226046185,0.00616314234093347)
--(axis cs:5.23266466420006,0.00539355958681706)
--(axis cs:5.2420923413614,0.00462397683270066)
--(axis cs:5.24984687447597,0.00385439407858425)
--(axis cs:5.25573331915749,0.00308481132446784)
--(axis cs:5.2595982640831,0.00231522857035143)
--(axis cs:5.26133637921188,0.00154564581623503)
--(axis cs:5.26089506486784,0.000776063062118618)
--(axis cs:5.25827691862063,6.48030800221022e-06)
--cycle;

\path [draw=darkslategray63, fill=steelblue49115161, semithick]
(axis cs:6.18650501950225,9.90267608358408e-07)
--(axis cs:5.81349498049775,9.90267608358408e-07)
--(axis cs:5.81222158766419,0.00114104688498059)
--(axis cs:5.81318853108531,0.00228110350235281)
--(axis cs:5.81635530965984,0.00342116011972504)
--(axis cs:5.82160357945937,0.00456121673709727)
--(axis cs:5.82874439998294,0.00570127335446949)
--(axis cs:5.83752944551861,0.00684132997184172)
--(axis cs:5.84766525663796,0.00798138658921395)
--(axis cs:5.85882939505107,0.00912144320658617)
--(axis cs:5.87068726908518,0.0102614998239584)
--(axis cs:5.88290842083621,0.0114015564413306)
--(axis cs:5.89518119942803,0.0125416130587029)
--(axis cs:5.90722496577248,0.0136816696760751)
--(axis cs:5.9187992525299,0.0148217262934473)
--(axis cs:5.92970960469763,0.0159617829108195)
--(axis cs:5.9398101183495,0.0171018395281918)
--(axis cs:5.94900294932093,0.018241896145564)
--(axis cs:5.95723525962434,0.0193819527629362)
--(axis cs:5.96449419584595,0.0205220093803084)
--(axis cs:5.97080054875273,0.0216620659976807)
--(axis cs:5.97620173296438,0.0228021226150529)
--(axis cs:5.98076466201448,0.0239421792324251)
--(axis cs:5.98456899319631,0.0250822358497973)
--(axis cs:5.98770109507256,0.0262222924671696)
--(axis cs:5.99024896411564,0.0273623490845418)
--(axis cs:5.99229819860183,0.028502405701914)
--(axis cs:5.99392903692731,0.0296424623192863)
--(axis cs:5.99521438935553,0.0307825189366585)
--(axis cs:5.99621873862725,0.0319225755540307)
--(axis cs:5.99699775470025,0.0330626321714029)
--(axis cs:5.99759845888427,0.0342026887887752)
--(axis cs:5.99805977837394,0.0353427454061474)
--(axis cs:5.99841334886449,0.0364828020235196)
--(axis cs:5.99868444603211,0.0376228586408918)
--(axis cs:5.99889295232384,0.0387629152582641)
--(axis cs:5.99905429078042,0.0399029718756363)
--(axis cs:5.99918028049096,0.0410430284930085)
--(axis cs:5.99927988759078,0.0421830851103807)
--(axis cs:5.99935986099602,0.043323141727753)
--(axis cs:5.99942525336765,0.0444631983451252)
--(axis cs:5.99947983549096,0.0456032549624974)
--(axis cs:5.99952641690048,0.0467433115798696)
--(axis cs:5.99956708779491,0.0478833681972419)
--(axis cs:5.99960339767496,0.0490234248146141)
--(axis cs:5.99963648524357,0.0501634814319863)
--(axis cs:5.99966717239463,0.0513035380493586)
--(axis cs:5.9996960329595,0.0524435946667308)
--(axis cs:5.99972344457633,0.053583651284103)
--(axis cs:5.99974962981604,0.0547237079014752)
--(axis cs:5.99977469069996,0.0558637645188475)
--(axis cs:5.99979863907514,0.0570038211362197)
--(axis cs:5.99982142402793,0.0581438777535919)
--(axis cs:5.99984295661908,0.0592839343709641)
--(axis cs:5.99986313169065,0.0604239909883364)
--(axis cs:5.99988184627016,0.0615640476057086)
--(axis cs:5.99989901411269,0.0627041042230808)
--(axis cs:5.99991457609778,0.0638441608404531)
--(axis cs:5.99992850646016,0.0649842174578253)
--(axis cs:5.9999408151139,0.0661242740751975)
--(axis cs:5.9999515465773,0.0672643306925697)
--(axis cs:5.9999607761848,0.068404387309942)
--(axis cs:5.9999686043668,0.0695444439273142)
--(axis cs:5.99997514978608,0.0706845005446864)
--(axis cs:5.99998054205302,0.0718245571620586)
--(axis cs:5.99998491461955,0.0729646137794309)
--(axis cs:5.99998839829736,0.0741046703968031)
--(axis cs:5.99999111568291,0.0752447270141753)
--(axis cs:5.99999317661948,0.0763847836315475)
--(axis cs:5.9999946747005,0.0775248402489198)
--(axis cs:5.99999568472885,0.078664896866292)
--(axis cs:5.99999626099633,0.0798049534836642)
--(axis cs:5.99999643623651,0.0809450101010365)
--(axis cs:5.9999962211266,0.0820850667184087)
--(axis cs:5.99999560426274,0.0832251233357809)
--(axis cs:5.99999455259866,0.0843651799531531)
--(axis cs:5.99999301240798,0.0855052365705254)
--(axis cs:5.99999091089648,0.0866452931878976)
--(axis cs:5.99998815863904,0.0877853498052698)
--(axis cs:5.9999846530384,0.088925406422642)
--(axis cs:5.99998028299018,0.0900654630400143)
--(axis cs:5.99997493488467,0.0912055196573865)
--(axis cs:5.99996849997979,0.0923455762747587)
--(axis cs:5.99996088304288,0.0934856328921309)
--(axis cs:5.99995201199177,0.0946256895095032)
--(axis cs:5.99994184808063,0.0957657461268754)
--(axis cs:5.99993039599534,0.0969058027442476)
--(axis cs:5.99991771306865,0.0980458593616199)
--(axis cs:5.99990391672444,0.0991859159789921)
--(axis cs:5.99988918923583,0.100325972596364)
--(axis cs:5.99987377895192,0.101466029213737)
--(axis cs:5.99985799732293,0.102606085831109)
--(axis cs:5.99984221132907,0.103746142448481)
--(axis cs:5.9998268312785,0.104886199065853)
--(axis cs:5.99981229435461,0.106026255683225)
--(axis cs:5.99979904471943,0.107166312300598)
--(axis cs:5.99978751137232,0.10830636891797)
--(axis cs:5.99977808527034,0.109446425535342)
--(axis cs:5.99977109739738,0.110586482152714)
--(axis cs:5.99976679949218,0.111726538770087)
--(axis cs:5.99976534899872,0.112866595387459)
--(axis cs:6.00023465100128,0.112866595387459)
--(axis cs:6.00023465100128,0.112866595387459)
--(axis cs:6.00023320050782,0.111726538770087)
--(axis cs:6.00022890260262,0.110586482152714)
--(axis cs:6.00022191472966,0.109446425535342)
--(axis cs:6.00021248862768,0.10830636891797)
--(axis cs:6.00020095528057,0.107166312300598)
--(axis cs:6.00018770564539,0.106026255683225)
--(axis cs:6.0001731687215,0.104886199065853)
--(axis cs:6.00015778867093,0.103746142448481)
--(axis cs:6.00014200267707,0.102606085831109)
--(axis cs:6.00012622104808,0.101466029213737)
--(axis cs:6.00011081076417,0.100325972596364)
--(axis cs:6.00009608327556,0.0991859159789921)
--(axis cs:6.00008228693135,0.0980458593616199)
--(axis cs:6.00006960400466,0.0969058027442476)
--(axis cs:6.00005815191937,0.0957657461268754)
--(axis cs:6.00004798800823,0.0946256895095032)
--(axis cs:6.00003911695712,0.0934856328921309)
--(axis cs:6.00003150002021,0.0923455762747587)
--(axis cs:6.00002506511533,0.0912055196573865)
--(axis cs:6.00001971700982,0.0900654630400143)
--(axis cs:6.0000153469616,0.088925406422642)
--(axis cs:6.00001184136096,0.0877853498052698)
--(axis cs:6.00000908910352,0.0866452931878976)
--(axis cs:6.00000698759202,0.0855052365705254)
--(axis cs:6.00000544740134,0.0843651799531531)
--(axis cs:6.00000439573726,0.0832251233357809)
--(axis cs:6.0000037788734,0.0820850667184087)
--(axis cs:6.00000356376349,0.0809450101010365)
--(axis cs:6.00000373900367,0.0798049534836642)
--(axis cs:6.00000431527115,0.078664896866292)
--(axis cs:6.0000053252995,0.0775248402489198)
--(axis cs:6.00000682338052,0.0763847836315475)
--(axis cs:6.00000888431709,0.0752447270141753)
--(axis cs:6.00001160170264,0.0741046703968031)
--(axis cs:6.00001508538045,0.0729646137794309)
--(axis cs:6.00001945794698,0.0718245571620586)
--(axis cs:6.00002485021392,0.0706845005446864)
--(axis cs:6.0000313956332,0.0695444439273142)
--(axis cs:6.0000392238152,0.068404387309942)
--(axis cs:6.0000484534227,0.0672643306925697)
--(axis cs:6.0000591848861,0.0661242740751975)
--(axis cs:6.00007149353984,0.0649842174578253)
--(axis cs:6.00008542390222,0.0638441608404531)
--(axis cs:6.00010098588731,0.0627041042230808)
--(axis cs:6.00011815372984,0.0615640476057086)
--(axis cs:6.00013686830935,0.0604239909883364)
--(axis cs:6.00015704338092,0.0592839343709641)
--(axis cs:6.00017857597207,0.0581438777535919)
--(axis cs:6.00020136092486,0.0570038211362197)
--(axis cs:6.00022530930004,0.0558637645188475)
--(axis cs:6.00025037018396,0.0547237079014752)
--(axis cs:6.00027655542367,0.053583651284103)
--(axis cs:6.0003039670405,0.0524435946667308)
--(axis cs:6.00033282760537,0.0513035380493586)
--(axis cs:6.00036351475643,0.0501634814319863)
--(axis cs:6.00039660232504,0.0490234248146141)
--(axis cs:6.00043291220509,0.0478833681972419)
--(axis cs:6.00047358309952,0.0467433115798696)
--(axis cs:6.00052016450904,0.0456032549624974)
--(axis cs:6.00057474663235,0.0444631983451252)
--(axis cs:6.00064013900398,0.043323141727753)
--(axis cs:6.00072011240922,0.0421830851103807)
--(axis cs:6.00081971950904,0.0410430284930085)
--(axis cs:6.00094570921958,0.0399029718756363)
--(axis cs:6.00110704767616,0.0387629152582641)
--(axis cs:6.00131555396789,0.0376228586408918)
--(axis cs:6.00158665113551,0.0364828020235196)
--(axis cs:6.00194022162606,0.0353427454061474)
--(axis cs:6.00240154111573,0.0342026887887752)
--(axis cs:6.00300224529975,0.0330626321714029)
--(axis cs:6.00378126137275,0.0319225755540307)
--(axis cs:6.00478561064447,0.0307825189366585)
--(axis cs:6.00607096307269,0.0296424623192863)
--(axis cs:6.00770180139817,0.028502405701914)
--(axis cs:6.00975103588436,0.0273623490845418)
--(axis cs:6.01229890492744,0.0262222924671696)
--(axis cs:6.01543100680369,0.0250822358497973)
--(axis cs:6.01923533798552,0.0239421792324251)
--(axis cs:6.02379826703562,0.0228021226150529)
--(axis cs:6.02919945124727,0.0216620659976807)
--(axis cs:6.03550580415405,0.0205220093803084)
--(axis cs:6.04276474037566,0.0193819527629362)
--(axis cs:6.05099705067907,0.018241896145564)
--(axis cs:6.0601898816505,0.0171018395281918)
--(axis cs:6.07029039530237,0.0159617829108195)
--(axis cs:6.0812007474701,0.0148217262934473)
--(axis cs:6.09277503422752,0.0136816696760751)
--(axis cs:6.10481880057197,0.0125416130587029)
--(axis cs:6.11709157916379,0.0114015564413306)
--(axis cs:6.12931273091482,0.0102614998239584)
--(axis cs:6.14117060494893,0.00912144320658617)
--(axis cs:6.15233474336204,0.00798138658921395)
--(axis cs:6.16247055448139,0.00684132997184172)
--(axis cs:6.17125560001706,0.00570127335446949)
--(axis cs:6.17839642054063,0.00456121673709727)
--(axis cs:6.18364469034016,0.00342116011972504)
--(axis cs:6.18681146891469,0.00228110350235281)
--(axis cs:6.18777841233581,0.00114104688498059)
--(axis cs:6.18650501950225,9.90267608358408e-07)
--cycle;

\path [draw=darkslategray63, fill=steelblue49115161, semithick]
(axis cs:7.11703193223867,4.03263629777939e-06)
--(axis cs:6.88296806776133,4.03263629777939e-06)
--(axis cs:6.882259862264,0.000222763093704704)
--(axis cs:6.88176771790455,0.000441493551111629)
--(axis cs:6.88149383647901,0.000660224008518553)
--(axis cs:6.88143917761279,0.000878954465925478)
--(axis cs:6.88160345310226,0.0010976849233324)
--(axis cs:6.88198513322172,0.00131641538073933)
--(axis cs:6.88258146487687,0.00153514583814625)
--(axis cs:6.88338850132683,0.00175387629555318)
--(axis cs:6.8844011430427,0.0019726067529601)
--(axis cs:6.88561318912526,0.00219133721036703)
--(axis cs:6.88701739856816,0.00241006766777395)
--(axis cs:6.88860556053059,0.00262879812518088)
--(axis cs:6.89036857267471,0.0028475285825878)
--(axis cs:6.89229652653106,0.00306625903999472)
--(axis cs:6.89437879878051,0.00328498949740165)
--(axis cs:6.89660414728527,0.00350371995480857)
--(axis cs:6.8989608106645,0.0037224504122155)
--(axis cs:6.90143661019198,0.00394118086962242)
--(axis cs:6.90401905279529,0.00415991132702935)
--(axis cs:6.90669543395526,0.00437864178443627)
--(axis cs:6.9094529393426,0.0045973722418432)
--(axis cs:6.91227874408252,0.00481610269925012)
--(axis cs:6.91516010860758,0.00503483315665705)
--(axis cs:6.91808447014147,0.00525356361406397)
--(axis cs:6.92103952895058,0.0054722940714709)
--(axis cs:6.92401332860346,0.00569102452887782)
--(axis cs:6.92699432958937,0.00590975498628475)
--(axis cs:6.92997147576237,0.00612848544369167)
--(axis cs:6.93293425319663,0.00634721590109859)
--(axis cs:6.93587274115741,0.00656594635850552)
--(axis cs:6.9387776550107,0.00678467681591244)
--(axis cs:6.94164038100895,0.00700340727331937)
--(axis cs:6.94445300299996,0.00722213773072629)
--(axis cs:6.94720832120926,0.00744086818813322)
--(axis cs:6.94989986334105,0.00765959864554014)
--(axis cs:6.95252188832875,0.00787832910294707)
--(axis cs:6.95506938314175,0.00809705956035399)
--(axis cs:6.95753805312014,0.00831579001776092)
--(axis cs:6.95992430636297,0.00853452047516784)
--(axis cs:6.9622252327377,0.00875325093257477)
--(axis cs:6.96443857811034,0.00897198138998169)
--(axis cs:6.966562714415,0.00919071184738861)
--(axis cs:6.96859660619189,0.00940944230479554)
--(axis cs:6.9705397742216,0.00962817276220247)
--(axis cs:6.97239225687396,0.00984690321960939)
--(axis cs:6.97415456977174,0.0100656336770163)
--(axis cs:6.97582766434335,0.0102843641344232)
--(axis cs:6.97741288580717,0.0105030945918302)
--(axis cs:6.97891193109223,0.0107218250492371)
--(axis cs:6.98032680715867,0.010940555506644)
--(axis cs:6.98165979013613,0.0111592859640509)
--(axis cs:6.98291338565126,0.0113780164214579)
--(axis cs:6.98409029066696,0.0115967468788648)
--(axis cs:6.9851933571076,0.0118154773362717)
--(axis cs:6.98622555749577,0.0120342077936786)
--(axis cs:6.98718995277969,0.0122529382510856)
--(axis cs:6.98808966248495,0.0124716687084925)
--(axis cs:6.98892783728209,0.0126903991658994)
--(axis cs:6.98970763402153,0.0129091296233063)
--(axis cs:6.9904321932513,0.0131278600807133)
--(axis cs:6.99110461920004,0.0133465905381202)
--(axis cs:6.99172796217861,0.0135653209955271)
--(axis cs:6.99230520332842,0.013784051452934)
--(axis cs:6.9928392416228,0.014002781910341)
--(axis cs:6.99333288301015,0.0142215123677479)
--(axis cs:6.99378883157327,0.0144402428251548)
--(axis cs:6.99420968256815,0.0146589732825617)
--(axis cs:6.99459791719842,0.0148777037399687)
--(axis cs:6.99495589897646,0.0150964341973756)
--(axis cs:6.99528587152032,0.0153151646547825)
--(axis cs:6.99558995763629,0.0155338951121894)
--(axis cs:6.99587015953879,0.0157526255695964)
--(axis cs:6.99612836006421,0.0159713560270033)
--(axis cs:6.99636632474061,0.0161900864844102)
--(axis cs:6.99658570458242,0.0164088169418171)
--(axis cs:6.9967880394873,0.0166275473992241)
--(axis cs:6.99697476212066,0.016846277856631)
--(axis cs:6.99714720218301,0.0170650083140379)
--(axis cs:6.99730659096425,0.0172837387714448)
--(axis cs:6.99745406609882,0.0175024692288518)
--(axis cs:6.99759067644497,0.0177211996862587)
--(axis cs:6.99771738702066,0.0179399301436656)
--(axis cs:6.99783508393761,0.0181586606010725)
--(axis cs:6.9979445792832,0.0183773910584795)
--(axis cs:6.99804661590844,0.0185961215158864)
--(axis cs:6.99814187208707,0.0188148519732933)
--(axis cs:6.99823096601827,0.0190335824307002)
--(axis cs:6.99831446015124,0.0192523128881072)
--(axis cs:6.99839286531588,0.0194710433455141)
--(axis cs:6.99846664464858,0.019689773802921)
--(axis cs:6.99853621730664,0.0199085042603279)
--(axis cs:6.99860196196862,0.0201272347177348)
--(axis cs:6.99866422012098,0.0203459651751418)
--(axis cs:6.99872329913453,0.0205646956325487)
--(axis cs:6.99877947513584,0.0207834260899556)
--(axis cs:6.9988329956809,0.0210021565473625)
--(axis cs:6.99888408223961,0.0212208870047695)
--(axis cs:6.99893293250052,0.0214396174621764)
--(axis cs:6.9989797225059,0.0216583479195833)
--(axis cs:7.0010202774941,0.0216583479195833)
--(axis cs:7.0010202774941,0.0216583479195833)
--(axis cs:7.00106706749948,0.0214396174621764)
--(axis cs:7.00111591776039,0.0212208870047695)
--(axis cs:7.0011670043191,0.0210021565473625)
--(axis cs:7.00122052486416,0.0207834260899556)
--(axis cs:7.00127670086547,0.0205646956325487)
--(axis cs:7.00133577987902,0.0203459651751418)
--(axis cs:7.00139803803138,0.0201272347177348)
--(axis cs:7.00146378269336,0.0199085042603279)
--(axis cs:7.00153335535142,0.019689773802921)
--(axis cs:7.00160713468412,0.0194710433455141)
--(axis cs:7.00168553984876,0.0192523128881072)
--(axis cs:7.00176903398173,0.0190335824307002)
--(axis cs:7.00185812791293,0.0188148519732933)
--(axis cs:7.00195338409156,0.0185961215158864)
--(axis cs:7.0020554207168,0.0183773910584795)
--(axis cs:7.00216491606239,0.0181586606010725)
--(axis cs:7.00228261297934,0.0179399301436656)
--(axis cs:7.00240932355503,0.0177211996862587)
--(axis cs:7.00254593390118,0.0175024692288518)
--(axis cs:7.00269340903575,0.0172837387714448)
--(axis cs:7.00285279781699,0.0170650083140379)
--(axis cs:7.00302523787934,0.016846277856631)
--(axis cs:7.0032119605127,0.0166275473992241)
--(axis cs:7.00341429541758,0.0164088169418171)
--(axis cs:7.00363367525939,0.0161900864844102)
--(axis cs:7.00387163993579,0.0159713560270033)
--(axis cs:7.00412984046121,0.0157526255695964)
--(axis cs:7.00441004236371,0.0155338951121894)
--(axis cs:7.00471412847968,0.0153151646547825)
--(axis cs:7.00504410102354,0.0150964341973756)
--(axis cs:7.00540208280158,0.0148777037399687)
--(axis cs:7.00579031743185,0.0146589732825617)
--(axis cs:7.00621116842673,0.0144402428251548)
--(axis cs:7.00666711698985,0.0142215123677479)
--(axis cs:7.0071607583772,0.014002781910341)
--(axis cs:7.00769479667158,0.013784051452934)
--(axis cs:7.00827203782139,0.0135653209955271)
--(axis cs:7.00889538079996,0.0133465905381202)
--(axis cs:7.0095678067487,0.0131278600807133)
--(axis cs:7.01029236597847,0.0129091296233063)
--(axis cs:7.01107216271791,0.0126903991658994)
--(axis cs:7.01191033751505,0.0124716687084925)
--(axis cs:7.01281004722031,0.0122529382510856)
--(axis cs:7.01377444250423,0.0120342077936786)
--(axis cs:7.0148066428924,0.0118154773362717)
--(axis cs:7.01590970933304,0.0115967468788648)
--(axis cs:7.01708661434874,0.0113780164214579)
--(axis cs:7.01834020986387,0.0111592859640509)
--(axis cs:7.01967319284133,0.010940555506644)
--(axis cs:7.02108806890777,0.0107218250492371)
--(axis cs:7.02258711419283,0.0105030945918302)
--(axis cs:7.02417233565665,0.0102843641344232)
--(axis cs:7.02584543022826,0.0100656336770163)
--(axis cs:7.02760774312604,0.00984690321960939)
--(axis cs:7.0294602257784,0.00962817276220247)
--(axis cs:7.03140339380811,0.00940944230479554)
--(axis cs:7.033437285585,0.00919071184738861)
--(axis cs:7.03556142188966,0.00897198138998169)
--(axis cs:7.0377747672623,0.00875325093257477)
--(axis cs:7.04007569363703,0.00853452047516784)
--(axis cs:7.04246194687986,0.00831579001776092)
--(axis cs:7.04493061685825,0.00809705956035399)
--(axis cs:7.04747811167125,0.00787832910294707)
--(axis cs:7.05010013665895,0.00765959864554014)
--(axis cs:7.05279167879074,0.00744086818813322)
--(axis cs:7.05554699700004,0.00722213773072629)
--(axis cs:7.05835961899105,0.00700340727331937)
--(axis cs:7.0612223449893,0.00678467681591244)
--(axis cs:7.06412725884259,0.00656594635850552)
--(axis cs:7.06706574680337,0.00634721590109859)
--(axis cs:7.07002852423763,0.00612848544369167)
--(axis cs:7.07300567041063,0.00590975498628475)
--(axis cs:7.07598667139654,0.00569102452887782)
--(axis cs:7.07896047104942,0.0054722940714709)
--(axis cs:7.08191552985853,0.00525356361406397)
--(axis cs:7.08483989139242,0.00503483315665705)
--(axis cs:7.08772125591748,0.00481610269925012)
--(axis cs:7.0905470606574,0.0045973722418432)
--(axis cs:7.09330456604474,0.00437864178443627)
--(axis cs:7.09598094720471,0.00415991132702935)
--(axis cs:7.09856338980802,0.00394118086962242)
--(axis cs:7.1010391893355,0.0037224504122155)
--(axis cs:7.10339585271473,0.00350371995480857)
--(axis cs:7.10562120121949,0.00328498949740165)
--(axis cs:7.10770347346894,0.00306625903999472)
--(axis cs:7.10963142732529,0.0028475285825878)
--(axis cs:7.11139443946941,0.00262879812518088)
--(axis cs:7.11298260143184,0.00241006766777395)
--(axis cs:7.11438681087474,0.00219133721036703)
--(axis cs:7.1155988569573,0.0019726067529601)
--(axis cs:7.11661149867317,0.00175387629555318)
--(axis cs:7.11741853512313,0.00153514583814625)
--(axis cs:7.11801486677828,0.00131641538073933)
--(axis cs:7.11839654689774,0.0010976849233324)
--(axis cs:7.11856082238721,0.000878954465925478)
--(axis cs:7.11850616352099,0.000660224008518553)
--(axis cs:7.11823228209545,0.000441493551111629)
--(axis cs:7.117740137736,0.000222763093704704)
--(axis cs:7.11703193223867,4.03263629777939e-06)
--cycle;

\path [draw=darkslategray63, fill=steelblue49115161, semithick]
(axis cs:8.05821804787688,1.7795127860154e-06)
--(axis cs:7.94178195212311,1.7795127860154e-06)
--(axis cs:7.94141980543518,0.000655825807288321)
--(axis cs:7.94129069103369,0.00130987210179063)
--(axis cs:7.94139555364705,0.00196391839629293)
--(axis cs:7.94173249934037,0.00261796469079524)
--(axis cs:7.94229684243163,0.00327201098529754)
--(axis cs:7.94308120872439,0.00392605727979985)
--(axis cs:7.94407569196141,0.00458010357430215)
--(axis cs:7.94526805892706,0.00523414986880446)
--(axis cs:7.94664399731967,0.00588819616330676)
--(axis cs:7.94818739942371,0.00654224245780907)
--(axis cs:7.94988067377027,0.00719628875231137)
--(axis cs:7.951705076408,0.00785033504681368)
--(axis cs:7.95364105312763,0.00850438134131599)
--(axis cs:7.95566858399266,0.00915842763581829)
--(axis cs:7.95776752181493,0.0098124739303206)
--(axis cs:7.95991791675656,0.0104665202248229)
--(axis cs:7.96210032000652,0.0111205665193252)
--(axis cs:7.96429606043351,0.0117746128138275)
--(axis cs:7.96648748921278,0.0124286591083298)
--(axis cs:7.96865818861553,0.0130827054028321)
--(axis cs:7.97079314238714,0.0137367516973344)
--(axis cs:7.9728788663787,0.0143907979918367)
--(axis cs:7.97490349928921,0.015044844286339)
--(axis cs:7.97685685448623,0.0156988905808413)
--(axis cs:7.97873043486612,0.0163529368753437)
--(axis cs:7.98051741356632,0.017006983169846)
--(axis cs:7.98221258403235,0.0176610294643483)
--(axis cs:7.98381228346204,0.0183150757588506)
--(axis cs:7.98531429399494,0.0189691220533529)
--(axis cs:7.98671772619092,0.0196231683478552)
--(axis cs:7.98802288935894,0.0202772146423575)
--(axis cs:7.98923115317017,0.0209312609368598)
--(axis cs:7.99034480473884,0.0215853072313621)
--(axis cs:7.9913669050016,0.0222393535258644)
--(axis cs:7.99230114779543,0.0228933998203667)
--(axis cs:7.99315172454953,0.023547446114869)
--(axis cs:7.99392319699079,0.0242014924093713)
--(axis cs:7.99462037973818,0.0248555387038736)
--(axis cs:7.99524823414684,0.0255095849983759)
--(axis cs:7.99581177427488,0.0261636312928782)
--(axis cs:7.99631598539822,0.0268176775873805)
--(axis cs:7.99676575510087,0.0274717238818828)
--(axis cs:7.99716581662664,0.0281257701763851)
--(axis cs:7.99752070389706,0.0287798164708875)
--(axis cs:7.99783471738005,0.0294338627653898)
--(axis cs:7.99811189983257,0.0300879090598921)
--(axis cs:7.99835602083526,0.0307419553543944)
--(axis cs:7.99857056898154,0.0313960016488967)
--(axis cs:7.99875875057299,0.032050047943399)
--(axis cs:7.99892349369873,0.0327040942379013)
--(axis cs:7.99906745663276,0.0333581405324036)
--(axis cs:7.99919303956222,0.0340121868269059)
--(axis cs:7.99930239875474,0.0346662331214082)
--(axis cs:7.99939746237814,0.0353202794159105)
--(axis cs:7.99947994729535,0.0359743257104128)
--(axis cs:7.99955137626713,0.0366283720049151)
--(axis cs:7.99961309510053,0.0372824182994174)
--(axis cs:7.99966628938008,0.0379364645939197)
--(axis cs:7.99971200050835,0.038590510888422)
--(axis cs:7.99975114086242,0.0392445571829243)
--(axis cs:7.99978450794103,0.0398986034774266)
--(axis cs:7.99981279743478,0.0405526497719289)
--(axis cs:7.99983661519836,0.0412066960664313)
--(axis cs:7.99985648813976,0.0418607423609336)
--(axis cs:7.99987287406881,0.0425147886554359)
--(axis cs:7.99988617056551,0.0431688349499382)
--(axis cs:7.99989672294065,0.0438228812444405)
--(axis cs:7.99990483136628,0.0444769275389428)
--(axis cs:7.99991075725469,0.0451309738334451)
--(axis cs:7.99991472896128,0.0457850201279474)
--(axis cs:7.99991694688116,0.0464390664224497)
--(axis cs:7.99991758800165,0.047093112716952)
--(axis cs:7.99991680996444,0.0477471590114543)
--(axis cs:7.99991475468226,0.0484012053059566)
--(axis cs:7.99991155154597,0.0490552516004589)
--(axis cs:7.99990732025049,0.0497092978949612)
--(axis cs:7.99990217326026,0.0503633441894635)
--(axis cs:7.99989621792982,0.0510173904839658)
--(axis cs:7.99988955829024,0.0516714367784681)
--(axis cs:7.99988229650942,0.0523254830729704)
--(axis cs:7.99987453403287,0.0529795293674728)
--(axis cs:7.99986637241156,0.0536335756619751)
--(axis cs:7.99985791382473,0.0542876219564774)
--(axis cs:7.99984926130808,0.0549416682509797)
--(axis cs:7.99984051870119,0.055595714545482)
--(axis cs:7.99983179033195,0.0562497608399843)
--(axis cs:7.99982318046065,0.0569038071344866)
--(axis cs:7.99981479251091,0.0575578534289889)
--(axis cs:7.99980672811913,0.0582118997234912)
--(axis cs:7.99979908603876,0.0588659460179935)
--(axis cs:7.99979196093887,0.0595199923124958)
--(axis cs:7.99978544213938,0.0601740386069981)
--(axis cs:7.99977961232717,0.0608280849015004)
--(axis cs:7.99977454629729,0.0614821311960027)
--(axis cs:7.99977030976319,0.062136177490505)
--(axis cs:7.99976695827728,0.0627902237850073)
--(axis cs:7.99976453629992,0.0634442700795096)
--(axis cs:7.99976307645021,0.0640983163740119)
--(axis cs:7.99976259896603,0.0647523626685143)
--(axis cs:8.00023740103397,0.0647523626685143)
--(axis cs:8.00023740103397,0.0647523626685143)
--(axis cs:8.00023692354979,0.0640983163740119)
--(axis cs:8.00023546370008,0.0634442700795096)
--(axis cs:8.00023304172272,0.0627902237850073)
--(axis cs:8.00022969023681,0.062136177490505)
--(axis cs:8.00022545370271,0.0614821311960027)
--(axis cs:8.00022038767283,0.0608280849015004)
--(axis cs:8.00021455786062,0.0601740386069981)
--(axis cs:8.00020803906113,0.0595199923124958)
--(axis cs:8.00020091396124,0.0588659460179935)
--(axis cs:8.00019327188087,0.0582118997234912)
--(axis cs:8.00018520748909,0.0575578534289889)
--(axis cs:8.00017681953935,0.0569038071344866)
--(axis cs:8.00016820966805,0.0562497608399843)
--(axis cs:8.00015948129881,0.055595714545482)
--(axis cs:8.00015073869192,0.0549416682509797)
--(axis cs:8.00014208617527,0.0542876219564774)
--(axis cs:8.00013362758844,0.0536335756619751)
--(axis cs:8.00012546596713,0.0529795293674728)
--(axis cs:8.00011770349058,0.0523254830729704)
--(axis cs:8.00011044170976,0.0516714367784681)
--(axis cs:8.00010378207018,0.0510173904839658)
--(axis cs:8.00009782673974,0.0503633441894635)
--(axis cs:8.00009267974951,0.0497092978949612)
--(axis cs:8.00008844845403,0.0490552516004589)
--(axis cs:8.00008524531774,0.0484012053059566)
--(axis cs:8.00008319003556,0.0477471590114543)
--(axis cs:8.00008241199835,0.047093112716952)
--(axis cs:8.00008305311884,0.0464390664224497)
--(axis cs:8.00008527103872,0.0457850201279474)
--(axis cs:8.00008924274531,0.0451309738334451)
--(axis cs:8.00009516863372,0.0444769275389428)
--(axis cs:8.00010327705935,0.0438228812444405)
--(axis cs:8.00011382943448,0.0431688349499382)
--(axis cs:8.00012712593119,0.0425147886554359)
--(axis cs:8.00014351186024,0.0418607423609336)
--(axis cs:8.00016338480164,0.0412066960664313)
--(axis cs:8.00018720256522,0.0405526497719289)
--(axis cs:8.00021549205897,0.0398986034774266)
--(axis cs:8.00024885913758,0.0392445571829243)
--(axis cs:8.00028799949165,0.038590510888422)
--(axis cs:8.00033371061992,0.0379364645939197)
--(axis cs:8.00038690489946,0.0372824182994174)
--(axis cs:8.00044862373287,0.0366283720049151)
--(axis cs:8.00052005270465,0.0359743257104128)
--(axis cs:8.00060253762186,0.0353202794159105)
--(axis cs:8.00069760124526,0.0346662331214082)
--(axis cs:8.00080696043778,0.0340121868269059)
--(axis cs:8.00093254336724,0.0333581405324036)
--(axis cs:8.00107650630127,0.0327040942379013)
--(axis cs:8.00124124942701,0.032050047943399)
--(axis cs:8.00142943101846,0.0313960016488967)
--(axis cs:8.00164397916474,0.0307419553543944)
--(axis cs:8.00188810016743,0.0300879090598921)
--(axis cs:8.00216528261995,0.0294338627653898)
--(axis cs:8.00247929610294,0.0287798164708875)
--(axis cs:8.00283418337336,0.0281257701763851)
--(axis cs:8.00323424489913,0.0274717238818828)
--(axis cs:8.00368401460178,0.0268176775873805)
--(axis cs:8.00418822572512,0.0261636312928782)
--(axis cs:8.00475176585316,0.0255095849983759)
--(axis cs:8.00537962026182,0.0248555387038736)
--(axis cs:8.00607680300921,0.0242014924093713)
--(axis cs:8.00684827545047,0.023547446114869)
--(axis cs:8.00769885220457,0.0228933998203667)
--(axis cs:8.0086330949984,0.0222393535258644)
--(axis cs:8.00965519526116,0.0215853072313621)
--(axis cs:8.01076884682983,0.0209312609368598)
--(axis cs:8.01197711064106,0.0202772146423575)
--(axis cs:8.01328227380908,0.0196231683478552)
--(axis cs:8.01468570600506,0.0189691220533529)
--(axis cs:8.01618771653796,0.0183150757588506)
--(axis cs:8.01778741596765,0.0176610294643483)
--(axis cs:8.01948258643368,0.017006983169846)
--(axis cs:8.02126956513388,0.0163529368753437)
--(axis cs:8.02314314551377,0.0156988905808413)
--(axis cs:8.02509650071079,0.015044844286339)
--(axis cs:8.0271211336213,0.0143907979918367)
--(axis cs:8.02920685761286,0.0137367516973344)
--(axis cs:8.03134181138447,0.0130827054028321)
--(axis cs:8.03351251078722,0.0124286591083298)
--(axis cs:8.03570393956649,0.0117746128138275)
--(axis cs:8.03789967999348,0.0111205665193252)
--(axis cs:8.04008208324344,0.0104665202248229)
--(axis cs:8.04223247818507,0.0098124739303206)
--(axis cs:8.04433141600734,0.00915842763581829)
--(axis cs:8.04635894687237,0.00850438134131599)
--(axis cs:8.048294923592,0.00785033504681368)
--(axis cs:8.05011932622973,0.00719628875231137)
--(axis cs:8.05181260057629,0.00654224245780907)
--(axis cs:8.05335600268033,0.00588819616330676)
--(axis cs:8.05473194107294,0.00523414986880446)
--(axis cs:8.05592430803859,0.00458010357430215)
--(axis cs:8.05691879127562,0.00392605727979985)
--(axis cs:8.05770315756837,0.00327201098529754)
--(axis cs:8.05826750065963,0.00261796469079524)
--(axis cs:8.05860444635295,0.00196391839629293)
--(axis cs:8.05870930896631,0.00130987210179063)
--(axis cs:8.05858019456482,0.000655825807288321)
--(axis cs:8.05821804787688,1.7795127860154e-06)
--cycle;

\path [draw=darkslategray63, fill=steelblue49115161, semithick]
(axis cs:9.02511839762241,1.73026219272288e-05)
--(axis cs:8.97488160237759,1.73026219272288e-05)
--(axis cs:8.97475541532577,0.000252567850515738)
--(axis cs:8.9746487768907,0.000487833079104247)
--(axis cs:8.97456190110264,0.000723098307692756)
--(axis cs:8.97449495415039,0.000958363536281265)
--(axis cs:8.97444805382179,0.00119362876486977)
--(axis cs:8.97442126914283,0.00142889399345828)
--(axis cs:8.97441462021702,0.00166415922204679)
--(axis cs:8.97442807826511,0.0018994244506353)
--(axis cs:8.97446156586466,0.00213468967922381)
--(axis cs:8.97451495738722,0.00236995490781232)
--(axis cs:8.97458807963029,0.00260522013640083)
--(axis cs:8.97468071263964,0.00284048536498934)
--(axis cs:8.97479259071691,0.00307575059357785)
--(axis cs:8.97492340360603,0.00331101582216636)
--(axis cs:8.97507279785146,0.00354628105075487)
--(axis cs:8.97524037831973,0.00378154627934338)
--(axis cs:8.97542570987554,0.00401681150793188)
--(axis cs:8.97562831920243,0.00425207673652039)
--(axis cs:8.97584769675758,0.0044873419651089)
--(axis cs:8.97608329884942,0.00472260719369741)
--(axis cs:8.97633454982654,0.00495787242228592)
--(axis cs:8.97660084436553,0.00519313765087443)
--(axis cs:8.97688154984523,0.00542840287946294)
--(axis cs:8.97717600879455,0.00566366810805145)
--(axis cs:8.9774835414007,0.00589893333663996)
--(axis cs:8.9778034480648,0.00613419856522847)
--(axis cs:8.97813501199147,0.00636946379381698)
--(axis cs:8.97847750179932,0.00660472902240549)
--(axis cs:8.97883017413938,0.00683999425099399)
--(axis cs:8.97919227630859,0.0070752594795825)
--(axis cs:8.97956304884589,0.00731052470817101)
--(axis cs:8.97994172809887,0.00754578993675952)
--(axis cs:8.98032754874918,0.00778105516534803)
--(axis cs:8.9807197462857,0.00801632039393654)
--(axis cs:8.98111755941475,0.00825158562252505)
--(axis cs:8.98152023239749,0.00848685085111356)
--(axis cs:8.98192701730521,0.00872211607970207)
--(axis cs:8.98233717618382,0.00895738130829058)
--(axis cs:8.98274998311989,0.00919264653687909)
--(axis cs:8.98316472620107,0.0094279117654676)
--(axis cs:8.98358070936463,0.00966317699405611)
--(axis cs:8.98399725412879,0.00989844222264461)
--(axis cs:8.98441370120209,0.0101337074512331)
--(axis cs:8.98482941196705,0.0103689726798216)
--(axis cs:8.9852437698352,0.0106042379084101)
--(axis cs:8.98565618147123,0.0108395031369987)
--(axis cs:8.9860660778849,0.0110747683655872)
--(axis cs:8.98647291539025,0.0113100335941757)
--(axis cs:8.98687617643203,0.0115452988227642)
--(axis cs:8.98727537028047,0.0117805640513527)
--(axis cs:8.98767003359582,0.0120158292799412)
--(axis cs:8.98805973086493,0.0122510945085297)
--(axis cs:8.9884440547127,0.0124863597371182)
--(axis cs:8.98882262609183,0.0127216249657067)
--(axis cs:8.98919509435477,0.0129568901942952)
--(axis cs:8.98956113721226,0.0131921554228837)
--(axis cs:8.98992046058341,0.0134274206514723)
--(axis cs:8.9902727983424,0.0136626858800608)
--(axis cs:8.99061791196745,0.0138979511086493)
--(axis cs:8.99095559009787,0.0141332163372378)
--(axis cs:8.99128564800522,0.0143684815658263)
--(axis cs:8.99160792698495,0.0146037467944148)
--(axis cs:8.99192229367472,0.0148390120230033)
--(axis cs:8.99222863930612,0.0150742772515918)
--(axis cs:8.99252687889612,0.0153095424801803)
--(axis cs:8.99281695038492,0.0155448077087688)
--(axis cs:8.9930988137266,0.0157800729373573)
--(axis cs:8.99337244993913,0.0160153381659459)
--(axis cs:8.99363786011992,0.0162506033945344)
--(axis cs:8.99389506443324,0.0164858686231229)
--(axis cs:8.99414410107538,0.0167211338517114)
--(axis cs:8.9943850252235,0.0169563990802999)
--(axis cs:8.99461790797369,0.0171916643088884)
--(axis cs:8.99484283527361,0.0174269295374769)
--(axis cs:8.9950599068548,0.0176621947660654)
--(axis cs:8.99526923516958,0.0178974599946539)
--(axis cs:8.99547094433688,0.0181327252232424)
--(axis cs:8.99566516910141,0.0183679904518309)
--(axis cs:8.99585205381003,0.0186032556804195)
--(axis cs:8.99603175140891,0.018838520909008)
--(axis cs:8.99620442246489,0.0190737861375965)
--(axis cs:8.99637023421388,0.019309051366185)
--(axis cs:8.99652935963912,0.0195443165947735)
--(axis cs:8.99668197658159,0.019779581823362)
--(axis cs:8.99682826688466,0.0200148470519505)
--(axis cs:8.9969684155748,0.020250112280539)
--(axis cs:8.99710261007974,0.0204853775091275)
--(axis cs:8.99723103948539,0.020720642737716)
--(axis cs:8.99735389383234,0.0209559079663045)
--(axis cs:8.99747136345281,0.0211911731948931)
--(axis cs:8.99758363834829,0.0214264384234816)
--(axis cs:8.99769090760821,0.0216617036520701)
--(axis cs:8.9977933588696,0.0218969688806586)
--(axis cs:8.99789117781756,0.0221322341092471)
--(axis cs:8.99798454772608,0.0223674993378356)
--(axis cs:8.99807364903872,0.0226027645664241)
--(axis cs:8.99815865898842,0.0228380297950126)
--(axis cs:8.9982397512555,0.0230732950236011)
--(axis cs:8.99831709566293,0.0233085602521896)
--(axis cs:9.00168290433707,0.0233085602521896)
--(axis cs:9.00168290433707,0.0233085602521896)
--(axis cs:9.0017602487445,0.0230732950236011)
--(axis cs:9.00184134101158,0.0228380297950126)
--(axis cs:9.00192635096128,0.0226027645664241)
--(axis cs:9.00201545227392,0.0223674993378356)
--(axis cs:9.00210882218244,0.0221322341092471)
--(axis cs:9.0022066411304,0.0218969688806586)
--(axis cs:9.00230909239179,0.0216617036520701)
--(axis cs:9.00241636165171,0.0214264384234816)
--(axis cs:9.00252863654719,0.0211911731948931)
--(axis cs:9.00264610616766,0.0209559079663045)
--(axis cs:9.00276896051461,0.020720642737716)
--(axis cs:9.00289738992026,0.0204853775091275)
--(axis cs:9.0030315844252,0.020250112280539)
--(axis cs:9.00317173311534,0.0200148470519505)
--(axis cs:9.00331802341841,0.019779581823362)
--(axis cs:9.00347064036088,0.0195443165947735)
--(axis cs:9.00362976578612,0.019309051366185)
--(axis cs:9.00379557753511,0.0190737861375965)
--(axis cs:9.00396824859109,0.018838520909008)
--(axis cs:9.00414794618997,0.0186032556804195)
--(axis cs:9.00433483089859,0.0183679904518309)
--(axis cs:9.00452905566312,0.0181327252232424)
--(axis cs:9.00473076483042,0.0178974599946539)
--(axis cs:9.0049400931452,0.0176621947660654)
--(axis cs:9.00515716472639,0.0174269295374769)
--(axis cs:9.00538209202631,0.0171916643088884)
--(axis cs:9.0056149747765,0.0169563990802999)
--(axis cs:9.00585589892462,0.0167211338517114)
--(axis cs:9.00610493556676,0.0164858686231229)
--(axis cs:9.00636213988008,0.0162506033945344)
--(axis cs:9.00662755006087,0.0160153381659459)
--(axis cs:9.0069011862734,0.0157800729373573)
--(axis cs:9.00718304961508,0.0155448077087688)
--(axis cs:9.00747312110388,0.0153095424801803)
--(axis cs:9.00777136069388,0.0150742772515918)
--(axis cs:9.00807770632528,0.0148390120230033)
--(axis cs:9.00839207301505,0.0146037467944148)
--(axis cs:9.00871435199478,0.0143684815658263)
--(axis cs:9.00904440990213,0.0141332163372378)
--(axis cs:9.00938208803255,0.0138979511086493)
--(axis cs:9.0097272016576,0.0136626858800608)
--(axis cs:9.01007953941659,0.0134274206514723)
--(axis cs:9.01043886278774,0.0131921554228837)
--(axis cs:9.01080490564523,0.0129568901942952)
--(axis cs:9.01117737390817,0.0127216249657067)
--(axis cs:9.0115559452873,0.0124863597371182)
--(axis cs:9.01194026913507,0.0122510945085297)
--(axis cs:9.01232996640418,0.0120158292799412)
--(axis cs:9.01272462971953,0.0117805640513527)
--(axis cs:9.01312382356797,0.0115452988227642)
--(axis cs:9.01352708460975,0.0113100335941757)
--(axis cs:9.0139339221151,0.0110747683655872)
--(axis cs:9.01434381852877,0.0108395031369987)
--(axis cs:9.0147562301648,0.0106042379084101)
--(axis cs:9.01517058803295,0.0103689726798216)
--(axis cs:9.01558629879791,0.0101337074512331)
--(axis cs:9.01600274587121,0.00989844222264461)
--(axis cs:9.01641929063537,0.00966317699405611)
--(axis cs:9.01683527379893,0.0094279117654676)
--(axis cs:9.01725001688011,0.00919264653687909)
--(axis cs:9.01766282381618,0.00895738130829058)
--(axis cs:9.01807298269479,0.00872211607970207)
--(axis cs:9.01847976760251,0.00848685085111356)
--(axis cs:9.01888244058525,0.00825158562252505)
--(axis cs:9.0192802537143,0.00801632039393654)
--(axis cs:9.01967245125082,0.00778105516534803)
--(axis cs:9.02005827190113,0.00754578993675952)
--(axis cs:9.02043695115411,0.00731052470817101)
--(axis cs:9.02080772369141,0.0070752594795825)
--(axis cs:9.02116982586062,0.00683999425099399)
--(axis cs:9.02152249820068,0.00660472902240549)
--(axis cs:9.02186498800853,0.00636946379381698)
--(axis cs:9.0221965519352,0.00613419856522847)
--(axis cs:9.0225164585993,0.00589893333663996)
--(axis cs:9.02282399120545,0.00566366810805145)
--(axis cs:9.02311845015477,0.00542840287946294)
--(axis cs:9.02339915563447,0.00519313765087443)
--(axis cs:9.02366545017346,0.00495787242228592)
--(axis cs:9.02391670115058,0.00472260719369741)
--(axis cs:9.02415230324242,0.0044873419651089)
--(axis cs:9.02437168079757,0.00425207673652039)
--(axis cs:9.02457429012446,0.00401681150793188)
--(axis cs:9.02475962168027,0.00378154627934338)
--(axis cs:9.02492720214854,0.00354628105075487)
--(axis cs:9.02507659639397,0.00331101582216636)
--(axis cs:9.02520740928309,0.00307575059357785)
--(axis cs:9.02531928736036,0.00284048536498934)
--(axis cs:9.02541192036971,0.00260522013640083)
--(axis cs:9.02548504261278,0.00236995490781232)
--(axis cs:9.02553843413534,0.00213468967922381)
--(axis cs:9.02557192173489,0.0018994244506353)
--(axis cs:9.02558537978298,0.00166415922204679)
--(axis cs:9.02557873085717,0.00142889399345828)
--(axis cs:9.02555194617821,0.00119362876486977)
--(axis cs:9.02550504584961,0.000958363536281265)
--(axis cs:9.02543809889736,0.000723098307692756)
--(axis cs:9.0253512231093,0.000487833079104247)
--(axis cs:9.02524458467423,0.000252567850515738)
--(axis cs:9.02511839762241,1.73026219272288e-05)
--cycle;

\path [draw=darkslategray63, fill=steelblue49115161, semithick]
(axis cs:10.0092793823376,0.000265382783254609)
--(axis cs:9.99072061766236,0.000265382783254609)
--(axis cs:9.9906855784209,0.000555687952631464)
--(axis cs:9.99065253828905,0.000845993122008319)
--(axis cs:9.99062151502305,0.00113629829138517)
--(axis cs:9.99059252496956,0.00142660346076203)
--(axis cs:9.99056558305133,0.00171690863013888)
--(axis cs:9.9905407027547,0.00200721379951574)
--(axis cs:9.99051789611888,0.00229751896889259)
--(axis cs:9.99049717372701,0.00258782413826945)
--(axis cs:9.99047854469902,0.0028781293076463)
--(axis cs:9.99046201668637,0.00316843447702316)
--(axis cs:9.99044759586848,0.00345873964640001)
--(axis cs:9.99043528695113,0.00374904481577687)
--(axis cs:9.9904250931665,0.00403934998515372)
--(axis cs:9.99041701627512,0.00432965515453058)
--(axis cs:9.99041105656959,0.00461996032390743)
--(axis cs:9.99040721288005,0.00491026549328429)
--(axis cs:9.99040548258138,0.00520057066266114)
--(axis cs:9.99040586160222,0.005490875832038)
--(axis cs:9.99040834443558,0.00578118100141486)
--(axis cs:9.99041292415124,0.00607148617079171)
--(axis cs:9.99041959240976,0.00636179134016857)
--(axis cs:9.99042833947808,0.00665209650954542)
--(axis cs:9.99043915424676,0.00694240167892228)
--(axis cs:9.99045202424874,0.00723270684829913)
--(axis cs:9.99046693567962,0.00752301201767599)
--(axis cs:9.99048387341936,0.00781331718705284)
--(axis cs:9.99050282105549,0.0081036223564297)
--(axis cs:9.99052376090762,0.00839392752580655)
--(axis cs:9.99054667405329,0.00868423269518341)
--(axis cs:9.99057154035511,0.00897453786456026)
--(axis cs:9.99059833848912,0.00926484303393712)
--(axis cs:9.99062704597429,0.00955514820331397)
--(axis cs:9.99065763920319,0.00984545337269083)
--(axis cs:9.9906900934736,0.0101357585420677)
--(axis cs:9.99072438302131,0.0104260637114445)
--(axis cs:9.9907604810536,0.0107163688808214)
--(axis cs:9.99079835978385,0.0110066740501982)
--(axis cs:9.99083799046676,0.0112969792195751)
--(axis cs:9.99087934343447,0.011587284388952)
--(axis cs:9.99092238813324,0.0118775895583288)
--(axis cs:9.99096709316088,0.0121678947277057)
--(axis cs:9.99101342630465,0.0124581998970825)
--(axis cs:9.99106135457971,0.0127485050664594)
--(axis cs:9.99111084426793,0.0130388102358362)
--(axis cs:9.99116186095721,0.0133291154052131)
--(axis cs:9.99121436958095,0.0136194205745899)
--(axis cs:9.99126833445788,0.0139097257439668)
--(axis cs:9.99132371933199,0.0142000309133437)
--(axis cs:9.99138048741265,0.0144903360827205)
--(axis cs:9.99143860141475,0.0147806412520974)
--(axis cs:9.99149802359885,0.0150709464214742)
--(axis cs:9.99155871581123,0.0153612515908511)
--(axis cs:9.99162063952391,0.0156515567602279)
--(axis cs:9.9916837558744,0.0159418619296048)
--(axis cs:9.99174802570529,0.0162321670989816)
--(axis cs:9.99181340960349,0.0165224722683585)
--(axis cs:9.99187986793921,0.0168127774377353)
--(axis cs:9.99194736090445,0.0171030826071122)
--(axis cs:9.99201584855115,0.0173933877764891)
--(axis cs:9.99208529082883,0.0176836929458659)
--(axis cs:9.99215564762159,0.0179739981152428)
--(axis cs:9.99222687878473,0.0182643032846196)
--(axis cs:9.99229894418053,0.0185546084539965)
--(axis cs:9.99237180371359,0.0188449136233733)
--(axis cs:9.99244541736526,0.0191352187927502)
--(axis cs:9.99251974522753,0.019425523962127)
--(axis cs:9.99259474753596,0.0197158291315039)
--(axis cs:9.992670384702,0.0200061343008808)
--(axis cs:9.99274661734434,0.0202964394702576)
--(axis cs:9.99282340631944,0.0205867446396345)
--(axis cs:9.99290071275121,0.0208770498090113)
--(axis cs:9.99297849805974,0.0211673549783882)
--(axis cs:9.99305672398911,0.021457660147765)
--(axis cs:9.99313535263429,0.0217479653171419)
--(axis cs:9.993214346467,0.0220382704865187)
--(axis cs:9.99329366836065,0.0223285756558956)
--(axis cs:9.99337328161429,0.0226188808252724)
--(axis cs:9.99345314997552,0.0229091859946493)
--(axis cs:9.99353323766237,0.0231994911640262)
--(axis cs:9.99361350938426,0.023489796333403)
--(axis cs:9.99369393036181,0.0237801015027799)
--(axis cs:9.99377446634573,0.0240704066721567)
--(axis cs:9.9938550836346,0.0243607118415336)
--(axis cs:9.9939357490917,0.0246510170109104)
--(axis cs:9.99401643016074,0.0249413221802873)
--(axis cs:9.99409709488065,0.0252316273496641)
--(axis cs:9.99417771189927,0.025521932519041)
--(axis cs:9.99425825048612,0.0258122376884179)
--(axis cs:9.99433868054415,0.0261025428577947)
--(axis cs:9.99441897262046,0.0263928480271716)
--(axis cs:9.9944990979161,0.0266831531965484)
--(axis cs:9.9945790282949,0.0269734583659253)
--(axis cs:9.99465873629134,0.0272637635353021)
--(axis cs:9.99473819511754,0.027554068704679)
--(axis cs:9.99481737866928,0.0278443738740558)
--(axis cs:9.99489626153115,0.0281346790434327)
--(axis cs:9.99497481898086,0.0284249842128096)
--(axis cs:9.99505302699268,0.0287152893821864)
--(axis cs:9.99513086224003,0.0290055945515633)
--(axis cs:10.00486913776,0.0290055945515633)
--(axis cs:10.00486913776,0.0290055945515633)
--(axis cs:10.0049469730073,0.0287152893821864)
--(axis cs:10.0050251810191,0.0284249842128096)
--(axis cs:10.0051037384689,0.0281346790434327)
--(axis cs:10.0051826213307,0.0278443738740558)
--(axis cs:10.0052618048825,0.027554068704679)
--(axis cs:10.0053412637087,0.0272637635353021)
--(axis cs:10.0054209717051,0.0269734583659253)
--(axis cs:10.0055009020839,0.0266831531965484)
--(axis cs:10.0055810273795,0.0263928480271716)
--(axis cs:10.0056613194558,0.0261025428577947)
--(axis cs:10.0057417495139,0.0258122376884179)
--(axis cs:10.0058222881007,0.025521932519041)
--(axis cs:10.0059029051194,0.0252316273496641)
--(axis cs:10.0059835698393,0.0249413221802873)
--(axis cs:10.0060642509083,0.0246510170109104)
--(axis cs:10.0061449163654,0.0243607118415336)
--(axis cs:10.0062255336543,0.0240704066721567)
--(axis cs:10.0063060696382,0.0237801015027799)
--(axis cs:10.0063864906157,0.023489796333403)
--(axis cs:10.0064667623376,0.0231994911640262)
--(axis cs:10.0065468500245,0.0229091859946493)
--(axis cs:10.0066267183857,0.0226188808252724)
--(axis cs:10.0067063316394,0.0223285756558956)
--(axis cs:10.006785653533,0.0220382704865187)
--(axis cs:10.0068646473657,0.0217479653171419)
--(axis cs:10.0069432760109,0.021457660147765)
--(axis cs:10.0070215019403,0.0211673549783882)
--(axis cs:10.0070992872488,0.0208770498090113)
--(axis cs:10.0071765936806,0.0205867446396345)
--(axis cs:10.0072533826557,0.0202964394702576)
--(axis cs:10.007329615298,0.0200061343008808)
--(axis cs:10.007405252464,0.0197158291315039)
--(axis cs:10.0074802547725,0.019425523962127)
--(axis cs:10.0075545826347,0.0191352187927502)
--(axis cs:10.0076281962864,0.0188449136233733)
--(axis cs:10.0077010558195,0.0185546084539965)
--(axis cs:10.0077731212153,0.0182643032846196)
--(axis cs:10.0078443523784,0.0179739981152428)
--(axis cs:10.0079147091712,0.0176836929458659)
--(axis cs:10.0079841514488,0.0173933877764891)
--(axis cs:10.0080526390956,0.0171030826071122)
--(axis cs:10.0081201320608,0.0168127774377353)
--(axis cs:10.0081865903965,0.0165224722683585)
--(axis cs:10.0082519742947,0.0162321670989816)
--(axis cs:10.0083162441256,0.0159418619296048)
--(axis cs:10.0083793604761,0.0156515567602279)
--(axis cs:10.0084412841888,0.0153612515908511)
--(axis cs:10.0085019764012,0.0150709464214742)
--(axis cs:10.0085613985852,0.0147806412520974)
--(axis cs:10.0086195125874,0.0144903360827205)
--(axis cs:10.008676280668,0.0142000309133437)
--(axis cs:10.0087316655421,0.0139097257439668)
--(axis cs:10.008785630419,0.0136194205745899)
--(axis cs:10.0088381390428,0.0133291154052131)
--(axis cs:10.0088891557321,0.0130388102358362)
--(axis cs:10.0089386454203,0.0127485050664594)
--(axis cs:10.0089865736953,0.0124581998970825)
--(axis cs:10.0090329068391,0.0121678947277057)
--(axis cs:10.0090776118668,0.0118775895583288)
--(axis cs:10.0091206565655,0.011587284388952)
--(axis cs:10.0091620095332,0.0112969792195751)
--(axis cs:10.0092016402161,0.0110066740501982)
--(axis cs:10.0092395189464,0.0107163688808214)
--(axis cs:10.0092756169787,0.0104260637114445)
--(axis cs:10.0093099065264,0.0101357585420677)
--(axis cs:10.0093423607968,0.00984545337269083)
--(axis cs:10.0093729540257,0.00955514820331397)
--(axis cs:10.0094016615109,0.00926484303393712)
--(axis cs:10.0094284596449,0.00897453786456026)
--(axis cs:10.0094533259467,0.00868423269518341)
--(axis cs:10.0094762390924,0.00839392752580655)
--(axis cs:10.0094971789445,0.0081036223564297)
--(axis cs:10.0095161265806,0.00781331718705284)
--(axis cs:10.0095330643204,0.00752301201767599)
--(axis cs:10.0095479757513,0.00723270684829913)
--(axis cs:10.0095608457532,0.00694240167892228)
--(axis cs:10.0095716605219,0.00665209650954542)
--(axis cs:10.0095804075902,0.00636179134016857)
--(axis cs:10.0095870758488,0.00607148617079171)
--(axis cs:10.0095916555644,0.00578118100141486)
--(axis cs:10.0095941383978,0.005490875832038)
--(axis cs:10.0095945174186,0.00520057066266114)
--(axis cs:10.00959278712,0.00491026549328429)
--(axis cs:10.0095889434304,0.00461996032390743)
--(axis cs:10.0095829837249,0.00432965515453058)
--(axis cs:10.0095749068335,0.00403934998515372)
--(axis cs:10.0095647130489,0.00374904481577687)
--(axis cs:10.0095524041315,0.00345873964640001)
--(axis cs:10.0095379833136,0.00316843447702316)
--(axis cs:10.009521455301,0.0028781293076463)
--(axis cs:10.009502826273,0.00258782413826945)
--(axis cs:10.0094821038811,0.00229751896889259)
--(axis cs:10.0094592972453,0.00200721379951574)
--(axis cs:10.0094344169487,0.00171690863013888)
--(axis cs:10.0094074750304,0.00142660346076203)
--(axis cs:10.0093784849769,0.00113629829138517)
--(axis cs:10.009347461711,0.000845993122008319)
--(axis cs:10.0093144215791,0.000555687952631464)
--(axis cs:10.0092793823376,0.000265382783254609)
--cycle;

\path [draw=darkslategray63, fill=steelblue49115161, semithick]
(axis cs:11.0030933362564,0.000419147923821583)
--(axis cs:10.9969066637436,0.000419147923821583)
--(axis cs:10.996893659082,0.000494798601280446)
--(axis cs:10.996881485735,0.000570449278739309)
--(axis cs:10.9968701524016,0.000646099956198172)
--(axis cs:10.9968596670572,0.000721750633657035)
--(axis cs:10.9968500369431,0.000797401311115898)
--(axis cs:10.9968412685577,0.000873051988574761)
--(axis cs:10.9968333676494,0.000948702666033624)
--(axis cs:10.9968263392092,0.00102435334349249)
--(axis cs:10.9968201874657,0.00110000402095135)
--(axis cs:10.9968149158808,0.00117565469841021)
--(axis cs:10.9968105271463,0.00125130537586908)
--(axis cs:10.9968070231825,0.00132695605332794)
--(axis cs:10.9968044051365,0.0014026067307868)
--(axis cs:10.9968026733833,0.00147825740824566)
--(axis cs:10.9968018275271,0.00155390808570453)
--(axis cs:10.9968018664039,0.00162955876316339)
--(axis cs:10.9968027880852,0.00170520944062225)
--(axis cs:10.9968045898831,0.00178086011808112)
--(axis cs:10.9968072683565,0.00185651079553998)
--(axis cs:10.9968108193178,0.00193216147299884)
--(axis cs:10.9968152378416,0.0020078121504577)
--(axis cs:10.9968205182738,0.00208346282791657)
--(axis cs:10.9968266542421,0.00215911350537543)
--(axis cs:10.996833638667,0.00223476418283429)
--(axis cs:10.9968414637747,0.00231041486029316)
--(axis cs:10.9968501211101,0.00238606553775202)
--(axis cs:10.996859601551,0.00246171621521088)
--(axis cs:10.9968698953235,0.00253736689266975)
--(axis cs:10.9968809920178,0.00261301757012861)
--(axis cs:10.9968928806053,0.00268866824758747)
--(axis cs:10.9969055494562,0.00276431892504633)
--(axis cs:10.9969189863574,0.0028399696025052)
--(axis cs:10.9969331785325,0.00291562027996406)
--(axis cs:10.996948112661,0.00299127095742292)
--(axis cs:10.9969637748988,0.00306692163488179)
--(axis cs:10.9969801508992,0.00314257231234065)
--(axis cs:10.9969972258348,0.00321822298979951)
--(axis cs:10.9970149844192,0.00329387366725837)
--(axis cs:10.9970334109294,0.00336952434471724)
--(axis cs:10.9970524892293,0.0034451750221761)
--(axis cs:10.9970722027923,0.00352082569963496)
--(axis cs:10.9970925347255,0.00359647637709383)
--(axis cs:10.9971134677932,0.00367212705455269)
--(axis cs:10.9971349844411,0.00374777773201155)
--(axis cs:10.9971570668205,0.00382342840947041)
--(axis cs:10.9971796968128,0.00389907908692928)
--(axis cs:10.9972028560542,0.00397472976438814)
--(axis cs:10.9972265259595,0.004050380441847)
--(axis cs:10.9972506877477,0.00412603111930587)
--(axis cs:10.9972753224653,0.00420168179676473)
--(axis cs:10.9973004110115,0.00427733247422359)
--(axis cs:10.9973259341623,0.00435298315168246)
--(axis cs:10.9973518725942,0.00442863382914132)
--(axis cs:10.9973782069083,0.00450428450660018)
--(axis cs:10.9974049176538,0.00457993518405904)
--(axis cs:10.9974319853513,0.00465558586151791)
--(axis cs:10.9974593905159,0.00473123653897677)
--(axis cs:10.9974871136792,0.00480688721643563)
--(axis cs:10.9975151354122,0.0048825378938945)
--(axis cs:10.9975434363463,0.00495818857135336)
--(axis cs:10.9975719971953,0.00503383924881222)
--(axis cs:10.9976007987752,0.00510948992627108)
--(axis cs:10.9976298220253,0.00518514060372995)
--(axis cs:10.9976590480272,0.00526079128118881)
--(axis cs:10.9976884580243,0.00533644195864767)
--(axis cs:10.99771803344,0.00541209263610654)
--(axis cs:10.9977477558954,0.0054877433135654)
--(axis cs:10.9977776072269,0.00556339399102426)
--(axis cs:10.9978075695024,0.00563904466848312)
--(axis cs:10.9978376250371,0.00571469534594199)
--(axis cs:10.9978677564087,0.00579034602340085)
--(axis cs:10.9978979464719,0.00586599670085971)
--(axis cs:10.9979281783721,0.00594164737831858)
--(axis cs:10.9979584355582,0.00601729805577744)
--(axis cs:10.9979887017949,0.0060929487332363)
--(axis cs:10.9980189611741,0.00616859941069516)
--(axis cs:10.9980491981261,0.00624425008815403)
--(axis cs:10.9980793974289,0.00631990076561289)
--(axis cs:10.998109544218,0.00639555144307175)
--(axis cs:10.9981396239944,0.00647120212053062)
--(axis cs:10.9981696226329,0.00654685279798948)
--(axis cs:10.9981995263886,0.00662250347544834)
--(axis cs:10.9982293219037,0.00669815415290721)
--(axis cs:10.9982589962125,0.00677380483036607)
--(axis cs:10.9982885367465,0.00684945550782493)
--(axis cs:10.9983179313387,0.00692510618528379)
--(axis cs:10.9983471682265,0.00700075686274266)
--(axis cs:10.9983762360551,0.00707640754020152)
--(axis cs:10.9984051238791,0.00715205821766038)
--(axis cs:10.9984338211638,0.00722770889511925)
--(axis cs:10.9984623177866,0.00730335957257811)
--(axis cs:10.9984906040365,0.00737901025003697)
--(axis cs:10.998518670614,0.00745466092749583)
--(axis cs:10.9985465086299,0.0075303116049547)
--(axis cs:10.9985741096038,0.00760596228241356)
--(axis cs:10.9986014654618,0.00768161295987242)
--(axis cs:10.998628568534,0.00775726363733129)
--(axis cs:10.998655411551,0.00783291431479015)
--(axis cs:10.9986819876405,0.00790856499224901)
--(axis cs:11.0013180123595,0.00790856499224901)
--(axis cs:11.0013180123595,0.00790856499224901)
--(axis cs:11.001344588449,0.00783291431479015)
--(axis cs:11.001371431466,0.00775726363733129)
--(axis cs:11.0013985345382,0.00768161295987242)
--(axis cs:11.0014258903962,0.00760596228241356)
--(axis cs:11.0014534913701,0.0075303116049547)
--(axis cs:11.001481329386,0.00745466092749583)
--(axis cs:11.0015093959635,0.00737901025003697)
--(axis cs:11.0015376822134,0.00730335957257811)
--(axis cs:11.0015661788362,0.00722770889511925)
--(axis cs:11.0015948761209,0.00715205821766038)
--(axis cs:11.0016237639449,0.00707640754020152)
--(axis cs:11.0016528317735,0.00700075686274266)
--(axis cs:11.0016820686613,0.00692510618528379)
--(axis cs:11.0017114632535,0.00684945550782493)
--(axis cs:11.0017410037875,0.00677380483036607)
--(axis cs:11.0017706780963,0.00669815415290721)
--(axis cs:11.0018004736114,0.00662250347544834)
--(axis cs:11.0018303773671,0.00654685279798948)
--(axis cs:11.0018603760056,0.00647120212053062)
--(axis cs:11.001890455782,0.00639555144307175)
--(axis cs:11.0019206025711,0.00631990076561289)
--(axis cs:11.0019508018739,0.00624425008815403)
--(axis cs:11.0019810388259,0.00616859941069516)
--(axis cs:11.0020112982051,0.0060929487332363)
--(axis cs:11.0020415644418,0.00601729805577744)
--(axis cs:11.0020718216279,0.00594164737831858)
--(axis cs:11.0021020535281,0.00586599670085971)
--(axis cs:11.0021322435913,0.00579034602340085)
--(axis cs:11.0021623749629,0.00571469534594199)
--(axis cs:11.0021924304976,0.00563904466848312)
--(axis cs:11.0022223927731,0.00556339399102426)
--(axis cs:11.0022522441046,0.0054877433135654)
--(axis cs:11.00228196656,0.00541209263610654)
--(axis cs:11.0023115419757,0.00533644195864767)
--(axis cs:11.0023409519728,0.00526079128118881)
--(axis cs:11.0023701779747,0.00518514060372995)
--(axis cs:11.0023992012248,0.00510948992627108)
--(axis cs:11.0024280028047,0.00503383924881222)
--(axis cs:11.0024565636537,0.00495818857135336)
--(axis cs:11.0024848645878,0.0048825378938945)
--(axis cs:11.0025128863208,0.00480688721643563)
--(axis cs:11.0025406094841,0.00473123653897677)
--(axis cs:11.0025680146487,0.00465558586151791)
--(axis cs:11.0025950823462,0.00457993518405904)
--(axis cs:11.0026217930917,0.00450428450660018)
--(axis cs:11.0026481274058,0.00442863382914132)
--(axis cs:11.0026740658377,0.00435298315168246)
--(axis cs:11.0026995889885,0.00427733247422359)
--(axis cs:11.0027246775347,0.00420168179676473)
--(axis cs:11.0027493122523,0.00412603111930587)
--(axis cs:11.0027734740405,0.004050380441847)
--(axis cs:11.0027971439458,0.00397472976438814)
--(axis cs:11.0028203031872,0.00389907908692928)
--(axis cs:11.0028429331795,0.00382342840947041)
--(axis cs:11.0028650155589,0.00374777773201155)
--(axis cs:11.0028865322068,0.00367212705455269)
--(axis cs:11.0029074652745,0.00359647637709383)
--(axis cs:11.0029277972077,0.00352082569963496)
--(axis cs:11.0029475107707,0.0034451750221761)
--(axis cs:11.0029665890706,0.00336952434471724)
--(axis cs:11.0029850155808,0.00329387366725837)
--(axis cs:11.0030027741652,0.00321822298979951)
--(axis cs:11.0030198491008,0.00314257231234065)
--(axis cs:11.0030362251012,0.00306692163488179)
--(axis cs:11.003051887339,0.00299127095742292)
--(axis cs:11.0030668214675,0.00291562027996406)
--(axis cs:11.0030810136426,0.0028399696025052)
--(axis cs:11.0030944505438,0.00276431892504633)
--(axis cs:11.0031071193947,0.00268866824758747)
--(axis cs:11.0031190079822,0.00261301757012861)
--(axis cs:11.0031301046765,0.00253736689266975)
--(axis cs:11.003140398449,0.00246171621521088)
--(axis cs:11.0031498788899,0.00238606553775202)
--(axis cs:11.0031585362253,0.00231041486029316)
--(axis cs:11.003166361333,0.00223476418283429)
--(axis cs:11.0031733457579,0.00215911350537543)
--(axis cs:11.0031794817262,0.00208346282791657)
--(axis cs:11.0031847621584,0.0020078121504577)
--(axis cs:11.0031891806822,0.00193216147299884)
--(axis cs:11.0031927316435,0.00185651079553998)
--(axis cs:11.0031954101169,0.00178086011808112)
--(axis cs:11.0031972119148,0.00170520944062225)
--(axis cs:11.0031981335961,0.00162955876316339)
--(axis cs:11.0031981724729,0.00155390808570453)
--(axis cs:11.0031973266167,0.00147825740824566)
--(axis cs:11.0031955948635,0.0014026067307868)
--(axis cs:11.0031929768175,0.00132695605332794)
--(axis cs:11.0031894728537,0.00125130537586908)
--(axis cs:11.0031850841192,0.00117565469841021)
--(axis cs:11.0031798125343,0.00110000402095135)
--(axis cs:11.0031736607908,0.00102435334349249)
--(axis cs:11.0031666323506,0.000948702666033624)
--(axis cs:11.0031587314423,0.000873051988574761)
--(axis cs:11.0031499630569,0.000797401311115898)
--(axis cs:11.0031403329428,0.000721750633657035)
--(axis cs:11.0031298475984,0.000646099956198172)
--(axis cs:11.003118514265,0.000570449278739309)
--(axis cs:11.003106340918,0.000494798601280446)
--(axis cs:11.0030933362564,0.000419147923821583)
--cycle;

\addplot [semithick, darkslategray63]
table {%
0 0.000683553284034133
0 0.0762805119156837
};
\addplot [line width=1.8pt, darkslategray63]
table {%
0 0.0092704442795366
0 0.0360750872641802
};
\addplot [semithick, darkslategray63]
table {%
1 0.000970527005847543
1 0.23925869166851
};
\addplot [line width=1.8pt, darkslategray63]
table {%
1 0.0218516867607832
1 0.10896136239171
};
\addplot [semithick, darkslategray63]
table {%
2 7.42686897865497e-05
2 0.0164573173969984
};
\addplot [line width=1.8pt, darkslategray63]
table {%
2 0.00159127300139517
2 0.00755398883484304
};
\addplot [semithick, darkslategray63]
table {%
3 3.76797579519916e-05
3 0.0204634889960289
};
\addplot [line width=1.8pt, darkslategray63]
table {%
3 0.00153940863674507
3 0.00911345705389977
};
\addplot [semithick, darkslategray63]
table {%
4 1.86072327323927e-06
4 0.00449701538309455
};
\addplot [line width=1.8pt, darkslategray63]
table {%
4 0.000275650541880168
4 0.00196893780957907
};
\addplot [semithick, darkslategray63]
table {%
5 6.48030800221022e-06
5 0.00441139377653599
};
\addplot [line width=1.8pt, darkslategray63]
table {%
5 0.000226003892748849
5 0.00192913820501417
};
\addplot [semithick, darkslategray63]
table {%
6 9.90267608358408e-07
6 0.0035081529058516
};
\addplot [line width=1.8pt, darkslategray63]
table {%
6 0.000143836892675608
6 0.00152174331014976
};
\addplot [semithick, darkslategray63]
table {%
7 4.03263629777939e-06
7 0.0029134270735085
};
\addplot [line width=1.8pt, darkslategray63]
table {%
7 0.000111130138975568
7 0.00123921071644872
};
\addplot [semithick, darkslategray63]
table {%
8 1.7795127860154e-06
8 0.00368303153663874
};
\addplot [line width=1.8pt, darkslategray63]
table {%
8 0.000166712066857144
8 0.00157666229642928
};
\addplot [semithick, darkslategray63]
table {%
9 1.73026219272288e-05
9 0.00722718611359596
};
\addplot [line width=1.8pt, darkslategray63]
table {%
9 0.000135277550725732
9 0.00300163094652817
};
\addplot [semithick, darkslategray63]
table {%
10 0.000265382783254609
10 0.0191882476210594
};
\addplot [line width=1.8pt, darkslategray63]
table {%
10 0.000518652232130989
10 0.00835809647105634
};
\addplot [semithick, darkslategray63]
table {%
11 0.000419147923821583
11 0.00443447893485427
};
\addplot [line width=1.8pt, darkslategray63]
table {%
11 0.00058227295812685
11 0.00238701503258198
};
\addplot [semithick, darkslategray63]
table {%
11.9997715591091 0.00323938205838203
12.0002284408909 0.00323938205838203
};
% \addplot [draw=darkslategray63, draw=none, fill=white, mark=*]
% table{%
% x  y
% 0 -0.5
% 0.13260155 -0.5
% 0.259789935392427 -0.447316845794121
% 0.353553390593274 -0.353553390593274
% 0.447316845794121 -0.259789935392427
% 0.5 -0.13260155
% 0.5 0
% 0.5 0.13260155
% 0.447316845794121 0.259789935392427
% 0.353553390593274 0.353553390593274
% 0.259789935392427 0.447316845794121
% 0.13260155 0.5
% 0 0.5
% -0.13260155 0.5
% -0.259789935392427 0.447316845794121
% -0.353553390593274 0.353553390593274
% -0.447316845794121 0.259789935392427
% -0.5 0.13260155
% -0.5 0
% -0.5 -0.13260155
% -0.447316845794121 -0.259789935392427
% -0.353553390593274 -0.353553390593274
% -0.259789935392427 -0.447316845794121
% -0.13260155 -0.5
% 0 -0.5
% 0 -0.5
% };
% \addplot [draw=darkslategray63, draw=none, fill=white, mark=*]
% table{%
% x  y
% 0 -0.5
% 0.13260155 -0.5
% 0.259789935392427 -0.447316845794121
% 0.353553390593274 -0.353553390593274
% 0.447316845794121 -0.259789935392427
% 0.5 -0.13260155
% 0.5 0
% 0.5 0.13260155
% 0.447316845794121 0.259789935392427
% 0.353553390593274 0.353553390593274
% 0.259789935392427 0.447316845794121
% 0.13260155 0.5
% 0 0.5
% -0.13260155 0.5
% -0.259789935392427 0.447316845794121
% -0.353553390593274 0.353553390593274
% -0.447316845794121 0.259789935392427
% -0.5 0.13260155
% -0.5 0
% -0.5 -0.13260155
% -0.447316845794121 -0.259789935392427
% -0.353553390593274 -0.353553390593274
% -0.259789935392427 -0.447316845794121
% -0.13260155 -0.5
% 0 -0.5
% 0 -0.5
% };
% \addplot [draw=darkslategray63, draw=none, fill=white, mark=*]
% table{%
% x  y
% 0 -0.5
% 0.13260155 -0.5
% 0.259789935392427 -0.447316845794121
% 0.353553390593274 -0.353553390593274
% 0.447316845794121 -0.259789935392427
% 0.5 -0.13260155
% 0.5 0
% 0.5 0.13260155
% 0.447316845794121 0.259789935392427
% 0.353553390593274 0.353553390593274
% 0.259789935392427 0.447316845794121
% 0.13260155 0.5
% 0 0.5
% -0.13260155 0.5
% -0.259789935392427 0.447316845794121
% -0.353553390593274 0.353553390593274
% -0.447316845794121 0.259789935392427
% -0.5 0.13260155
% -0.5 0
% -0.5 -0.13260155
% -0.447316845794121 -0.259789935392427
% -0.353553390593274 -0.353553390593274
% -0.259789935392427 -0.447316845794121
% -0.13260155 -0.5
% 0 -0.5
% 0 -0.5
% };
% \addplot [draw=darkslategray63, draw=none, fill=white, mark=*]
% table{%
% x  y
% 0 -0.5
% 0.13260155 -0.5
% 0.259789935392427 -0.447316845794121
% 0.353553390593274 -0.353553390593274
% 0.447316845794121 -0.259789935392427
% 0.5 -0.13260155
% 0.5 0
% 0.5 0.13260155
% 0.447316845794121 0.259789935392427
% 0.353553390593274 0.353553390593274
% 0.259789935392427 0.447316845794121
% 0.13260155 0.5
% 0 0.5
% -0.13260155 0.5
% -0.259789935392427 0.447316845794121
% -0.353553390593274 0.353553390593274
% -0.447316845794121 0.259789935392427
% -0.5 0.13260155
% -0.5 0
% -0.5 -0.13260155
% -0.447316845794121 -0.259789935392427
% -0.353553390593274 -0.353553390593274
% -0.259789935392427 -0.447316845794121
% -0.13260155 -0.5
% 0 -0.5
% 0 -0.5
% };
% \addplot [draw=darkslategray63, draw=none, fill=white, mark=*]
% table{%
% x  y
% 0 -0.5
% 0.13260155 -0.5
% 0.259789935392427 -0.447316845794121
% 0.353553390593274 -0.353553390593274
% 0.447316845794121 -0.259789935392427
% 0.5 -0.13260155
% 0.5 0
% 0.5 0.13260155
% 0.447316845794121 0.259789935392427
% 0.353553390593274 0.353553390593274
% 0.259789935392427 0.447316845794121
% 0.13260155 0.5
% 0 0.5
% -0.13260155 0.5
% -0.259789935392427 0.447316845794121
% -0.353553390593274 0.353553390593274
% -0.447316845794121 0.259789935392427
% -0.5 0.13260155
% -0.5 0
% -0.5 -0.13260155
% -0.447316845794121 -0.259789935392427
% -0.353553390593274 -0.353553390593274
% -0.259789935392427 -0.447316845794121
% -0.13260155 -0.5
% 0 -0.5
% 0 -0.5
% };
% \addplot [draw=darkslategray63, draw=none, fill=white, mark=*]
% table{%
% x  y
% 0 -0.5
% 0.13260155 -0.5
% 0.259789935392427 -0.447316845794121
% 0.353553390593274 -0.353553390593274
% 0.447316845794121 -0.259789935392427
% 0.5 -0.13260155
% 0.5 0
% 0.5 0.13260155
% 0.447316845794121 0.259789935392427
% 0.353553390593274 0.353553390593274
% 0.259789935392427 0.447316845794121
% 0.13260155 0.5
% 0 0.5
% -0.13260155 0.5
% -0.259789935392427 0.447316845794121
% -0.353553390593274 0.353553390593274
% -0.447316845794121 0.259789935392427
% -0.5 0.13260155
% -0.5 0
% -0.5 -0.13260155
% -0.447316845794121 -0.259789935392427
% -0.353553390593274 -0.353553390593274
% -0.259789935392427 -0.447316845794121
% -0.13260155 -0.5
% 0 -0.5
% 0 -0.5
% };
% \addplot [draw=darkslategray63, draw=none, fill=white, mark=*]
% table{%
% x  y
% 0 -0.5
% 0.13260155 -0.5
% 0.259789935392427 -0.447316845794121
% 0.353553390593274 -0.353553390593274
% 0.447316845794121 -0.259789935392427
% 0.5 -0.13260155
% 0.5 0
% 0.5 0.13260155
% 0.447316845794121 0.259789935392427
% 0.353553390593274 0.353553390593274
% 0.259789935392427 0.447316845794121
% 0.13260155 0.5
% 0 0.5
% -0.13260155 0.5
% -0.259789935392427 0.447316845794121
% -0.353553390593274 0.353553390593274
% -0.447316845794121 0.259789935392427
% -0.5 0.13260155
% -0.5 0
% -0.5 -0.13260155
% -0.447316845794121 -0.259789935392427
% -0.353553390593274 -0.353553390593274
% -0.259789935392427 -0.447316845794121
% -0.13260155 -0.5
% 0 -0.5
% 0 -0.5
% };
% \addplot [draw=darkslategray63, draw=none, fill=white, mark=*]
% table{%
% x  y
% 0 -0.5
% 0.13260155 -0.5
% 0.259789935392427 -0.447316845794121
% 0.353553390593274 -0.353553390593274
% 0.447316845794121 -0.259789935392427
% 0.5 -0.13260155
% 0.5 0
% 0.5 0.13260155
% 0.447316845794121 0.259789935392427
% 0.353553390593274 0.353553390593274
% 0.259789935392427 0.447316845794121
% 0.13260155 0.5
% 0 0.5
% -0.13260155 0.5
% -0.259789935392427 0.447316845794121
% -0.353553390593274 0.353553390593274
% -0.447316845794121 0.259789935392427
% -0.5 0.13260155
% -0.5 0
% -0.5 -0.13260155
% -0.447316845794121 -0.259789935392427
% -0.353553390593274 -0.353553390593274
% -0.259789935392427 -0.447316845794121
% -0.13260155 -0.5
% 0 -0.5
% 0 -0.5
% };
% \addplot [draw=darkslategray63, draw=none, fill=white, mark=*]
% table{%
% x  y
% 0 -0.5
% 0.13260155 -0.5
% 0.259789935392427 -0.447316845794121
% 0.353553390593274 -0.353553390593274
% 0.447316845794121 -0.259789935392427
% 0.5 -0.13260155
% 0.5 0
% 0.5 0.13260155
% 0.447316845794121 0.259789935392427
% 0.353553390593274 0.353553390593274
% 0.259789935392427 0.447316845794121
% 0.13260155 0.5
% 0 0.5
% -0.13260155 0.5
% -0.259789935392427 0.447316845794121
% -0.353553390593274 0.353553390593274
% -0.447316845794121 0.259789935392427
% -0.5 0.13260155
% -0.5 0
% -0.5 -0.13260155
% -0.447316845794121 -0.259789935392427
% -0.353553390593274 -0.353553390593274
% -0.259789935392427 -0.447316845794121
% -0.13260155 -0.5
% 0 -0.5
% 0 -0.5
% };
% \addplot [draw=darkslategray63, draw=none, fill=white, mark=*]
% table{%
% x  y
% 0 -0.5
% 0.13260155 -0.5
% 0.259789935392427 -0.447316845794121
% 0.353553390593274 -0.353553390593274
% 0.447316845794121 -0.259789935392427
% 0.5 -0.13260155
% 0.5 0
% 0.5 0.13260155
% 0.447316845794121 0.259789935392427
% 0.353553390593274 0.353553390593274
% 0.259789935392427 0.447316845794121
% 0.13260155 0.5
% 0 0.5
% -0.13260155 0.5
% -0.259789935392427 0.447316845794121
% -0.353553390593274 0.353553390593274
% -0.447316845794121 0.259789935392427
% -0.5 0.13260155
% -0.5 0
% -0.5 -0.13260155
% -0.447316845794121 -0.259789935392427
% -0.353553390593274 -0.353553390593274
% -0.259789935392427 -0.447316845794121
% -0.13260155 -0.5
% 0 -0.5
% 0 -0.5
% };
% \addplot [draw=darkslategray63, draw=none, fill=white, mark=*]
% table{%
% x  y
% 0 -0.5
% 0.13260155 -0.5
% 0.259789935392427 -0.447316845794121
% 0.353553390593274 -0.353553390593274
% 0.447316845794121 -0.259789935392427
% 0.5 -0.13260155
% 0.5 0
% 0.5 0.13260155
% 0.447316845794121 0.259789935392427
% 0.353553390593274 0.353553390593274
% 0.259789935392427 0.447316845794121
% 0.13260155 0.5
% 0 0.5
% -0.13260155 0.5
% -0.259789935392427 0.447316845794121
% -0.353553390593274 0.353553390593274
% -0.447316845794121 0.259789935392427
% -0.5 0.13260155
% -0.5 0
% -0.5 -0.13260155
% -0.447316845794121 -0.259789935392427
% -0.353553390593274 -0.353553390593274
% -0.259789935392427 -0.447316845794121
% -0.13260155 -0.5
% 0 -0.5
% 0 -0.5
% };
% \addplot [draw=darkslategray63, draw=none, fill=white, mark=*]
% table{%
% x  y
% 0 -0.5
% 0.13260155 -0.5
% 0.259789935392427 -0.447316845794121
% 0.353553390593274 -0.353553390593274
% 0.447316845794121 -0.259789935392427
% 0.5 -0.13260155
% 0.5 0
% 0.5 0.13260155
% 0.447316845794121 0.259789935392427
% 0.353553390593274 0.353553390593274
% 0.259789935392427 0.447316845794121
% 0.13260155 0.5
% 0 0.5
% -0.13260155 0.5
% -0.259789935392427 0.447316845794121
% -0.353553390593274 0.353553390593274
% -0.447316845794121 0.259789935392427
% -0.5 0.13260155
% -0.5 0
% -0.5 -0.13260155
% -0.447316845794121 -0.259789935392427
% -0.353553390593274 -0.353553390593274
% -0.259789935392427 -0.447316845794121
% -0.13260155 -0.5
% 0 -0.5
% 0 -0.5
% };
\end{axis}

\end{tikzpicture}


==> figures/dla/attn/dist-corr-topology-L5-H3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray63}{RGB}{63,63,63}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
tick align=outside,
tick pos=left,
title={},
x grid style={black},
xlabel={path length},
xmin=-0.5, xmax=10.5,
height=1.8in,
width=2.5in,
xtick style={color=black},
y grid style={black},
ylabel={Attention},
ymin=-0.01, ymax=0.65,
ytick style={color=black}
]
\path [draw=darkslategray63, fill=steelblue49115161, semithick]
(axis cs:0.21466509503646,0.000683553284034133)
--(axis cs:-0.21466509503646,0.000683553284034133)
--(axis cs:-0.217152515910989,0.00309598483051164)
--(axis cs:-0.219390722588126,0.00550841637698915)
--(axis cs:-0.22137219695072,0.00792084792346665)
--(axis cs:-0.223090371477745,0.0103332794699442)
--(axis cs:-0.224539667450001,0.0127457110164217)
--(axis cs:-0.225715526775818,0.0151581425628992)
--(axis cs:-0.226614437172249,0.0175705741093767)
--(axis cs:-0.227233950498816,0.0199830056558542)
--(axis cs:-0.22757269410457,0.0223954372023317)
--(axis cs:-0.227630375114364,0.0248078687488092)
--(axis cs:-0.227407777645983,0.0272203002952867)
--(axis cs:-0.226906753015326,0.0296327318417642)
--(axis cs:-0.226130203051426,0.0320451633882417)
--(axis cs:-0.225082056705981,0.0344575949347192)
--(axis cs:-0.223767240202429,0.0368700264811967)
--(axis cs:-0.222191641026848,0.0392824580276742)
--(axis cs:-0.220362066116313,0.0416948895741518)
--(axis cs:-0.218286194649347,0.0441073211206293)
--(axis cs:-0.215972525887092,0.0465197526671068)
--(axis cs:-0.213430322552463,0.0489321842135843)
--(axis cs:-0.210669550267372,0.0513446157600618)
--(axis cs:-0.207700813594877,0.0537570473065393)
--(axis cs:-0.204535289253612,0.0561694788530168)
--(axis cs:-0.20118465708591,0.0585819103994943)
--(axis cs:-0.197661029368733,0.0609943419459718)
--(axis cs:-0.193976879057756,0.0634067734924493)
--(axis cs:-0.190144967550029,0.0658192050389268)
--(axis cs:-0.186178272539614,0.0682316365854043)
--(axis cs:-0.182089916523919,0.0706440681318818)
--(axis cs:-0.177893096496281,0.0730564996783593)
--(axis cs:-0.173601015333361,0.0754689312248368)
--(axis cs:-0.16922681535429,0.0778813627713144)
--(axis cs:-0.164783514493036,0.0802937943177919)
--(axis cs:-0.160283945486469,0.0827062258642694)
--(axis cs:-0.155740698438839,0.0851186574107469)
--(axis cs:-0.151166067079318,0.0875310889572244)
--(axis cs:-0.146571998983587,0.0899435205037019)
--(axis cs:-0.141970049983695,0.0923559520501794)
--(axis cs:-0.137371342943255,0.0947683835966569)
--(axis cs:-0.132786531027955,0.0971808151431344)
--(axis cs:-0.128225765555002,0.0995932466896119)
--(axis cs:-0.123698668459869,0.102005678236089)
--(axis cs:-0.119214309375227,0.104418109782567)
--(axis cs:-0.114781187275475,0.106830541329044)
--(axis cs:-0.110407216601337,0.109242972875522)
--(axis cs:-0.106099717742895,0.111655404421999)
--(axis cs:-0.101865411726371,0.114067835968477)
--(axis cs:-0.0977104189203454,0.116480267514954)
--(axis cs:-0.0936402615508577,0.118892699061432)
--(axis cs:-0.089659869792359,0.121305130607909)
--(axis cs:-0.0857735911825685,0.123717562154387)
--(axis cs:-0.0819852030941643,0.126129993700865)
--(axis cs:-0.078297927984732,0.128542425247342)
--(axis cs:-0.0747144511384872,0.13095485679382)
--(axis cs:-0.0712369406088386,0.133367288340297)
--(axis cs:-0.0678670690696998,0.135779719886775)
--(axis cs:-0.0646060372854093,0.138192151433252)
--(axis cs:-0.0614545989139444,0.14060458297973)
--(axis cs:-0.0584130863655722,0.143017014526207)
--(axis cs:-0.0554814374489172,0.145429446072685)
--(axis cs:-0.0526592225483427,0.147841877619162)
--(axis cs:-0.0499456720902745,0.15025430916564)
--(axis cs:-0.0473397040713428,0.152666740712117)
--(axis cs:-0.0448399514376926,0.155079172258595)
--(axis cs:-0.0424447891222311,0.157491603805072)
--(axis cs:-0.0401523605646736,0.15990403535155)
--(axis cs:-0.0379606035577388,0.162316466898027)
--(axis cs:-0.0358672752814975,0.164728898444505)
--(axis cs:-0.0338699764064522,0.167141329990982)
--(axis cs:-0.0319661741642107,0.16955376153746)
--(axis cs:-0.0301532243024218,0.171966193083937)
--(axis cs:-0.0284283918577933,0.174378624630415)
--(axis cs:-0.0267888706973712,0.176791056176892)
--(axis cs:-0.025231801793684,0.17920348772337)
--(axis cs:-0.0237542902137651,0.181615919269847)
--(axis cs:-0.0223534208153629,0.184028350816325)
--(axis cs:-0.0210262726557797,0.186440782362802)
--(axis cs:-0.0197699321297169,0.18885321390928)
--(axis cs:-0.0185815048622083,0.191265645455757)
--(axis cs:-0.0174581263912175,0.193678077002235)
--(axis cs:-0.0163969716817555,0.196090508548712)
--(axis cs:-0.0153952635194834,0.19850294009519)
--(axis cs:-0.0144502798367419,0.200915371641667)
--(axis cs:-0.0135593600278438,0.203327803188145)
--(axis cs:-0.0127199103133539,0.205740234734622)
--(axis cs:-0.0119294082150126,0.2081526662811)
--(axis cs:-0.0111854062040372,0.210565097827577)
--(axis cs:-0.0104855345858164,0.212977529374055)
--(axis cs:-0.00982750368359131,0.215389960920532)
--(axis cs:-0.00920910538267891,0.21780239246701)
--(axis cs:-0.00862821409521173,0.220214824013487)
--(axis cs:-0.00808278720333477,0.222627255559965)
--(axis cs:-0.0075708650363876,0.225039687106442)
--(axis cs:-0.00709057043488709,0.22745211865292)
--(axis cs:-0.00664010795118131,0.229864550199397)
--(axis cs:-0.0062177627335375,0.232276981745875)
--(axis cs:-0.00582189913721401,0.234689413292352)
--(axis cs:-0.00545095910280553,0.23710184483883)
--(axis cs:-0.00510346033888944,0.239514276385307)
--(axis cs:0.00510346033888944,0.239514276385307)
--(axis cs:0.00510346033888944,0.239514276385307)
--(axis cs:0.00545095910280553,0.23710184483883)
--(axis cs:0.00582189913721401,0.234689413292352)
--(axis cs:0.0062177627335375,0.232276981745875)
--(axis cs:0.00664010795118131,0.229864550199397)
--(axis cs:0.00709057043488709,0.22745211865292)
--(axis cs:0.0075708650363876,0.225039687106442)
--(axis cs:0.00808278720333477,0.222627255559965)
--(axis cs:0.00862821409521173,0.220214824013487)
--(axis cs:0.00920910538267891,0.21780239246701)
--(axis cs:0.00982750368359131,0.215389960920532)
--(axis cs:0.0104855345858164,0.212977529374055)
--(axis cs:0.0111854062040372,0.210565097827577)
--(axis cs:0.0119294082150126,0.2081526662811)
--(axis cs:0.0127199103133539,0.205740234734622)
--(axis cs:0.0135593600278438,0.203327803188145)
--(axis cs:0.0144502798367419,0.200915371641667)
--(axis cs:0.0153952635194834,0.19850294009519)
--(axis cs:0.0163969716817555,0.196090508548712)
--(axis cs:0.0174581263912175,0.193678077002235)
--(axis cs:0.0185815048622083,0.191265645455757)
--(axis cs:0.0197699321297169,0.18885321390928)
--(axis cs:0.0210262726557797,0.186440782362802)
--(axis cs:0.0223534208153629,0.184028350816325)
--(axis cs:0.0237542902137651,0.181615919269847)
--(axis cs:0.025231801793684,0.17920348772337)
--(axis cs:0.0267888706973712,0.176791056176892)
--(axis cs:0.0284283918577933,0.174378624630415)
--(axis cs:0.0301532243024218,0.171966193083937)
--(axis cs:0.0319661741642107,0.16955376153746)
--(axis cs:0.0338699764064522,0.167141329990982)
--(axis cs:0.0358672752814975,0.164728898444505)
--(axis cs:0.0379606035577388,0.162316466898027)
--(axis cs:0.0401523605646736,0.15990403535155)
--(axis cs:0.0424447891222311,0.157491603805072)
--(axis cs:0.0448399514376926,0.155079172258595)
--(axis cs:0.0473397040713428,0.152666740712117)
--(axis cs:0.0499456720902745,0.15025430916564)
--(axis cs:0.0526592225483427,0.147841877619162)
--(axis cs:0.0554814374489172,0.145429446072685)
--(axis cs:0.0584130863655722,0.143017014526207)
--(axis cs:0.0614545989139444,0.14060458297973)
--(axis cs:0.0646060372854093,0.138192151433252)
--(axis cs:0.0678670690696998,0.135779719886775)
--(axis cs:0.0712369406088386,0.133367288340297)
--(axis cs:0.0747144511384872,0.13095485679382)
--(axis cs:0.078297927984732,0.128542425247342)
--(axis cs:0.0819852030941643,0.126129993700865)
--(axis cs:0.0857735911825685,0.123717562154387)
--(axis cs:0.089659869792359,0.121305130607909)
--(axis cs:0.0936402615508577,0.118892699061432)
--(axis cs:0.0977104189203454,0.116480267514954)
--(axis cs:0.101865411726371,0.114067835968477)
--(axis cs:0.106099717742895,0.111655404421999)
--(axis cs:0.110407216601337,0.109242972875522)
--(axis cs:0.114781187275475,0.106830541329044)
--(axis cs:0.119214309375227,0.104418109782567)
--(axis cs:0.123698668459869,0.102005678236089)
--(axis cs:0.128225765555002,0.0995932466896119)
--(axis cs:0.132786531027955,0.0971808151431344)
--(axis cs:0.137371342943255,0.0947683835966569)
--(axis cs:0.141970049983695,0.0923559520501794)
--(axis cs:0.146571998983587,0.0899435205037019)
--(axis cs:0.151166067079318,0.0875310889572244)
--(axis cs:0.155740698438839,0.0851186574107469)
--(axis cs:0.160283945486469,0.0827062258642694)
--(axis cs:0.164783514493036,0.0802937943177919)
--(axis cs:0.16922681535429,0.0778813627713144)
--(axis cs:0.173601015333361,0.0754689312248368)
--(axis cs:0.177893096496281,0.0730564996783593)
--(axis cs:0.182089916523919,0.0706440681318818)
--(axis cs:0.186178272539614,0.0682316365854043)
--(axis cs:0.190144967550029,0.0658192050389268)
--(axis cs:0.193976879057756,0.0634067734924493)
--(axis cs:0.197661029368733,0.0609943419459718)
--(axis cs:0.20118465708591,0.0585819103994943)
--(axis cs:0.204535289253612,0.0561694788530168)
--(axis cs:0.207700813594877,0.0537570473065393)
--(axis cs:0.210669550267372,0.0513446157600618)
--(axis cs:0.213430322552463,0.0489321842135843)
--(axis cs:0.215972525887092,0.0465197526671068)
--(axis cs:0.218286194649347,0.0441073211206293)
--(axis cs:0.220362066116313,0.0416948895741518)
--(axis cs:0.222191641026848,0.0392824580276742)
--(axis cs:0.223767240202429,0.0368700264811967)
--(axis cs:0.225082056705981,0.0344575949347192)
--(axis cs:0.226130203051426,0.0320451633882417)
--(axis cs:0.226906753015326,0.0296327318417642)
--(axis cs:0.227407777645983,0.0272203002952867)
--(axis cs:0.227630375114364,0.0248078687488092)
--(axis cs:0.22757269410457,0.0223954372023317)
--(axis cs:0.227233950498816,0.0199830056558542)
--(axis cs:0.226614437172249,0.0175705741093767)
--(axis cs:0.225715526775818,0.0151581425628992)
--(axis cs:0.224539667450001,0.0127457110164217)
--(axis cs:0.223090371477745,0.0103332794699442)
--(axis cs:0.22137219695072,0.00792084792346665)
--(axis cs:0.219390722588126,0.00550841637698915)
--(axis cs:0.217152515910989,0.00309598483051164)
--(axis cs:0.21466509503646,0.000683553284034133)
--cycle;

\path [draw=darkslategray63, fill=steelblue49115161, semithick]
(axis cs:1.38127072010429,0.000970527005847543)
--(axis cs:0.618729279895707,0.000970527005847543)
--(axis cs:0.615829086015131,0.00727326559218004)
--(axis cs:0.613160925520277,0.0135760041785125)
--(axis cs:0.610729325811503,0.019878742764845)
--(axis cs:0.6085383513159,0.0261814813511775)
--(axis cs:0.606591591437495,0.03248421993751)
--(axis cs:0.604892150129766,0.0387869585238425)
--(axis cs:0.603442637135198,0.045089697110175)
--(axis cs:0.602245160928368,0.0513924356965075)
--(axis cs:0.601301323390755,0.05769517428284)
--(axis cs:0.600612216236905,0.0639979128691725)
--(axis cs:0.600178419202972,0.070300651455505)
--(axis cs:0.6,0.0766033900418375)
--(axis cs:0.600076516025679,0.08290612862817)
--(axis cs:0.600407017819705,0.0892088672145025)
--(axis cs:0.600990054239432,0.095511605800835)
--(axis cs:0.601823679324243,0.101814344387168)
--(axis cs:0.602905460808981,0.1081170829735)
--(axis cs:0.604232490239031,0.114419821559833)
--(axis cs:0.605801394632186,0.120722560146165)
--(axis cs:0.607608349625355,0.127025298732498)
--(axis cs:0.609649094037475,0.13332803731883)
--(axis cs:0.611918945773798,0.139630775905163)
--(axis cs:0.614412818990955,0.145933514491495)
--(axis cs:0.61712524243701,0.152236253077828)
--(axis cs:0.620050378875984,0.15853899166416)
--(axis cs:0.623182045502266,0.164841730250493)
--(axis cs:0.626513735246757,0.171144468836825)
--(axis cs:0.63003863887366,0.177447207423158)
--(axis cs:0.633749667764535,0.18374994600949)
--(axis cs:0.637639477284472,0.190052684595823)
--(axis cs:0.641700490624194,0.196355423182155)
--(axis cs:0.645924923011362,0.202658161768487)
--(axis cs:0.650304806184507,0.20896090035482)
--(axis cs:0.654832013023726,0.215263638941152)
--(axis cs:0.659498282233529,0.221566377527485)
--(axis cs:0.664295242975131,0.227869116113817)
--(axis cs:0.669214439347809,0.23417185470015)
--(axis cs:0.674247354621868,0.240474593286482)
--(axis cs:0.679385435129123,0.246777331872815)
--(axis cs:0.684620113720625,0.253080070459147)
--(axis cs:0.6899428327056,0.25938280904548)
--(axis cs:0.695345066190163,0.265685547631813)
--(axis cs:0.700818341739352,0.271988286218145)
--(axis cs:0.706354261291248,0.278291024804477)
--(axis cs:0.71194452125749,0.28459376339081)
--(axis cs:0.71758093175019,0.290896501977142)
--(axis cs:0.723255434881194,0.297199240563475)
--(axis cs:0.728960122085649,0.303501979149807)
--(axis cs:0.734687250427974,0.30980471773614)
--(axis cs:0.740429257854538,0.316107456322473)
--(axis cs:0.746178777363493,0.322410194908805)
--(axis cs:0.751928650068443,0.328712933495137)
--(axis cs:0.757671937138662,0.33501567208147)
--(axis cs:0.763401930604629,0.341318410667802)
--(axis cs:0.769112163023454,0.347621149254135)
--(axis cs:0.774796416004516,0.353923887840467)
--(axis cs:0.78044872760108,0.3602266264268)
--(axis cs:0.786063398578946,0.366529365013132)
--(axis cs:0.791634997578211,0.372832103599465)
--(axis cs:0.797158365188932,0.379134842185797)
--(axis cs:0.802628616965957,0.38543758077213)
--(axis cs:0.808041145412316,0.391740319358462)
--(axis cs:0.813391620964366,0.398043057944795)
--(axis cs:0.818675992015389,0.404345796531127)
--(axis cs:0.823890484017443,0.41064853511746)
--(axis cs:0.82903159770407,0.416951273703792)
--(axis cs:0.834096106478892,0.423254012290125)
--(axis cs:0.839081053017198,0.429556750876457)
--(axis cs:0.843983745129348,0.43585948946279)
--(axis cs:0.848801750936212,0.442162228049122)
--(axis cs:0.853532893407878,0.448464966635455)
--(axis cs:0.858175244317591,0.454767705221787)
--(axis cs:0.862727117663249,0.46107044380812)
--(axis cs:0.867187062608873,0.467373182394452)
--(axis cs:0.871553855998236,0.473675920980785)
--(axis cs:0.875826494492345,0.479978659567117)
--(axis cs:0.880004186381701,0.48628139815345)
--(axis cs:0.88408634312325,0.492584136739782)
--(axis cs:0.888072570650726,0.498886875326115)
--(axis cs:0.891962660505592,0.505189613912447)
--(axis cs:0.895756580834226,0.51149235249878)
--(axis cs:0.899454467295117,0.517795091085112)
--(axis cs:0.903056613917962,0.524097829671445)
--(axis cs:0.906563463954415,0.530400568257777)
--(axis cs:0.909975600758103,0.53670330684411)
--(axis cs:0.913293738729215,0.543006045430442)
--(axis cs:0.916518714356644,0.549308784016775)
--(axis cs:0.91965147738826,0.555611522603107)
--(axis cs:0.922693082157476,0.56191426118944)
--(axis cs:0.925644679091795,0.568216999775772)
--(axis cs:0.928507506426632,0.574519738362105)
--(axis cs:0.931282882145232,0.580822476948437)
--(axis cs:0.933972196163129,0.58712521553477)
--(axis cs:0.936576902773241,0.593427954121102)
--(axis cs:0.939098513365399,0.599730692707435)
--(axis cs:0.941538589431854,0.606033431293767)
--(axis cs:0.9438987358682,0.6123361698801)
--(axis cs:0.946180594577029,0.618638908466432)
--(axis cs:0.948385838379706,0.624941647052765)
--(axis cs:1.05161416162029,0.624941647052765)
--(axis cs:1.05161416162029,0.624941647052765)
--(axis cs:1.05381940542297,0.618638908466432)
--(axis cs:1.0561012641318,0.6123361698801)
--(axis cs:1.05846141056815,0.606033431293767)
--(axis cs:1.0609014866346,0.599730692707435)
--(axis cs:1.06342309722676,0.593427954121102)
--(axis cs:1.06602780383687,0.58712521553477)
--(axis cs:1.06871711785477,0.580822476948437)
--(axis cs:1.07149249357337,0.574519738362105)
--(axis cs:1.07435532090821,0.568216999775772)
--(axis cs:1.07730691784252,0.56191426118944)
--(axis cs:1.08034852261174,0.555611522603107)
--(axis cs:1.08348128564336,0.549308784016775)
--(axis cs:1.08670626127078,0.543006045430442)
--(axis cs:1.0900243992419,0.53670330684411)
--(axis cs:1.09343653604558,0.530400568257777)
--(axis cs:1.09694338608204,0.524097829671445)
--(axis cs:1.10054553270488,0.517795091085112)
--(axis cs:1.10424341916577,0.51149235249878)
--(axis cs:1.10803733949441,0.505189613912447)
--(axis cs:1.11192742934927,0.498886875326115)
--(axis cs:1.11591365687675,0.492584136739782)
--(axis cs:1.1199958136183,0.48628139815345)
--(axis cs:1.12417350550765,0.479978659567117)
--(axis cs:1.12844614400176,0.473675920980785)
--(axis cs:1.13281293739113,0.467373182394452)
--(axis cs:1.13727288233675,0.46107044380812)
--(axis cs:1.14182475568241,0.454767705221787)
--(axis cs:1.14646710659212,0.448464966635455)
--(axis cs:1.15119824906379,0.442162228049122)
--(axis cs:1.15601625487065,0.43585948946279)
--(axis cs:1.1609189469828,0.429556750876457)
--(axis cs:1.16590389352111,0.423254012290125)
--(axis cs:1.17096840229593,0.416951273703792)
--(axis cs:1.17610951598256,0.41064853511746)
--(axis cs:1.18132400798461,0.404345796531127)
--(axis cs:1.18660837903563,0.398043057944795)
--(axis cs:1.19195885458768,0.391740319358462)
--(axis cs:1.19737138303404,0.38543758077213)
--(axis cs:1.20284163481107,0.379134842185797)
--(axis cs:1.20836500242179,0.372832103599465)
--(axis cs:1.21393660142105,0.366529365013132)
--(axis cs:1.21955127239892,0.3602266264268)
--(axis cs:1.22520358399548,0.353923887840467)
--(axis cs:1.23088783697655,0.347621149254135)
--(axis cs:1.23659806939537,0.341318410667802)
--(axis cs:1.24232806286134,0.33501567208147)
--(axis cs:1.24807134993156,0.328712933495137)
--(axis cs:1.25382122263651,0.322410194908805)
--(axis cs:1.25957074214546,0.316107456322473)
--(axis cs:1.26531274957203,0.30980471773614)
--(axis cs:1.27103987791435,0.303501979149807)
--(axis cs:1.27674456511881,0.297199240563475)
--(axis cs:1.28241906824981,0.290896501977142)
--(axis cs:1.28805547874251,0.28459376339081)
--(axis cs:1.29364573870875,0.278291024804477)
--(axis cs:1.29918165826065,0.271988286218145)
--(axis cs:1.30465493380984,0.265685547631813)
--(axis cs:1.3100571672944,0.25938280904548)
--(axis cs:1.31537988627938,0.253080070459147)
--(axis cs:1.32061456487088,0.246777331872815)
--(axis cs:1.32575264537813,0.240474593286482)
--(axis cs:1.33078556065219,0.23417185470015)
--(axis cs:1.33570475702487,0.227869116113817)
--(axis cs:1.34050171776647,0.221566377527485)
--(axis cs:1.34516798697627,0.215263638941152)
--(axis cs:1.34969519381549,0.20896090035482)
--(axis cs:1.35407507698864,0.202658161768487)
--(axis cs:1.35829950937581,0.196355423182155)
--(axis cs:1.36236052271553,0.190052684595823)
--(axis cs:1.36625033223547,0.18374994600949)
--(axis cs:1.36996136112634,0.177447207423158)
--(axis cs:1.37348626475324,0.171144468836825)
--(axis cs:1.37681795449773,0.164841730250493)
--(axis cs:1.37994962112402,0.15853899166416)
--(axis cs:1.38287475756299,0.152236253077828)
--(axis cs:1.38558718100904,0.145933514491495)
--(axis cs:1.3880810542262,0.139630775905163)
--(axis cs:1.39035090596252,0.13332803731883)
--(axis cs:1.39239165037464,0.127025298732498)
--(axis cs:1.39419860536781,0.120722560146165)
--(axis cs:1.39576750976097,0.114419821559833)
--(axis cs:1.39709453919102,0.1081170829735)
--(axis cs:1.39817632067576,0.101814344387168)
--(axis cs:1.39900994576057,0.095511605800835)
--(axis cs:1.3995929821803,0.0892088672145025)
--(axis cs:1.39992348397432,0.08290612862817)
--(axis cs:1.4,0.0766033900418375)
--(axis cs:1.39982158079703,0.070300651455505)
--(axis cs:1.39938778376309,0.0639979128691725)
--(axis cs:1.39869867660924,0.05769517428284)
--(axis cs:1.39775483907163,0.0513924356965075)
--(axis cs:1.3965573628648,0.045089697110175)
--(axis cs:1.39510784987023,0.0387869585238425)
--(axis cs:1.39340840856251,0.03248421993751)
--(axis cs:1.3914616486841,0.0261814813511775)
--(axis cs:1.3892706741885,0.019878742764845)
--(axis cs:1.38683907447972,0.0135760041785125)
--(axis cs:1.38417091398487,0.00727326559218004)
--(axis cs:1.38127072010429,0.000970527005847543)
--cycle;

\path [draw=darkslategray63, fill=steelblue49115161, semithick]
(axis cs:2.32351176656594,0.000113541595055722)
--(axis cs:1.67648823343406,0.000113541595055722)
--(axis cs:1.67240329233132,0.00118215102908164)
--(axis cs:1.66913388716958,0.00225076046310756)
--(axis cs:1.66670244245875,0.00331936989713347)
--(axis cs:1.66512476879245,0.00438797933115939)
--(axis cs:1.6644098810613,0.00545658876518531)
--(axis cs:1.66455990841002,0.00652519819921122)
--(axis cs:1.6655700972325,0.00759380763323714)
--(axis cs:1.66742890672443,0.00866241706726306)
--(axis cs:1.6701181947591,0.00973102650128898)
--(axis cs:1.67361349015918,0.0107996359353149)
--(axis cs:1.67788434584883,0.0118682453693408)
--(axis cs:1.68289476592186,0.0129368548033667)
--(axis cs:1.68860369838797,0.0140054642373926)
--(axis cs:1.69496558428666,0.0150740736714186)
--(axis cs:1.70193095301084,0.0161426831054445)
--(axis cs:1.70944705307319,0.0172112925394704)
--(axis cs:1.71745850718832,0.0182799019734963)
--(axis cs:1.72590798043281,0.0193485114075222)
--(axis cs:1.73473685037913,0.0204171208415481)
--(axis cs:1.74388586846666,0.0214857302755741)
--(axis cs:1.75329580245543,0.0225543397096)
--(axis cs:1.7629080505844,0.0236229491436259)
--(axis cs:1.77266521899834,0.0246915585776518)
--(axis cs:1.78251165508595,0.0257601680116777)
--(axis cs:1.79239393055481,0.0268287774457036)
--(axis cs:1.8022612693219,0.0278973868797296)
--(axis cs:1.81206591658849,0.0289659963137555)
--(axis cs:1.82176344676227,0.0300346057477814)
--(axis cs:1.83131300915638,0.0311032151818073)
--(axis cs:1.84067751160633,0.0321718246158332)
--(axis cs:1.84982374327584,0.0332404340498592)
--(axis cs:1.85872243895013,0.0343090434838851)
--(axis cs:1.86734828802317,0.035377652917911)
--(axis cs:1.87567989215967,0.0364462623519369)
--(axis cs:1.88369967624609,0.0375148717859628)
--(axis cs:1.89139375773217,0.0385834812199887)
--(axis cs:1.89875177980614,0.0396520906540147)
--(axis cs:1.90576671404639,0.0407207000880406)
--(axis cs:1.91243463825749,0.0417893095220665)
--(axis cs:1.91875449513811,0.0428579189560924)
--(axis cs:1.92472783725722,0.0439265283901183)
--(axis cs:1.93035856354455,0.0449951378241442)
--(axis cs:1.93565265214986,0.0460637472581702)
--(axis cs:1.94061789410715,0.0471323566921961)
--(axis cs:1.94526363177289,0.048200966126222)
--(axis cs:1.94960050550539,0.0492695755602479)
--(axis cs:1.95364021153354,0.0503381849942738)
--(axis cs:1.95739527343888,0.0514067944282997)
--(axis cs:1.96087882915961,0.0524754038623257)
--(axis cs:1.96410443492965,0.0535440132963516)
--(axis cs:1.96708588709843,0.0546126227303775)
--(axis cs:1.96983706234702,0.0556812321644034)
--(axis cs:1.97237177642724,0.0567498415984293)
--(axis cs:1.97470366120787,0.0578184510324552)
--(axis cs:1.97684605951756,0.0588870604664812)
--(axis cs:1.97881193702806,0.0599556699005071)
--(axis cs:1.98061381022365,0.061024279334533)
--(axis cs:1.98226368935102,0.0620928887685589)
--(axis cs:1.98377303513576,0.0631614982025848)
--(axis cs:1.98515272798302,0.0642301076366107)
--(axis cs:1.98641304834755,0.0652987170706367)
--(axis cs:1.98756366695648,0.0663673265046626)
--(axis cs:1.98861364359391,0.0674359359386885)
--(axis cs:1.98957143320337,0.0685045453727144)
--(axis cs:1.99044489812885,0.0695731548067403)
--(axis cs:1.99124132539356,0.0706417642407662)
--(axis cs:1.99196744800234,0.0717103736747922)
--(axis cs:1.99262946934698,0.0727789831088181)
--(axis cs:1.99323308988961,0.073847592542844)
--(axis cs:1.99378353539455,0.0749162019768699)
--(axis cs:1.99428558607298,0.0759848114108958)
--(axis cs:1.99474360609417,0.0770534208449218)
--(axis cs:1.9951615730014,0.0781220302789477)
--(axis cs:1.99554310664889,0.0791906397129736)
--(axis cs:1.99589149734727,0.0802592491469995)
--(axis cs:1.99620973296971,0.0813278585810254)
--(axis cs:1.99650052482782,0.0823964680150513)
--(axis cs:1.99676633217673,0.0834650774490773)
--(axis cs:1.99700938525264,0.0845336868831032)
--(axis cs:1.99723170678321,0.0856022963171291)
--(axis cs:1.99743513194344,0.086670905751155)
--(axis cs:1.99762132675585,0.0877395151851809)
--(axis cs:1.99779180495642,0.0888081246192068)
--(axis cs:1.99794794336515,0.0898767340532328)
--(axis cs:1.99809099581531,0.0909453434872587)
--(axis cs:1.99822210570634,0.0920139529212846)
--(axis cs:1.99834231725461,0.0930825623553105)
--(axis cs:1.99845258552262,0.0941511717893364)
--(axis cs:1.99855378531196,0.0952197812233623)
--(axis cs:1.99864671900832,0.0962883906573883)
--(axis cs:1.99873212346827,0.0973570000914142)
--(axis cs:1.99881067603785,0.0984256095254401)
--(axis cs:1.99888299979211,0.099494218959466)
--(axis cs:1.99894966808284,0.100562828393492)
--(axis cs:1.99901120847891,0.101631437827518)
--(axis cs:1.99906810618023,0.102700047261544)
--(axis cs:1.99912080698179,0.10376865669557)
--(axis cs:1.99916971985969,0.104837266129596)
--(axis cs:1.99921521924534,0.105905875563622)
--(axis cs:2.00078478075466,0.105905875563622)
--(axis cs:2.00078478075466,0.105905875563622)
--(axis cs:2.00083028014031,0.104837266129596)
--(axis cs:2.00087919301821,0.10376865669557)
--(axis cs:2.00093189381977,0.102700047261544)
--(axis cs:2.00098879152109,0.101631437827518)
--(axis cs:2.00105033191716,0.100562828393492)
--(axis cs:2.00111700020789,0.099494218959466)
--(axis cs:2.00118932396215,0.0984256095254401)
--(axis cs:2.00126787653173,0.0973570000914142)
--(axis cs:2.00135328099168,0.0962883906573883)
--(axis cs:2.00144621468804,0.0952197812233623)
--(axis cs:2.00154741447738,0.0941511717893364)
--(axis cs:2.00165768274539,0.0930825623553105)
--(axis cs:2.00177789429366,0.0920139529212846)
--(axis cs:2.00190900418469,0.0909453434872587)
--(axis cs:2.00205205663485,0.0898767340532328)
--(axis cs:2.00220819504358,0.0888081246192068)
--(axis cs:2.00237867324415,0.0877395151851809)
--(axis cs:2.00256486805656,0.086670905751155)
--(axis cs:2.00276829321679,0.0856022963171291)
--(axis cs:2.00299061474736,0.0845336868831032)
--(axis cs:2.00323366782327,0.0834650774490773)
--(axis cs:2.00349947517218,0.0823964680150513)
--(axis cs:2.00379026703029,0.0813278585810254)
--(axis cs:2.00410850265273,0.0802592491469995)
--(axis cs:2.00445689335111,0.0791906397129736)
--(axis cs:2.0048384269986,0.0781220302789477)
--(axis cs:2.00525639390583,0.0770534208449218)
--(axis cs:2.00571441392702,0.0759848114108958)
--(axis cs:2.00621646460545,0.0749162019768699)
--(axis cs:2.00676691011039,0.073847592542844)
--(axis cs:2.00737053065302,0.0727789831088181)
--(axis cs:2.00803255199766,0.0717103736747922)
--(axis cs:2.00875867460644,0.0706417642407662)
--(axis cs:2.00955510187115,0.0695731548067403)
--(axis cs:2.01042856679663,0.0685045453727144)
--(axis cs:2.01138635640609,0.0674359359386885)
--(axis cs:2.01243633304352,0.0663673265046626)
--(axis cs:2.01358695165245,0.0652987170706367)
--(axis cs:2.01484727201698,0.0642301076366107)
--(axis cs:2.01622696486424,0.0631614982025848)
--(axis cs:2.01773631064898,0.0620928887685589)
--(axis cs:2.01938618977635,0.061024279334533)
--(axis cs:2.02118806297194,0.0599556699005071)
--(axis cs:2.02315394048244,0.0588870604664812)
--(axis cs:2.02529633879213,0.0578184510324552)
--(axis cs:2.02762822357276,0.0567498415984293)
--(axis cs:2.03016293765298,0.0556812321644034)
--(axis cs:2.03291411290158,0.0546126227303775)
--(axis cs:2.03589556507035,0.0535440132963516)
--(axis cs:2.03912117084039,0.0524754038623257)
--(axis cs:2.04260472656112,0.0514067944282997)
--(axis cs:2.04635978846646,0.0503381849942738)
--(axis cs:2.05039949449461,0.0492695755602479)
--(axis cs:2.05473636822711,0.048200966126222)
--(axis cs:2.05938210589285,0.0471323566921961)
--(axis cs:2.06434734785014,0.0460637472581702)
--(axis cs:2.06964143645545,0.0449951378241442)
--(axis cs:2.07527216274278,0.0439265283901183)
--(axis cs:2.08124550486189,0.0428579189560924)
--(axis cs:2.08756536174251,0.0417893095220665)
--(axis cs:2.09423328595361,0.0407207000880406)
--(axis cs:2.10124822019386,0.0396520906540147)
--(axis cs:2.10860624226783,0.0385834812199887)
--(axis cs:2.11630032375391,0.0375148717859628)
--(axis cs:2.12432010784033,0.0364462623519369)
--(axis cs:2.13265171197683,0.035377652917911)
--(axis cs:2.14127756104987,0.0343090434838851)
--(axis cs:2.15017625672416,0.0332404340498592)
--(axis cs:2.15932248839367,0.0321718246158332)
--(axis cs:2.16868699084362,0.0311032151818073)
--(axis cs:2.17823655323773,0.0300346057477814)
--(axis cs:2.18793408341151,0.0289659963137555)
--(axis cs:2.1977387306781,0.0278973868797296)
--(axis cs:2.20760606944519,0.0268287774457036)
--(axis cs:2.21748834491405,0.0257601680116777)
--(axis cs:2.22733478100166,0.0246915585776518)
--(axis cs:2.2370919494156,0.0236229491436259)
--(axis cs:2.24670419754457,0.0225543397096)
--(axis cs:2.25611413153334,0.0214857302755741)
--(axis cs:2.26526314962087,0.0204171208415481)
--(axis cs:2.27409201956719,0.0193485114075222)
--(axis cs:2.28254149281168,0.0182799019734963)
--(axis cs:2.29055294692681,0.0172112925394704)
--(axis cs:2.29806904698916,0.0161426831054445)
--(axis cs:2.30503441571334,0.0150740736714186)
--(axis cs:2.31139630161203,0.0140054642373926)
--(axis cs:2.31710523407814,0.0129368548033667)
--(axis cs:2.32211565415117,0.0118682453693408)
--(axis cs:2.32638650984082,0.0107996359353149)
--(axis cs:2.3298818052409,0.00973102650128898)
--(axis cs:2.33257109327557,0.00866241706726306)
--(axis cs:2.3344299027675,0.00759380763323714)
--(axis cs:2.33544009158998,0.00652519819921122)
--(axis cs:2.3355901189387,0.00545658876518531)
--(axis cs:2.33487523120755,0.00438797933115939)
--(axis cs:2.33329755754125,0.00331936989713347)
--(axis cs:2.33086611283042,0.00225076046310756)
--(axis cs:2.32759670766868,0.00118215102908164)
--(axis cs:2.32351176656594,0.000113541595055722)
--cycle;

\path [draw=darkslategray63, fill=steelblue49115161, semithick]
(axis cs:3.30457395521306,6.36131589999422e-05)
--(axis cs:2.69542604478694,6.36131589999422e-05)
--(axis cs:2.69287681886478,0.00246248818255462)
--(axis cs:2.69083537219653,0.0048613632061093)
--(axis cs:2.68931045301064,0.00726023822966399)
--(axis cs:2.68830811129647,0.00965911325321867)
--(axis cs:2.68783165599268,0.0120579882767733)
--(axis cs:2.68788163658552,0.014456863300328)
--(axis cs:2.68845584925413,0.0168557383238827)
--(axis cs:2.68954936739185,0.0192546133474374)
--(axis cs:2.69115459602835,0.0216534883709921)
--(axis cs:2.6932613493817,0.0240523633945468)
--(axis cs:2.69585695048763,0.0264512384181014)
--(axis cs:2.69892635158916,0.0288501134416561)
--(axis cs:2.70245227372755,0.0312489884652108)
--(axis cs:2.706415363759,0.0336478634887655)
--(axis cs:2.71079436683378,0.0360467385123202)
--(axis cs:2.71556631221773,0.0384456135358748)
--(axis cs:2.72070671021268,0.0408444885594295)
--(axis cs:2.72618975784332,0.0432433635829842)
--(axis cs:2.7319885509243,0.0456422386065389)
--(axis cs:2.73807530010254,0.0480411136300936)
--(axis cs:2.74442154848586,0.0504399886536482)
--(axis cs:2.75099838851812,0.0528388636772029)
--(axis cs:2.75777667584199,0.0552377387007576)
--(axis cs:2.76472723800099,0.0576366137243123)
--(axis cs:2.77182107596884,0.060035488747867)
--(axis cs:2.77902955665513,0.0624343637714217)
--(axis cs:2.78632459471658,0.0648332387949763)
--(axis cs:2.79367882220031,0.067232113818531)
--(axis cs:2.80106574475563,0.0696309888420857)
--(axis cs:2.8084598833693,0.0720298638656404)
--(axis cs:2.81583690080335,0.0744287388891951)
--(axis cs:2.82317371213938,0.0768276139127497)
--(axis cs:2.83044857905633,0.0792264889363044)
--(axis cs:2.83764118768564,0.0816253639598591)
--(axis cs:2.84473271009605,0.0840242389834138)
--(axis cs:2.85170584965683,0.0864231140069685)
--(axis cs:2.85854487071075,0.0888219890305231)
--(axis cs:2.86523561315439,0.0912208640540778)
--(axis cs:2.8717654926717,0.0936197390776325)
--(axis cs:2.87812348749593,0.0960186141011872)
--(axis cs:2.88430011268425,0.0984174891247419)
--(axis cs:2.8902873829781,0.100816364148297)
--(axis cs:2.89607876539017,0.103215239171851)
--(axis cs:2.90166912270691,0.105614114195406)
--(axis cs:2.90705464912352,0.108012989218961)
--(axis cs:2.91223279923739,0.110411864242515)
--(axis cs:2.91720221161808,0.11281073926607)
--(axis cs:2.92196262814692,0.115209614289625)
--(axis cs:2.92651481028062,0.117608489313179)
--(axis cs:2.93086045334053,0.120007364336734)
--(axis cs:2.93500209986654,0.122406239360289)
--(axis cs:2.93894305300165,0.124805114383843)
--(axis cs:2.94268729079325,0.127203989407398)
--(axis cs:2.94623938221176,0.129602864430953)
--(axis cs:2.94960440559765,0.132001739454507)
--(axis cs:2.95278787015656,0.134400614478062)
--(axis cs:2.95579564103002,0.136799489501617)
--(axis cs:2.95863386837844,0.139198364525171)
--(axis cs:2.96130892082404,0.141597239548726)
--(axis cs:2.96382732351613,0.143996114572281)
--(axis cs:2.96619570100024,0.146394989595835)
--(axis cs:2.96842072499687,0.14879386461939)
--(axis cs:2.97050906712588,0.151192739642945)
--(axis cs:2.97246735654927,0.1535916146665)
--(axis cs:2.97430214244835,0.155990489690054)
--(axis cs:2.97601986120198,0.158389364713609)
--(axis cs:2.97762680808948,0.160788239737164)
--(axis cs:2.97912911330671,0.163187114760718)
--(axis cs:2.98053272205435,0.165585989784273)
--(axis cs:2.98184337843538,0.167984864807828)
--(axis cs:2.98306661288229,0.170383739831382)
--(axis cs:2.98420773282401,0.172782614854937)
--(axis cs:2.98527181629738,0.175181489878492)
--(axis cs:2.98626370820703,0.177580364902046)
--(axis cs:2.98718801894167,0.179979239925601)
--(axis cs:2.98804912506161,0.182378114949156)
--(axis cs:2.98885117178317,0.18477698997271)
--(axis cs:2.98959807699819,0.187175864996265)
--(axis cs:2.99029353658245,0.18957474001982)
--(axis cs:2.99094103076298,0.191973615043374)
--(axis cs:2.99154383133251,0.194372490066929)
--(axis cs:2.99210500951735,0.196771365090484)
--(axis cs:2.99262744432425,0.199170240114038)
--(axis cs:2.99311383121034,0.201569115137593)
--(axis cs:2.99356669093884,0.203967990161148)
--(axis cs:2.99398837850113,0.206366865184703)
--(axis cs:2.99438109200298,0.208765740208257)
--(axis cs:2.99474688142888,0.211164615231812)
--(axis cs:2.99508765721353,0.213563490255367)
--(axis cs:2.99540519856335,0.215962365278921)
--(axis cs:2.9957011614839,0.218361240302476)
--(axis cs:2.99597708647987,0.220760115326031)
--(axis cs:2.99623440590507,0.223158990349585)
--(axis cs:2.99647445094812,0.22555786537314)
--(axis cs:2.99669845824738,0.227956740396695)
--(axis cs:2.99690757613519,0.230355615420249)
--(axis cs:2.99710287051629,0.232754490443804)
--(axis cs:2.99728533039025,0.235153365467359)
--(axis cs:2.99745587303039,0.237552240490913)
--(axis cs:3.00254412696961,0.237552240490913)
--(axis cs:3.00254412696961,0.237552240490913)
--(axis cs:3.00271466960975,0.235153365467359)
--(axis cs:3.00289712948371,0.232754490443804)
--(axis cs:3.00309242386481,0.230355615420249)
--(axis cs:3.00330154175262,0.227956740396695)
--(axis cs:3.00352554905188,0.22555786537314)
--(axis cs:3.00376559409493,0.223158990349585)
--(axis cs:3.00402291352013,0.220760115326031)
--(axis cs:3.0042988385161,0.218361240302476)
--(axis cs:3.00459480143665,0.215962365278921)
--(axis cs:3.00491234278647,0.213563490255367)
--(axis cs:3.00525311857112,0.211164615231812)
--(axis cs:3.00561890799702,0.208765740208257)
--(axis cs:3.00601162149887,0.206366865184703)
--(axis cs:3.00643330906116,0.203967990161148)
--(axis cs:3.00688616878966,0.201569115137593)
--(axis cs:3.00737255567575,0.199170240114038)
--(axis cs:3.00789499048265,0.196771365090484)
--(axis cs:3.00845616866749,0.194372490066929)
--(axis cs:3.00905896923702,0.191973615043374)
--(axis cs:3.00970646341755,0.18957474001982)
--(axis cs:3.01040192300181,0.187175864996265)
--(axis cs:3.01114882821683,0.18477698997271)
--(axis cs:3.01195087493839,0.182378114949156)
--(axis cs:3.01281198105833,0.179979239925601)
--(axis cs:3.01373629179297,0.177580364902046)
--(axis cs:3.01472818370262,0.175181489878492)
--(axis cs:3.01579226717599,0.172782614854937)
--(axis cs:3.01693338711771,0.170383739831382)
--(axis cs:3.01815662156462,0.167984864807828)
--(axis cs:3.01946727794565,0.165585989784273)
--(axis cs:3.02087088669329,0.163187114760718)
--(axis cs:3.02237319191052,0.160788239737164)
--(axis cs:3.02398013879802,0.158389364713609)
--(axis cs:3.02569785755165,0.155990489690054)
--(axis cs:3.02753264345073,0.1535916146665)
--(axis cs:3.02949093287412,0.151192739642945)
--(axis cs:3.03157927500313,0.14879386461939)
--(axis cs:3.03380429899976,0.146394989595835)
--(axis cs:3.03617267648387,0.143996114572281)
--(axis cs:3.03869107917596,0.141597239548726)
--(axis cs:3.04136613162156,0.139198364525171)
--(axis cs:3.04420435896998,0.136799489501617)
--(axis cs:3.04721212984344,0.134400614478062)
--(axis cs:3.05039559440235,0.132001739454507)
--(axis cs:3.05376061778824,0.129602864430953)
--(axis cs:3.05731270920675,0.127203989407398)
--(axis cs:3.06105694699835,0.124805114383843)
--(axis cs:3.06499790013346,0.122406239360289)
--(axis cs:3.06913954665947,0.120007364336734)
--(axis cs:3.07348518971938,0.117608489313179)
--(axis cs:3.07803737185308,0.115209614289625)
--(axis cs:3.08279778838192,0.11281073926607)
--(axis cs:3.08776720076261,0.110411864242515)
--(axis cs:3.09294535087648,0.108012989218961)
--(axis cs:3.09833087729309,0.105614114195406)
--(axis cs:3.10392123460983,0.103215239171851)
--(axis cs:3.1097126170219,0.100816364148297)
--(axis cs:3.11569988731575,0.0984174891247419)
--(axis cs:3.12187651250407,0.0960186141011872)
--(axis cs:3.1282345073283,0.0936197390776325)
--(axis cs:3.13476438684561,0.0912208640540778)
--(axis cs:3.14145512928925,0.0888219890305231)
--(axis cs:3.14829415034317,0.0864231140069685)
--(axis cs:3.15526728990395,0.0840242389834138)
--(axis cs:3.16235881231436,0.0816253639598591)
--(axis cs:3.16955142094367,0.0792264889363044)
--(axis cs:3.17682628786062,0.0768276139127497)
--(axis cs:3.18416309919665,0.0744287388891951)
--(axis cs:3.1915401166307,0.0720298638656404)
--(axis cs:3.19893425524437,0.0696309888420857)
--(axis cs:3.20632117779969,0.067232113818531)
--(axis cs:3.21367540528342,0.0648332387949763)
--(axis cs:3.22097044334487,0.0624343637714217)
--(axis cs:3.22817892403116,0.060035488747867)
--(axis cs:3.23527276199901,0.0576366137243123)
--(axis cs:3.24222332415801,0.0552377387007576)
--(axis cs:3.24900161148188,0.0528388636772029)
--(axis cs:3.25557845151414,0.0504399886536482)
--(axis cs:3.26192469989746,0.0480411136300936)
--(axis cs:3.2680114490757,0.0456422386065389)
--(axis cs:3.27381024215668,0.0432433635829842)
--(axis cs:3.27929328978732,0.0408444885594295)
--(axis cs:3.28443368778227,0.0384456135358748)
--(axis cs:3.28920563316622,0.0360467385123202)
--(axis cs:3.293584636241,0.0336478634887655)
--(axis cs:3.29754772627245,0.0312489884652108)
--(axis cs:3.30107364841084,0.0288501134416561)
--(axis cs:3.30414304951237,0.0264512384181014)
--(axis cs:3.3067386506183,0.0240523633945468)
--(axis cs:3.30884540397165,0.0216534883709921)
--(axis cs:3.31045063260815,0.0192546133474374)
--(axis cs:3.31154415074587,0.0168557383238827)
--(axis cs:3.31211836341448,0.014456863300328)
--(axis cs:3.31216834400732,0.0120579882767733)
--(axis cs:3.31169188870353,0.00965911325321867)
--(axis cs:3.31068954698936,0.00726023822966399)
--(axis cs:3.30916462780347,0.0048613632061093)
--(axis cs:3.30712318113522,0.00246248818255462)
--(axis cs:3.30457395521306,6.36131589999422e-05)
--cycle;

\path [draw=darkslategray63, fill=steelblue49115161, semithick]
(axis cs:4.27778178233663,2.94123856292572e-05)
--(axis cs:3.72221821766337,2.94123856292572e-05)
--(axis cs:3.71982400845868,0.000448861622620219)
--(axis cs:3.71789160860987,0.00086831085961118)
--(axis cs:3.71642951256772,0.00128776009660214)
--(axis cs:3.71544377074334,0.0017072093335931)
--(axis cs:3.71493794451572,0.00212665857058406)
--(axis cs:3.71491308325709,0.00254610780757503)
--(axis cs:3.71536772359177,0.00296555704456599)
--(axis cs:3.71629791082729,0.00338500628155695)
--(axis cs:3.7176972422208,0.00380445551854791)
--(axis cs:3.71955693147481,0.00422390475553887)
--(axis cs:3.7218658935974,0.00464335399252983)
--(axis cs:3.72461084901809,0.0050628032295208)
--(axis cs:3.72777644562435,0.00548225246651176)
--(axis cs:3.73134539718007,0.00590170170350272)
--(axis cs:3.73529863640743,0.00632115094049368)
--(axis cs:3.73961548086145,0.00674060017748464)
--(axis cs:3.74427380960339,0.0071600494144756)
--(axis cs:3.74925024858646,0.00757949865146657)
--(axis cs:3.75452036260601,0.00799894788845753)
--(axis cs:3.76005885163683,0.00841839712544849)
--(axis cs:3.76583974938207,0.00883784636243945)
--(axis cs:3.77183662189032,0.00925729559943041)
--(axis cs:3.77802276415921,0.00967674483642137)
--(axis cs:3.78437139273255,0.0100961940734123)
--(axis cs:3.79085583241209,0.0105156433104033)
--(axis cs:3.7974496953413,0.0109350925473943)
--(axis cs:3.8041270508747,0.0113545417843852)
--(axis cs:3.81086258481871,0.0117739910213762)
--(axis cs:3.81763174681525,0.0121934402583671)
--(axis cs:3.82441088483466,0.0126128894953581)
--(axis cs:3.83117736594556,0.0130323387323491)
--(axis cs:3.8379096827335,0.01345178796934)
--(axis cs:3.84458754494349,0.013871237206331)
--(axis cs:3.85119195612132,0.0142906864433219)
--(axis cs:3.85770527522164,0.0147101356803129)
--(axis cs:3.86411126333435,0.0151295849173039)
--(axis cs:3.87039511585299,0.0155490341542948)
--(axis cs:3.87654348056667,0.0159684833912858)
--(axis cs:3.88254446230014,0.0163879326282768)
--(axis cs:3.88838761485209,0.0168073818652677)
--(axis cs:3.89406392108995,0.0172268311022587)
--(axis cs:3.89956576214903,0.0176462803392496)
--(axis cs:3.90488687675477,0.0180657295762406)
--(axis cs:3.91002231173914,0.0184851788132316)
--(axis cs:3.91496836485649,0.0189046280502225)
--(axis cs:3.91972252102077,0.0193240772872135)
--(axis cs:3.92428338308596,0.0197435265242044)
--(axis cs:3.92865059827646,0.0201629757611954)
--(axis cs:3.93282478134466,0.0205824249981864)
--(axis cs:3.93680743549095,0.0210018742351773)
--(axis cs:3.94060087202851,0.0214213234721683)
--(axis cs:3.9442081297128,0.0218407727091593)
--(axis cs:3.94763289458595,0.0222602219461502)
--(axis cs:3.95087942111009,0.0226796711831412)
--(axis cs:3.95395245528358,0.0230991204201321)
--(axis cs:3.95685716035128,0.0235185696571231)
--(axis cs:3.95959904563549,0.0239380188941141)
--(axis cs:3.96218389893061,0.024357468131105)
--(axis cs:3.96461772282184,0.024776917368096)
--(axis cs:3.96690667520835,0.025196366605087)
--(axis cs:3.96905701423483,0.0256158158420779)
--(axis cs:3.97107504776367,0.0260352650790689)
--(axis cs:3.97296708745288,0.0264547143160598)
--(axis cs:3.97473940744359,0.0268741635530508)
--(axis cs:3.97639820760594,0.0272936127900418)
--(axis cs:3.97794958124306,0.0277130620270327)
--(axis cs:3.97939948711008,0.0281325112640237)
--(axis cs:3.98075372556911,0.0285519605010146)
--(axis cs:3.98201791867107,0.0289714097380056)
--(axis cs:3.98319749393123,0.0293908589749966)
--(axis cs:3.98429767154726,0.0298103082119875)
--(axis cs:3.98532345479588,0.0302297574489785)
--(axis cs:3.98627962333656,0.0306492066859694)
--(axis cs:3.98717072914733,0.0310686559229604)
--(axis cs:3.98800109481912,0.0314881051599514)
--(axis cs:3.98877481393939,0.0319075543969423)
--(axis cs:3.98949575330362,0.0323270036339333)
--(axis cs:3.99016755670366,0.0327464528709243)
--(axis cs:3.9907936500544,0.0331659021079152)
--(axis cs:3.99137724763445,0.0335853513449062)
--(axis cs:3.99192135923225,0.0340048005818971)
--(axis cs:3.99242879800518,0.0344242498188881)
--(axis cs:3.99290218887632,0.0348436990558791)
--(axis cs:3.99334397731082,0.03526314829287)
--(axis cs:3.99375643833041,0.035682597529861)
--(axis cs:3.99414168564194,0.0361020467668519)
--(axis cs:3.99450168077136,0.0365214960038429)
--(axis cs:3.99483824211039,0.0369409452408339)
--(axis cs:3.99515305379747,0.0373603944778248)
--(axis cs:3.99544767436824,0.0377798437148158)
--(axis cs:3.9957235451233,0.0381992929518068)
--(axis cs:3.99598199817231,0.0386187421887977)
--(axis cs:3.996224264124,0.0390381914257887)
--(axis cs:3.9964514794005,0.0394576406627796)
--(axis cs:3.99666469316294,0.0398770898997706)
--(axis cs:3.99686487384163,0.0402965391367616)
--(axis cs:3.99705291527082,0.0407159883737525)
--(axis cs:3.99722964243233,0.0411354376107435)
--(axis cs:3.99739581681712,0.0415548868477345)
--(axis cs:4.00260418318288,0.0415548868477345)
--(axis cs:4.00260418318288,0.0415548868477345)
--(axis cs:4.00277035756767,0.0411354376107435)
--(axis cs:4.00294708472918,0.0407159883737525)
--(axis cs:4.00313512615837,0.0402965391367616)
--(axis cs:4.00333530683706,0.0398770898997706)
--(axis cs:4.0035485205995,0.0394576406627796)
--(axis cs:4.003775735876,0.0390381914257887)
--(axis cs:4.00401800182769,0.0386187421887977)
--(axis cs:4.0042764548767,0.0381992929518068)
--(axis cs:4.00455232563176,0.0377798437148158)
--(axis cs:4.00484694620253,0.0373603944778248)
--(axis cs:4.00516175788961,0.0369409452408339)
--(axis cs:4.00549831922864,0.0365214960038429)
--(axis cs:4.00585831435806,0.0361020467668519)
--(axis cs:4.00624356166959,0.035682597529861)
--(axis cs:4.00665602268918,0.03526314829287)
--(axis cs:4.00709781112368,0.0348436990558791)
--(axis cs:4.00757120199482,0.0344242498188881)
--(axis cs:4.00807864076775,0.0340048005818971)
--(axis cs:4.00862275236555,0.0335853513449062)
--(axis cs:4.0092063499456,0.0331659021079152)
--(axis cs:4.00983244329634,0.0327464528709243)
--(axis cs:4.01050424669638,0.0323270036339333)
--(axis cs:4.01122518606061,0.0319075543969423)
--(axis cs:4.01199890518088,0.0314881051599514)
--(axis cs:4.01282927085267,0.0310686559229604)
--(axis cs:4.01372037666344,0.0306492066859694)
--(axis cs:4.01467654520412,0.0302297574489785)
--(axis cs:4.01570232845275,0.0298103082119875)
--(axis cs:4.01680250606877,0.0293908589749966)
--(axis cs:4.01798208132892,0.0289714097380056)
--(axis cs:4.01924627443089,0.0285519605010146)
--(axis cs:4.02060051288992,0.0281325112640237)
--(axis cs:4.02205041875694,0.0277130620270327)
--(axis cs:4.02360179239406,0.0272936127900418)
--(axis cs:4.02526059255641,0.0268741635530508)
--(axis cs:4.02703291254712,0.0264547143160598)
--(axis cs:4.02892495223633,0.0260352650790689)
--(axis cs:4.03094298576517,0.0256158158420779)
--(axis cs:4.03309332479165,0.025196366605087)
--(axis cs:4.03538227717816,0.024776917368096)
--(axis cs:4.03781610106939,0.024357468131105)
--(axis cs:4.04040095436451,0.0239380188941141)
--(axis cs:4.04314283964872,0.0235185696571231)
--(axis cs:4.04604754471642,0.0230991204201321)
--(axis cs:4.04912057888991,0.0226796711831412)
--(axis cs:4.05236710541405,0.0222602219461502)
--(axis cs:4.0557918702872,0.0218407727091593)
--(axis cs:4.05939912797149,0.0214213234721683)
--(axis cs:4.06319256450905,0.0210018742351773)
--(axis cs:4.06717521865534,0.0205824249981864)
--(axis cs:4.07134940172354,0.0201629757611954)
--(axis cs:4.07571661691404,0.0197435265242044)
--(axis cs:4.08027747897923,0.0193240772872135)
--(axis cs:4.08503163514351,0.0189046280502225)
--(axis cs:4.08997768826086,0.0184851788132316)
--(axis cs:4.09511312324523,0.0180657295762406)
--(axis cs:4.10043423785097,0.0176462803392496)
--(axis cs:4.10593607891005,0.0172268311022587)
--(axis cs:4.11161238514791,0.0168073818652677)
--(axis cs:4.11745553769986,0.0163879326282768)
--(axis cs:4.12345651943333,0.0159684833912858)
--(axis cs:4.12960488414701,0.0155490341542948)
--(axis cs:4.13588873666565,0.0151295849173039)
--(axis cs:4.14229472477836,0.0147101356803129)
--(axis cs:4.14880804387868,0.0142906864433219)
--(axis cs:4.15541245505651,0.013871237206331)
--(axis cs:4.1620903172665,0.01345178796934)
--(axis cs:4.16882263405444,0.0130323387323491)
--(axis cs:4.17558911516534,0.0126128894953581)
--(axis cs:4.18236825318475,0.0121934402583671)
--(axis cs:4.18913741518129,0.0117739910213762)
--(axis cs:4.1958729491253,0.0113545417843852)
--(axis cs:4.2025503046587,0.0109350925473943)
--(axis cs:4.20914416758791,0.0105156433104033)
--(axis cs:4.21562860726745,0.0100961940734123)
--(axis cs:4.22197723584079,0.00967674483642137)
--(axis cs:4.22816337810968,0.00925729559943041)
--(axis cs:4.23416025061793,0.00883784636243945)
--(axis cs:4.23994114836317,0.00841839712544849)
--(axis cs:4.24547963739399,0.00799894788845753)
--(axis cs:4.25074975141354,0.00757949865146657)
--(axis cs:4.25572619039661,0.0071600494144756)
--(axis cs:4.26038451913855,0.00674060017748464)
--(axis cs:4.26470136359257,0.00632115094049368)
--(axis cs:4.26865460281993,0.00590170170350272)
--(axis cs:4.27222355437565,0.00548225246651176)
--(axis cs:4.27538915098191,0.0050628032295208)
--(axis cs:4.2781341064026,0.00464335399252983)
--(axis cs:4.2804430685252,0.00422390475553887)
--(axis cs:4.2823027577792,0.00380445551854791)
--(axis cs:4.28370208917271,0.00338500628155695)
--(axis cs:4.28463227640823,0.00296555704456599)
--(axis cs:4.28508691674291,0.00254610780757503)
--(axis cs:4.28506205548428,0.00212665857058406)
--(axis cs:4.28455622925666,0.0017072093335931)
--(axis cs:4.28357048743228,0.00128776009660214)
--(axis cs:4.28210839139013,0.00086831085961118)
--(axis cs:4.28017599154132,0.000448861622620219)
--(axis cs:4.27778178233663,2.94123856292572e-05)
--cycle;

\path [draw=darkslategray63, fill=steelblue49115161, semithick]
(axis cs:5.25739164358292,1.37168317451142e-05)
--(axis cs:4.74260835641708,1.37168317451142e-05)
--(axis cs:4.74097178331714,0.00180373559961674)
--(axis cs:4.74003332284648,0.00359375436748837)
--(axis cs:4.73979871912168,0.00538377313535999)
--(axis cs:4.74026785659134,0.00717379190323162)
--(axis cs:4.74143477752591,0.00896381067110324)
--(axis cs:4.74328778098777,0.0107538294389749)
--(axis cs:4.74580960114955,0.0125438482068465)
--(axis cs:4.74897766129045,0.0143338669747181)
--(axis cs:4.75276439835782,0.0161238857425897)
--(axis cs:4.75713765166871,0.0179139045104614)
--(axis cs:4.76206110817658,0.019703923278333)
--(axis cs:4.76749479576605,0.0214939420462046)
--(axis cs:4.77339561528591,0.0232839608140763)
--(axis cs:4.77971790150081,0.0250739795819479)
--(axis cs:4.78641400284386,0.0268639983498195)
--(axis cs:4.79343486978626,0.0286540171176911)
--(axis cs:4.8007306418016,0.0304440358855628)
--(axis cs:4.80825122327977,0.0322340546534344)
--(axis cs:4.81594683932238,0.034024073421306)
--(axis cs:4.82376856310484,0.0358140921891776)
--(axis cs:4.83166880739674,0.0376041109570493)
--(axis cs:4.83960177385949,0.0393941297249209)
--(axis cs:4.84752385486099,0.0411841484927925)
--(axis cs:4.85539398372618,0.0429741672606641)
--(axis cs:4.86317393055002,0.0447641860285358)
--(axis cs:4.87082854190282,0.0465542047964074)
--(axis cs:4.87832592392877,0.048344223564279)
--(axis cs:4.88563756944936,0.0501342423321506)
--(axis cs:4.89273843071104,0.0519242611000223)
--(axis cs:4.89960694034082,0.0537142798678939)
--(axis cs:4.90622498387914,0.0555042986357655)
--(axis cs:4.91257782793439,0.0572943174036371)
--(axis cs:4.91865400854112,0.0590843361715088)
--(axis cs:4.92444518470119,0.0608743549393804)
--(axis cs:4.9299459623452,0.062664373707252)
--(axis cs:4.93515369407481,0.0644543924751236)
--(axis cs:4.94006826004398,0.0662444112429953)
--(axis cs:4.94469183521816,0.0680344300108669)
--(axis cs:4.94902864802939,0.0698244487787385)
--(axis cs:4.95308473513604,0.0716144675466101)
--(axis cs:4.95686769661363,0.0734044863144818)
--(axis cs:4.96038645546556,0.0751945050823534)
--(axis cs:4.96365102486392,0.076984523850225)
--(axis cs:4.96667228602761,0.0787745426180966)
--(axis cs:4.96946177913269,0.0805645613859683)
--(axis cs:4.97203150914012,0.0823545801538399)
--(axis cs:4.97439376793311,0.0841445989217115)
--(axis cs:4.97656097368823,0.0859346176895832)
--(axis cs:4.97854552797108,0.0877246364574548)
--(axis cs:4.98035969065491,0.0895146552253264)
--(axis cs:4.98201547241335,0.091304673993198)
--(axis cs:4.98352454424005,0.0930946927610697)
--(axis cs:4.98489816319932,0.0948847115289413)
--(axis cs:4.98614711341257,0.0966747302968129)
--(axis cs:4.98728166113453,0.0984647490646845)
--(axis cs:4.98831152266736,0.100254767832556)
--(axis cs:4.98924584379701,0.102044786600428)
--(axis cs:4.99009318941036,0.103834805368299)
--(axis cs:4.9908615419584,0.105624824136171)
--(axis cs:4.99155830746614,0.107414842904043)
--(axis cs:4.99219032784811,0.109204861671914)
--(axis cs:4.99276389836489,0.110994880439786)
--(axis cs:4.99328478914634,0.112784899207658)
--(axis cs:4.99375826980614,0.114574917975529)
--(axis cs:4.99418913627698,0.116364936743401)
--(axis cs:4.99458173910147,0.118154955511272)
--(axis cs:4.99494001251877,0.119944974279144)
--(axis cs:4.99526750378779,0.121734993047016)
--(axis cs:4.99556740228271,0.123525011814887)
--(axis cs:4.99584256798478,0.125315030582759)
--(axis cs:4.99609555907361,0.127105049350631)
--(axis cs:4.99632865839217,0.128895068118502)
--(axis cs:4.99654389862138,0.130685086886374)
--(axis cs:4.99674308605303,0.132475105654245)
--(axis cs:4.99692782289401,0.134265124422117)
--(axis cs:4.99709952807112,0.136055143189989)
--(axis cs:4.99725945653482,0.13784516195786)
--(axis cs:4.99740871708283,0.139635180725732)
--(axis cs:4.99754828874132,0.141425199493604)
--(axis cs:4.99767903575394,0.143215218261475)
--(axis cs:4.99780172123726,0.145005237029347)
--(axis cs:4.99791701956619,0.146795255797218)
--(axis cs:4.99802552755652,0.14858527456509)
--(axis cs:4.99812777451219,0.150375293332962)
--(axis cs:4.99822423120579,0.152165312100833)
--(axis cs:4.99831531785914,0.153955330868705)
--(axis cs:4.99840141119066,0.155745349636577)
--(axis cs:4.99848285059409,0.157535368404448)
--(axis cs:4.99855994351249,0.15932538717232)
--(axis cs:4.99863297006994,0.161115405940191)
--(axis cs:4.99870218702226,0.162905424708063)
--(axis cs:4.99876783108748,0.164695443475935)
--(axis cs:4.9988301217153,0.166485462243806)
--(axis cs:4.99888926335435,0.168275481011678)
--(axis cs:4.99894544727463,0.17006549977955)
--(axis cs:4.99899885300137,0.171855518547421)
--(axis cs:4.99904964941499,0.173645537315293)
--(axis cs:4.99909799556962,0.175435556083164)
--(axis cs:4.99914404128063,0.177225574851036)
--(axis cs:5.00085595871937,0.177225574851036)
--(axis cs:5.00085595871937,0.177225574851036)
--(axis cs:5.00090200443038,0.175435556083164)
--(axis cs:5.00095035058501,0.173645537315293)
--(axis cs:5.00100114699863,0.171855518547421)
--(axis cs:5.00105455272537,0.17006549977955)
--(axis cs:5.00111073664565,0.168275481011678)
--(axis cs:5.0011698782847,0.166485462243806)
--(axis cs:5.00123216891252,0.164695443475935)
--(axis cs:5.00129781297774,0.162905424708063)
--(axis cs:5.00136702993006,0.161115405940191)
--(axis cs:5.00144005648751,0.15932538717232)
--(axis cs:5.00151714940591,0.157535368404448)
--(axis cs:5.00159858880934,0.155745349636577)
--(axis cs:5.00168468214086,0.153955330868705)
--(axis cs:5.00177576879421,0.152165312100833)
--(axis cs:5.00187222548781,0.150375293332962)
--(axis cs:5.00197447244348,0.14858527456509)
--(axis cs:5.00208298043381,0.146795255797218)
--(axis cs:5.00219827876274,0.145005237029347)
--(axis cs:5.00232096424606,0.143215218261475)
--(axis cs:5.00245171125868,0.141425199493604)
--(axis cs:5.00259128291717,0.139635180725732)
--(axis cs:5.00274054346518,0.13784516195786)
--(axis cs:5.00290047192888,0.136055143189989)
--(axis cs:5.00307217710599,0.134265124422117)
--(axis cs:5.00325691394697,0.132475105654245)
--(axis cs:5.00345610137862,0.130685086886374)
--(axis cs:5.00367134160783,0.128895068118502)
--(axis cs:5.00390444092639,0.127105049350631)
--(axis cs:5.00415743201522,0.125315030582759)
--(axis cs:5.00443259771729,0.123525011814887)
--(axis cs:5.00473249621221,0.121734993047016)
--(axis cs:5.00505998748123,0.119944974279144)
--(axis cs:5.00541826089853,0.118154955511272)
--(axis cs:5.00581086372302,0.116364936743401)
--(axis cs:5.00624173019386,0.114574917975529)
--(axis cs:5.00671521085366,0.112784899207658)
--(axis cs:5.00723610163511,0.110994880439786)
--(axis cs:5.00780967215189,0.109204861671914)
--(axis cs:5.00844169253386,0.107414842904043)
--(axis cs:5.0091384580416,0.105624824136171)
--(axis cs:5.00990681058964,0.103834805368299)
--(axis cs:5.01075415620299,0.102044786600428)
--(axis cs:5.01168847733264,0.100254767832556)
--(axis cs:5.01271833886547,0.0984647490646845)
--(axis cs:5.01385288658743,0.0966747302968129)
--(axis cs:5.01510183680068,0.0948847115289413)
--(axis cs:5.01647545575995,0.0930946927610697)
--(axis cs:5.01798452758665,0.091304673993198)
--(axis cs:5.01964030934509,0.0895146552253264)
--(axis cs:5.02145447202892,0.0877246364574548)
--(axis cs:5.02343902631177,0.0859346176895832)
--(axis cs:5.02560623206689,0.0841445989217115)
--(axis cs:5.02796849085988,0.0823545801538399)
--(axis cs:5.03053822086731,0.0805645613859683)
--(axis cs:5.03332771397239,0.0787745426180966)
--(axis cs:5.03634897513608,0.076984523850225)
--(axis cs:5.03961354453444,0.0751945050823534)
--(axis cs:5.04313230338637,0.0734044863144818)
--(axis cs:5.04691526486396,0.0716144675466101)
--(axis cs:5.05097135197061,0.0698244487787385)
--(axis cs:5.05530816478184,0.0680344300108669)
--(axis cs:5.05993173995602,0.0662444112429953)
--(axis cs:5.06484630592519,0.0644543924751236)
--(axis cs:5.0700540376548,0.062664373707252)
--(axis cs:5.07555481529881,0.0608743549393804)
--(axis cs:5.08134599145888,0.0590843361715088)
--(axis cs:5.08742217206561,0.0572943174036371)
--(axis cs:5.09377501612086,0.0555042986357655)
--(axis cs:5.10039305965918,0.0537142798678939)
--(axis cs:5.10726156928896,0.0519242611000223)
--(axis cs:5.11436243055064,0.0501342423321506)
--(axis cs:5.12167407607123,0.048344223564279)
--(axis cs:5.12917145809718,0.0465542047964074)
--(axis cs:5.13682606944998,0.0447641860285358)
--(axis cs:5.14460601627382,0.0429741672606641)
--(axis cs:5.15247614513901,0.0411841484927925)
--(axis cs:5.16039822614051,0.0393941297249209)
--(axis cs:5.16833119260326,0.0376041109570493)
--(axis cs:5.17623143689516,0.0358140921891776)
--(axis cs:5.18405316067762,0.034024073421306)
--(axis cs:5.19174877672023,0.0322340546534344)
--(axis cs:5.1992693581984,0.0304440358855628)
--(axis cs:5.20656513021374,0.0286540171176911)
--(axis cs:5.21358599715614,0.0268639983498195)
--(axis cs:5.22028209849919,0.0250739795819479)
--(axis cs:5.22660438471409,0.0232839608140763)
--(axis cs:5.23250520423395,0.0214939420462046)
--(axis cs:5.23793889182342,0.019703923278333)
--(axis cs:5.24286234833129,0.0179139045104614)
--(axis cs:5.24723560164218,0.0161238857425897)
--(axis cs:5.25102233870955,0.0143338669747181)
--(axis cs:5.25419039885045,0.0125438482068465)
--(axis cs:5.25671221901223,0.0107538294389749)
--(axis cs:5.25856522247409,0.00896381067110324)
--(axis cs:5.25973214340866,0.00717379190323162)
--(axis cs:5.26020128087832,0.00538377313535999)
--(axis cs:5.25996667715352,0.00359375436748837)
--(axis cs:5.25902821668286,0.00180373559961674)
--(axis cs:5.25739164358292,1.37168317451142e-05)
--cycle;

\path [draw=darkslategray63, fill=steelblue49115161, semithick]
(axis cs:6.22437581923424,3.07727509607503e-06)
--(axis cs:5.77562418076576,3.07727509607503e-06)
--(axis cs:5.77380932566932,0.000496808284268157)
--(axis cs:5.77253550525974,0.000990539293440239)
--(axis cs:5.77181042208086,0.00148427030261232)
--(axis cs:5.77163769441903,0.0019780013117844)
--(axis cs:5.77201682525763,0.00247173232095648)
--(axis cs:5.77294322299101,0.00296546333012857)
--(axis cs:5.77440827335907,0.00345919433930065)
--(axis cs:5.77639946116161,0.00395292534847273)
--(axis cs:5.77890053944495,0.00444665635764481)
--(axis cs:5.78189174304172,0.00494038736681689)
--(axis cs:5.78535004260592,0.00543411837598897)
--(axis cs:5.789249434635,0.00592784938516106)
--(axis cs:5.79356126242237,0.00642158039433314)
--(axis cs:5.79825456244798,0.00691531140350522)
--(axis cs:5.80329643039846,0.0074090424126773)
--(axis cs:5.80865240081672,0.00790277342184938)
--(axis cs:5.8142868343145,0.00839650443102147)
--(axis cs:5.82016330633814,0.00889023544019355)
--(axis cs:5.82624499165306,0.00938396644936563)
--(axis cs:5.83249503899745,0.00987769745853771)
--(axis cs:5.8388769307409,0.0103714284677098)
--(axis cs:5.84535482285637,0.0108651594768819)
--(axis cs:5.85189386105917,0.011358890486054)
--(axis cs:5.85846046957084,0.011852621495226)
--(axis cs:5.8650226096104,0.0123463525043981)
--(axis cs:5.87155000538649,0.0128400835135702)
--(axis cs:5.87801433604324,0.0133338145227423)
--(axis cs:5.88438939268585,0.0138275455319144)
--(axis cs:5.89065120026366,0.0143212765410864)
--(axis cs:5.89677810470608,0.0148150075502585)
--(axis cs:5.90275082627806,0.0153087385594306)
--(axis cs:5.90855248063755,0.0158024695686027)
--(axis cs:5.91416856952949,0.0162962005777748)
--(axis cs:5.91958694343385,0.0167899315869469)
--(axis cs:5.92479773879505,0.0172836625961189)
--(axis cs:5.92979329269616,0.017777393605291)
--(axis cs:5.93456803800266,0.0182711246144631)
--(axis cs:5.93911838209051,0.0187648556236352)
--(axis cs:5.94344257229522,0.0192585866328073)
--(axis cs:5.94754055117724,0.0197523176419793)
--(axis cs:5.95141380460127,0.0202460486511514)
--(axis cs:5.95506520547964,0.0207397796603235)
--(axis cs:5.9584988558401,0.0212335106694956)
--(axis cs:5.96171992965529,0.0217272416786677)
--(axis cs:5.96473451862155,0.0222209726878398)
--(axis cs:5.96754948280728,0.0227147036970118)
--(axis cs:5.97017230781364,0.0232084347061839)
--(axis cs:5.97261096980916,0.023702165715356)
--(axis cs:5.97487380952234,0.0241958967245281)
--(axis cs:5.97696941600711,0.0246896277337002)
--(axis cs:5.97890652074147,0.0251833587428722)
--(axis cs:5.98069390238181,0.0256770897520443)
--(axis cs:5.98234030227949,0.0261708207612164)
--(axis cs:5.98385435067306,0.0266645517703885)
--(axis cs:5.98524450330091,0.0271582827795606)
--(axis cs:5.98651898803621,0.0276520137887327)
--(axis cs:5.98768576102823,0.0281457447979047)
--(axis cs:5.98875247174096,0.0286394758070768)
--(axis cs:5.98972643621063,0.0291332068162489)
--(axis cs:5.99061461779642,0.029626937825421)
--(axis cs:5.991423614671,0.0301206688345931)
--(axis cs:5.99215965328885,0.0306143998437651)
--(axis cs:5.99282858707627,0.0311081308529372)
--(axis cs:5.9934358996075,0.0316018618621093)
--(axis cs:5.9939867115619,0.0320955928712814)
--(axis cs:5.99448579079765,0.0325893238804535)
--(axis cs:5.99493756492347,0.0330830548896256)
--(axis cs:5.99534613580164,0.0335767858987976)
--(axis cs:5.99571529546978,0.0340705169079697)
--(axis cs:5.99604854302417,0.0345642479171418)
--(axis cs:5.99634910206333,0.0350579789263139)
--(axis cs:5.99661993834462,0.035551709935486)
--(axis cs:5.99686377735883,0.036045440944658)
--(axis cs:5.99708312157717,0.0365391719538301)
--(axis cs:5.99728026717064,0.0370329029630022)
--(axis cs:5.99745732004407,0.0375266339721743)
--(axis cs:5.99761621106497,0.0380203649813464)
--(axis cs:5.99775871040136,0.0385140959905185)
--(axis cs:5.99788644091245,0.0390078269996905)
--(axis cs:5.9980008905621,0.0395015580088626)
--(axis cs:5.99810342384701,0.0399952890180347)
--(axis cs:5.99819529225017,0.0404890200272068)
--(axis cs:5.99827764374547,0.0409827510363789)
--(axis cs:5.99835153139169,0.0414764820455509)
--(axis cs:5.99841792106379,0.041970213054723)
--(axis cs:5.99847769837663,0.0424639440638951)
--(axis cs:5.99853167486165,0.0429576750730672)
--(axis cs:5.99858059346014,0.0434514060822393)
--(axis cs:5.99862513339874,0.0439451370914114)
--(axis cs:5.99866591451316,0.0444388681005834)
--(axis cs:5.99870350108527,0.0449325991097555)
--(axis cs:5.99873840525721,0.0454263301189276)
--(axis cs:5.99877109008345,0.0459200611280997)
--(axis cs:5.99880197227857,0.0464137921372718)
--(axis cs:5.9988314247149,0.0469075231464438)
--(axis cs:5.99885977871958,0.0474012541556159)
--(axis cs:5.99888732621649,0.047894985164788)
--(axis cs:5.99891432175336,0.0483887161739601)
--(axis cs:5.99894098444933,0.0488824471831322)
--(axis cs:6.00105901555067,0.0488824471831322)
--(axis cs:6.00105901555067,0.0488824471831322)
--(axis cs:6.00108567824664,0.0483887161739601)
--(axis cs:6.00111267378351,0.047894985164788)
--(axis cs:6.00114022128042,0.0474012541556159)
--(axis cs:6.0011685752851,0.0469075231464438)
--(axis cs:6.00119802772143,0.0464137921372718)
--(axis cs:6.00122890991655,0.0459200611280997)
--(axis cs:6.00126159474279,0.0454263301189276)
--(axis cs:6.00129649891473,0.0449325991097555)
--(axis cs:6.00133408548684,0.0444388681005834)
--(axis cs:6.00137486660126,0.0439451370914114)
--(axis cs:6.00141940653986,0.0434514060822393)
--(axis cs:6.00146832513835,0.0429576750730672)
--(axis cs:6.00152230162337,0.0424639440638951)
--(axis cs:6.00158207893621,0.041970213054723)
--(axis cs:6.00164846860831,0.0414764820455509)
--(axis cs:6.00172235625453,0.0409827510363789)
--(axis cs:6.00180470774983,0.0404890200272068)
--(axis cs:6.00189657615299,0.0399952890180347)
--(axis cs:6.0019991094379,0.0395015580088626)
--(axis cs:6.00211355908755,0.0390078269996905)
--(axis cs:6.00224128959864,0.0385140959905185)
--(axis cs:6.00238378893503,0.0380203649813464)
--(axis cs:6.00254267995593,0.0375266339721743)
--(axis cs:6.00271973282936,0.0370329029630022)
--(axis cs:6.00291687842283,0.0365391719538301)
--(axis cs:6.00313622264117,0.036045440944658)
--(axis cs:6.00338006165538,0.035551709935486)
--(axis cs:6.00365089793667,0.0350579789263139)
--(axis cs:6.00395145697583,0.0345642479171418)
--(axis cs:6.00428470453022,0.0340705169079697)
--(axis cs:6.00465386419836,0.0335767858987976)
--(axis cs:6.00506243507653,0.0330830548896256)
--(axis cs:6.00551420920235,0.0325893238804535)
--(axis cs:6.0060132884381,0.0320955928712814)
--(axis cs:6.0065641003925,0.0316018618621093)
--(axis cs:6.00717141292373,0.0311081308529372)
--(axis cs:6.00784034671115,0.0306143998437651)
--(axis cs:6.008576385329,0.0301206688345931)
--(axis cs:6.00938538220358,0.029626937825421)
--(axis cs:6.01027356378937,0.0291332068162489)
--(axis cs:6.01124752825904,0.0286394758070768)
--(axis cs:6.01231423897177,0.0281457447979047)
--(axis cs:6.01348101196379,0.0276520137887327)
--(axis cs:6.01475549669909,0.0271582827795606)
--(axis cs:6.01614564932694,0.0266645517703885)
--(axis cs:6.01765969772051,0.0261708207612164)
--(axis cs:6.01930609761819,0.0256770897520443)
--(axis cs:6.02109347925853,0.0251833587428722)
--(axis cs:6.02303058399289,0.0246896277337002)
--(axis cs:6.02512619047766,0.0241958967245281)
--(axis cs:6.02738903019084,0.023702165715356)
--(axis cs:6.02982769218636,0.0232084347061839)
--(axis cs:6.03245051719272,0.0227147036970118)
--(axis cs:6.03526548137845,0.0222209726878398)
--(axis cs:6.03828007034471,0.0217272416786677)
--(axis cs:6.0415011441599,0.0212335106694956)
--(axis cs:6.04493479452036,0.0207397796603235)
--(axis cs:6.04858619539873,0.0202460486511514)
--(axis cs:6.05245944882276,0.0197523176419793)
--(axis cs:6.05655742770478,0.0192585866328073)
--(axis cs:6.06088161790949,0.0187648556236352)
--(axis cs:6.06543196199734,0.0182711246144631)
--(axis cs:6.07020670730384,0.017777393605291)
--(axis cs:6.07520226120495,0.0172836625961189)
--(axis cs:6.08041305656615,0.0167899315869469)
--(axis cs:6.08583143047051,0.0162962005777748)
--(axis cs:6.09144751936245,0.0158024695686027)
--(axis cs:6.09724917372194,0.0153087385594306)
--(axis cs:6.10322189529392,0.0148150075502585)
--(axis cs:6.10934879973634,0.0143212765410864)
--(axis cs:6.11561060731415,0.0138275455319144)
--(axis cs:6.12198566395676,0.0133338145227423)
--(axis cs:6.12844999461351,0.0128400835135702)
--(axis cs:6.1349773903896,0.0123463525043981)
--(axis cs:6.14153953042916,0.011852621495226)
--(axis cs:6.14810613894083,0.011358890486054)
--(axis cs:6.15464517714363,0.0108651594768819)
--(axis cs:6.1611230692591,0.0103714284677098)
--(axis cs:6.16750496100255,0.00987769745853771)
--(axis cs:6.17375500834694,0.00938396644936563)
--(axis cs:6.17983669366186,0.00889023544019355)
--(axis cs:6.1857131656855,0.00839650443102147)
--(axis cs:6.19134759918328,0.00790277342184938)
--(axis cs:6.19670356960154,0.0074090424126773)
--(axis cs:6.20174543755202,0.00691531140350522)
--(axis cs:6.20643873757763,0.00642158039433314)
--(axis cs:6.210750565365,0.00592784938516106)
--(axis cs:6.21464995739408,0.00543411837598897)
--(axis cs:6.21810825695828,0.00494038736681689)
--(axis cs:6.22109946055505,0.00444665635764481)
--(axis cs:6.22360053883839,0.00395292534847273)
--(axis cs:6.22559172664093,0.00345919433930065)
--(axis cs:6.22705677700899,0.00296546333012857)
--(axis cs:6.22798317474237,0.00247173232095648)
--(axis cs:6.22836230558097,0.0019780013117844)
--(axis cs:6.22818957791914,0.00148427030261232)
--(axis cs:6.22746449474026,0.000990539293440239)
--(axis cs:6.22619067433068,0.000496808284268157)
--(axis cs:6.22437581923424,3.07727509607503e-06)
--cycle;

\path [draw=darkslategray63, fill=steelblue49115161, semithick]
(axis cs:7.20667030144006,8.10237543191761e-06)
--(axis cs:6.79332969855994,8.10237543191761e-06)
--(axis cs:6.79233566019289,0.00122869874772879)
--(axis cs:6.79169159014274,0.00244929512002566)
--(axis cs:6.79139981701738,0.00366989149232254)
--(axis cs:6.79146082526412,0.00489048786461941)
--(axis cs:6.79187325627875,0.00611108423691629)
--(axis cs:6.79263392576222,0.00733168060921316)
--(axis cs:6.79373785706589,0.00855227698151003)
--(axis cs:6.79517833006934,0.00977287335380691)
--(axis cs:6.79694694494543,0.0109934697261038)
--(axis cs:6.79903369998844,0.0122140660984007)
--(axis cs:6.80142708251627,0.0134346624706975)
--(axis cs:6.80411417170826,0.0146552588429944)
--(axis cs:6.80708075210922,0.0158758552152913)
--(axis cs:6.81031143641952,0.0170964515875882)
--(axis cs:6.81378979610105,0.018317047959885)
--(axis cs:6.81749849826222,0.0195376443321819)
--(axis cs:6.82141944724076,0.0207582407044788)
--(axis cs:6.82553392928272,0.0219788370767756)
--(axis cs:6.82982275871816,0.0231994334490725)
--(axis cs:6.83426642405889,0.0244200298213694)
--(axis cs:6.83884523249019,0.0256406261936663)
--(axis cs:6.84353945129433,0.0268612225659631)
--(axis cs:6.84832944482901,0.02808181893826)
--(axis cs:6.85319580578502,0.0293024153105569)
--(axis cs:6.85811947956299,0.0305230116828538)
--(axis cs:6.86308188073715,0.0317436080551506)
--(axis cs:6.86806500071081,0.0329642044274475)
--(axis cs:6.87305150581301,0.0341848007997444)
--(axis cs:6.87802482523411,0.0354053971720413)
--(axis cs:6.88296922834886,0.0366259935443381)
--(axis cs:6.88786989112547,0.037846589916635)
--(axis cs:6.89271295146656,0.0390671862889319)
--(axis cs:6.89748555346969,0.0402877826612287)
--(axis cs:6.90217588073053,0.0415083790335256)
--(axis cs:6.906773178938,0.0427289754058225)
--(axis cs:6.91126776812651,0.0439495717781194)
--(axis cs:6.9156510450551,0.0451701681504162)
--(axis cs:6.91991547627518,0.0463907645227131)
--(axis cs:6.92405458252706,0.04761136089501)
--(axis cs:6.92806291517067,0.0488319572673069)
--(axis cs:6.93193602540683,0.0500525536396037)
--(axis cs:6.9356704270831,0.0512731500119006)
--(axis cs:6.93926355390165,0.0524937463841975)
--(axis cs:6.94271371185835,0.0537143427564944)
--(axis cs:6.94602002774027,0.0549349391287912)
--(axis cs:6.94918239449682,0.0561555355010881)
--(axis cs:6.95220141427676,0.057376131873385)
--(axis cs:6.95507833989096,0.0585967282456819)
--(axis cs:6.95781501542117,0.0598173246179787)
--(axis cs:6.96041381664786,0.0610379209902756)
--(axis cs:6.96287759191791,0.0622585173625725)
--(axis cs:6.96520960401642,0.0634791137348693)
--(axis cs:6.96741347354704,0.0646997101071662)
--(axis cs:6.9694931242639,0.0659203064794631)
--(axis cs:6.97145273073593,0.06714090285176)
--(axis cs:6.97329666866225,0.0683614992240568)
--(axis cs:6.97502946809673,0.0695820955963537)
--(axis cs:6.97665576978113,0.0708026919686506)
--(axis cs:6.9781802847301,0.0720232883409475)
--(axis cs:6.97960775715895,0.0732438847132443)
--(axis cs:6.98094293079642,0.0744644810855412)
--(axis cs:6.98219051857992,0.0756850774578381)
--(axis cs:6.98335517569119,0.076905673830135)
--(axis cs:6.98444147585456,0.0781262702024318)
--(axis cs:6.98545389078981,0.0793468665747287)
--(axis cs:6.98639677268558,0.0805674629470256)
--(axis cs:6.98727433953797,0.0817880593193225)
--(axis cs:6.9880906631824,0.0830086556916193)
--(axis cs:6.98884965983399,0.0842292520639162)
--(axis cs:6.98955508294326,0.0854498484362131)
--(axis cs:6.99021051816883,0.08667044480851)
--(axis cs:6.99081938026705,0.0878910411808068)
--(axis cs:6.9913849117001,0.0891116375531037)
--(axis cs:6.99191018276724,0.0903322339254006)
--(axis cs:6.99239809307072,0.0915528302976974)
--(axis cs:6.99285137413507,0.0927734266699943)
--(axis cs:6.99327259300823,0.0939940230422912)
--(axis cs:6.99366415668347,0.0952146194145881)
--(axis cs:6.99402831719246,0.0964352157868849)
--(axis cs:6.99436717723172,0.0976558121591818)
--(axis cs:6.99468269619719,0.0988764085314787)
--(axis cs:6.9949766965138,0.100097004903776)
--(axis cs:6.99525087015947,0.101317601276072)
--(axis cs:6.99550678529453,0.102538197648369)
--(axis cs:6.99574589291944,0.103758794020666)
--(axis cs:6.99596953349439,0.104979390392963)
--(axis cs:6.99617894346473,0.10619998676526)
--(axis cs:6.99637526164569,0.107420583137557)
--(axis cs:6.99655953542876,0.108641179509854)
--(axis cs:6.99673272677973,0.109861775882151)
--(axis cs:6.9968957180061,0.111082372254447)
--(axis cs:6.99704931727738,0.112302968626744)
--(axis cs:6.9971942638876,0.113523564999041)
--(axis cs:6.99733123325429,0.114744161371338)
--(axis cs:6.99746084165204,0.115964757743635)
--(axis cs:6.99758365068221,0.117185354115932)
--(axis cs:6.99770017148333,0.118405950488229)
--(axis cs:6.9978108686887,0.119626546860526)
--(axis cs:6.99791616413965,0.120847143232822)
--(axis cs:7.00208383586035,0.120847143232822)
--(axis cs:7.00208383586035,0.120847143232822)
--(axis cs:7.0021891313113,0.119626546860526)
--(axis cs:7.00229982851667,0.118405950488229)
--(axis cs:7.00241634931779,0.117185354115932)
--(axis cs:7.00253915834796,0.115964757743635)
--(axis cs:7.00266876674571,0.114744161371338)
--(axis cs:7.0028057361124,0.113523564999041)
--(axis cs:7.00295068272262,0.112302968626744)
--(axis cs:7.0031042819939,0.111082372254447)
--(axis cs:7.00326727322027,0.109861775882151)
--(axis cs:7.00344046457124,0.108641179509854)
--(axis cs:7.00362473835431,0.107420583137557)
--(axis cs:7.00382105653527,0.10619998676526)
--(axis cs:7.00403046650561,0.104979390392963)
--(axis cs:7.00425410708056,0.103758794020666)
--(axis cs:7.00449321470547,0.102538197648369)
--(axis cs:7.00474912984053,0.101317601276072)
--(axis cs:7.0050233034862,0.100097004903776)
--(axis cs:7.00531730380281,0.0988764085314787)
--(axis cs:7.00563282276828,0.0976558121591818)
--(axis cs:7.00597168280754,0.0964352157868849)
--(axis cs:7.00633584331653,0.0952146194145881)
--(axis cs:7.00672740699177,0.0939940230422912)
--(axis cs:7.00714862586493,0.0927734266699943)
--(axis cs:7.00760190692928,0.0915528302976974)
--(axis cs:7.00808981723276,0.0903322339254006)
--(axis cs:7.0086150882999,0.0891116375531037)
--(axis cs:7.00918061973295,0.0878910411808068)
--(axis cs:7.00978948183117,0.08667044480851)
--(axis cs:7.01044491705674,0.0854498484362131)
--(axis cs:7.01115034016601,0.0842292520639162)
--(axis cs:7.0119093368176,0.0830086556916193)
--(axis cs:7.01272566046203,0.0817880593193225)
--(axis cs:7.01360322731442,0.0805674629470256)
--(axis cs:7.01454610921019,0.0793468665747287)
--(axis cs:7.01555852414544,0.0781262702024318)
--(axis cs:7.01664482430881,0.076905673830135)
--(axis cs:7.01780948142008,0.0756850774578381)
--(axis cs:7.01905706920358,0.0744644810855412)
--(axis cs:7.02039224284105,0.0732438847132443)
--(axis cs:7.0218197152699,0.0720232883409475)
--(axis cs:7.02334423021887,0.0708026919686506)
--(axis cs:7.02497053190327,0.0695820955963537)
--(axis cs:7.02670333133775,0.0683614992240568)
--(axis cs:7.02854726926407,0.06714090285176)
--(axis cs:7.0305068757361,0.0659203064794631)
--(axis cs:7.03258652645296,0.0646997101071662)
--(axis cs:7.03479039598358,0.0634791137348693)
--(axis cs:7.03712240808209,0.0622585173625725)
--(axis cs:7.03958618335214,0.0610379209902756)
--(axis cs:7.04218498457883,0.0598173246179787)
--(axis cs:7.04492166010904,0.0585967282456819)
--(axis cs:7.04779858572324,0.057376131873385)
--(axis cs:7.05081760550318,0.0561555355010881)
--(axis cs:7.05397997225973,0.0549349391287912)
--(axis cs:7.05728628814165,0.0537143427564944)
--(axis cs:7.06073644609835,0.0524937463841975)
--(axis cs:7.0643295729169,0.0512731500119006)
--(axis cs:7.06806397459317,0.0500525536396037)
--(axis cs:7.07193708482933,0.0488319572673069)
--(axis cs:7.07594541747294,0.04761136089501)
--(axis cs:7.08008452372482,0.0463907645227131)
--(axis cs:7.0843489549449,0.0451701681504162)
--(axis cs:7.08873223187349,0.0439495717781194)
--(axis cs:7.093226821062,0.0427289754058225)
--(axis cs:7.09782411926947,0.0415083790335256)
--(axis cs:7.10251444653031,0.0402877826612287)
--(axis cs:7.10728704853344,0.0390671862889319)
--(axis cs:7.11213010887453,0.037846589916635)
--(axis cs:7.11703077165114,0.0366259935443381)
--(axis cs:7.12197517476589,0.0354053971720413)
--(axis cs:7.12694849418699,0.0341848007997444)
--(axis cs:7.13193499928919,0.0329642044274475)
--(axis cs:7.13691811926285,0.0317436080551506)
--(axis cs:7.14188052043701,0.0305230116828538)
--(axis cs:7.14680419421498,0.0293024153105569)
--(axis cs:7.15167055517099,0.02808181893826)
--(axis cs:7.15646054870567,0.0268612225659631)
--(axis cs:7.16115476750981,0.0256406261936663)
--(axis cs:7.16573357594111,0.0244200298213694)
--(axis cs:7.17017724128184,0.0231994334490725)
--(axis cs:7.17446607071728,0.0219788370767756)
--(axis cs:7.17858055275924,0.0207582407044788)
--(axis cs:7.18250150173778,0.0195376443321819)
--(axis cs:7.18621020389895,0.018317047959885)
--(axis cs:7.18968856358048,0.0170964515875882)
--(axis cs:7.19291924789078,0.0158758552152913)
--(axis cs:7.19588582829174,0.0146552588429944)
--(axis cs:7.19857291748373,0.0134346624706975)
--(axis cs:7.20096630001156,0.0122140660984007)
--(axis cs:7.20305305505457,0.0109934697261038)
--(axis cs:7.20482166993066,0.00977287335380691)
--(axis cs:7.20626214293411,0.00855227698151003)
--(axis cs:7.20736607423778,0.00733168060921316)
--(axis cs:7.20812674372125,0.00611108423691629)
--(axis cs:7.20853917473588,0.00489048786461941)
--(axis cs:7.20860018298262,0.00366989149232254)
--(axis cs:7.20830840985726,0.00244929512002566)
--(axis cs:7.20766433980711,0.00122869874772879)
--(axis cs:7.20667030144006,8.10237543191761e-06)
--cycle;

\path [draw=darkslategray63, fill=steelblue49115161, semithick]
(axis cs:8.18360790461702,1.86072327323927e-06)
--(axis cs:7.81639209538298,1.86072327323927e-06)
--(axis cs:7.81494249118906,0.001141908548164)
--(axis cs:7.81482159194876,0.00228195637305477)
--(axis cs:7.81602879978987,0.00342200419794553)
--(axis cs:7.81853471316217,0.00456205202283629)
--(axis cs:7.8222822670094,0.00570209984772706)
--(axis cs:7.82718885652724,0.00684214767261782)
--(axis cs:7.83314933523909,0.00798219549750858)
--(axis cs:7.84003973637208,0.00912224332239935)
--(axis cs:7.84772153447884,0.0102622911472901)
--(axis cs:7.85604624371366,0.0114023389721809)
--(axis cs:7.86486014104799,0.0125423867970716)
--(axis cs:7.87400890699145,0.0136824346219624)
--(axis cs:7.88334199218612,0.0148224824468532)
--(axis cs:7.8927165439128,0.0159625302717439)
--(axis cs:7.90200075983989,0.0171025780966347)
--(axis cs:7.91107657462815,0.0182426259215255)
--(axis cs:7.91984162548988,0.0193826737464162)
--(axis cs:7.92821048277027,0.020522721571307)
--(axis cs:7.93611516862573,0.0216627693961977)
--(axis cs:7.94350501890223,0.0228028172210885)
--(axis cs:7.95034596889515,0.0239428650459793)
--(axis cs:7.95661936192614,0.02508291287087)
--(axis cs:7.96232039032745,0.0262229606957608)
--(axis cs:7.96745628175394,0.0273630085206516)
--(axis cs:7.97204434048597,0.0285030563455423)
--(axis cs:7.97610994462785,0.0296431041704331)
--(axis cs:7.97968458715405,0.0307831519953238)
--(axis cs:7.98280403301117,0.0319231998202146)
--(axis cs:7.98550664732553,0.0330632476451054)
--(axis cs:7.98783193245399,0.0342032954699961)
--(axis cs:7.98981929521372,0.0353433432948869)
--(axis cs:7.99150705096351,0.0364833911197777)
--(axis cs:7.99293165885263,0.0376234389446684)
--(axis cs:7.99412717281888,0.0387634867695592)
--(axis cs:7.99512488589065,0.03990353459445)
--(axis cs:7.99595314091914,0.0410435824193407)
--(axis cs:7.99663727878049,0.0421836302442315)
--(axis cs:7.9971996949851,0.0433236780691222)
--(axis cs:7.99765997710036,0.044463725894013)
--(axis cs:7.99803509800754,0.0456037737189038)
--(axis cs:7.99833964336328,0.0467438215437945)
--(axis cs:7.99858605535798,0.0478838693686853)
--(axis cs:7.99878487864988,0.0490239171935761)
--(axis cs:7.99894499796499,0.0501639650184668)
--(axis cs:7.99907386011809,0.0513040128433576)
--(axis cs:7.99917767601922,0.0524440606682483)
--(axis cs:7.99926160053109,0.0535841084931391)
--(axis cs:7.99932988982689,0.0547241563180299)
--(axis cs:7.99938603719394,0.0558642041429206)
--(axis cs:7.99943288908575,0.0570042519678114)
--(axis cs:7.99947274371132,0.0581442997927022)
--(axis cs:7.999507434637,0.0592843476175929)
--(axis cs:7.99953840183674,0.0604243954424837)
--(axis cs:7.99956675242891,0.0615644432673745)
--(axis cs:7.99959331304208,0.0627044910922652)
--(axis cs:7.99961867540996,0.063844538917156)
--(axis cs:7.99964323644643,0.0649845867420467)
--(axis cs:7.99966723372548,0.0661246345669375)
--(axis cs:7.99969077700915,0.0672646823918283)
--(axis cs:7.99971387623922,0.068404730216719)
--(axis cs:7.99973646624205,0.0695447780416098)
--(axis cs:7.99975842828755,0.0706848258665006)
--(axis cs:7.99977960858838,0.0718248736913913)
--(axis cs:7.9997998338149,0.0729649215162821)
--(axis cs:7.99981892372506,0.0741049693411728)
--(axis cs:7.99983670105511,0.0752450171660636)
--(axis cs:7.99985299887595,0.0763850649909544)
--(axis cs:7.99986766568149,0.0775251128158451)
--(axis cs:7.99988056853085,0.0786651606407359)
--(axis cs:7.9998915946089,0.0798052084656267)
--(axis cs:7.99990065159547,0.0809452562905174)
--(axis cs:7.99990766723841,0.0820853041154082)
--(axis cs:7.99991258851046,0.083225351940299)
--(axis cs:7.99991538069346,0.0843653997651897)
--(axis cs:7.9999160266794,0.0855054475900805)
--(axis cs:7.99991452670879,0.0866454954149712)
--(axis cs:7.99991089868681,0.087785543239862)
--(axis cs:7.99990517913275,0.0889255910647528)
--(axis cs:7.9998974247312,0.0900656388896435)
--(axis cs:7.99988771437251,0.0912056867145343)
--(axis cs:7.99987615149699,0.0923457345394251)
--(axis cs:7.99986286649983,0.0934857823643158)
--(axis cs:7.99984801891293,0.0946258301892066)
--(axis cs:7.99983179906097,0.0957658780140974)
--(axis cs:7.99981442889236,0.0969059258389881)
--(axis cs:7.99979616171289,0.0980459736638789)
--(axis cs:7.99977728059894,0.0991860214887696)
--(axis cs:7.9997580953369,0.10032606931366)
--(axis cs:7.99973893782087,0.101466117138551)
--(axis cs:7.99972015593757,0.102606164963442)
--(axis cs:7.99970210606893,0.103746212788333)
--(axis cs:7.99968514444233,0.104886260613223)
--(axis cs:7.99966961764917,0.106026308438114)
--(axis cs:7.9996558527268,0.107166356263005)
--(axis cs:7.99964414725168,0.108306404087896)
--(axis cs:7.99963475991827,0.109446451912787)
--(axis cs:7.9996279020748,0.110586499737677)
--(axis cs:7.99962373065482,0.111726547562568)
--(axis cs:7.99962234288158,0.112866595387459)
--(axis cs:8.00037765711842,0.112866595387459)
--(axis cs:8.00037765711842,0.112866595387459)
--(axis cs:8.00037626934518,0.111726547562568)
--(axis cs:8.0003720979252,0.110586499737677)
--(axis cs:8.00036524008173,0.109446451912787)
--(axis cs:8.00035585274832,0.108306404087896)
--(axis cs:8.0003441472732,0.107166356263005)
--(axis cs:8.00033038235083,0.106026308438114)
--(axis cs:8.00031485555767,0.104886260613223)
--(axis cs:8.00029789393107,0.103746212788333)
--(axis cs:8.00027984406243,0.102606164963442)
--(axis cs:8.00026106217913,0.101466117138551)
--(axis cs:8.0002419046631,0.10032606931366)
--(axis cs:8.00022271940106,0.0991860214887696)
--(axis cs:8.0002038382871,0.0980459736638789)
--(axis cs:8.00018557110764,0.0969059258389881)
--(axis cs:8.00016820093903,0.0957658780140974)
--(axis cs:8.00015198108707,0.0946258301892066)
--(axis cs:8.00013713350017,0.0934857823643158)
--(axis cs:8.00012384850301,0.0923457345394251)
--(axis cs:8.00011228562749,0.0912056867145343)
--(axis cs:8.0001025752688,0.0900656388896435)
--(axis cs:8.00009482086725,0.0889255910647528)
--(axis cs:8.00008910131319,0.087785543239862)
--(axis cs:8.00008547329121,0.0866454954149712)
--(axis cs:8.0000839733206,0.0855054475900805)
--(axis cs:8.00008461930654,0.0843653997651897)
--(axis cs:8.00008741148954,0.083225351940299)
--(axis cs:8.00009233276159,0.0820853041154082)
--(axis cs:8.00009934840453,0.0809452562905174)
--(axis cs:8.0001084053911,0.0798052084656267)
--(axis cs:8.00011943146915,0.0786651606407359)
--(axis cs:8.00013233431851,0.0775251128158451)
--(axis cs:8.00014700112405,0.0763850649909544)
--(axis cs:8.00016329894489,0.0752450171660636)
--(axis cs:8.00018107627494,0.0741049693411728)
--(axis cs:8.0002001661851,0.0729649215162821)
--(axis cs:8.00022039141162,0.0718248736913913)
--(axis cs:8.00024157171245,0.0706848258665006)
--(axis cs:8.00026353375795,0.0695447780416098)
--(axis cs:8.00028612376078,0.068404730216719)
--(axis cs:8.00030922299085,0.0672646823918283)
--(axis cs:8.00033276627452,0.0661246345669375)
--(axis cs:8.00035676355357,0.0649845867420467)
--(axis cs:8.00038132459004,0.063844538917156)
--(axis cs:8.00040668695792,0.0627044910922652)
--(axis cs:8.00043324757109,0.0615644432673745)
--(axis cs:8.00046159816326,0.0604243954424837)
--(axis cs:8.000492565363,0.0592843476175929)
--(axis cs:8.00052725628868,0.0581442997927022)
--(axis cs:8.00056711091425,0.0570042519678114)
--(axis cs:8.00061396280606,0.0558642041429206)
--(axis cs:8.00067011017311,0.0547241563180299)
--(axis cs:8.00073839946891,0.0535841084931391)
--(axis cs:8.00082232398078,0.0524440606682483)
--(axis cs:8.00092613988191,0.0513040128433576)
--(axis cs:8.00105500203501,0.0501639650184668)
--(axis cs:8.00121512135012,0.0490239171935761)
--(axis cs:8.00141394464202,0.0478838693686853)
--(axis cs:8.00166035663672,0.0467438215437945)
--(axis cs:8.00196490199246,0.0456037737189038)
--(axis cs:8.00234002289964,0.044463725894013)
--(axis cs:8.0028003050149,0.0433236780691222)
--(axis cs:8.00336272121951,0.0421836302442315)
--(axis cs:8.00404685908086,0.0410435824193407)
--(axis cs:8.00487511410935,0.03990353459445)
--(axis cs:8.00587282718112,0.0387634867695592)
--(axis cs:8.00706834114737,0.0376234389446684)
--(axis cs:8.00849294903649,0.0364833911197777)
--(axis cs:8.01018070478628,0.0353433432948869)
--(axis cs:8.01216806754601,0.0342032954699961)
--(axis cs:8.01449335267447,0.0330632476451054)
--(axis cs:8.01719596698883,0.0319231998202146)
--(axis cs:8.02031541284595,0.0307831519953238)
--(axis cs:8.02389005537215,0.0296431041704331)
--(axis cs:8.02795565951403,0.0285030563455423)
--(axis cs:8.03254371824606,0.0273630085206516)
--(axis cs:8.03767960967255,0.0262229606957608)
--(axis cs:8.04338063807386,0.02508291287087)
--(axis cs:8.04965403110485,0.0239428650459793)
--(axis cs:8.05649498109777,0.0228028172210885)
--(axis cs:8.06388483137427,0.0216627693961977)
--(axis cs:8.07178951722973,0.020522721571307)
--(axis cs:8.08015837451013,0.0193826737464162)
--(axis cs:8.08892342537185,0.0182426259215255)
--(axis cs:8.09799924016011,0.0171025780966347)
--(axis cs:8.1072834560872,0.0159625302717439)
--(axis cs:8.11665800781388,0.0148224824468532)
--(axis cs:8.12599109300855,0.0136824346219624)
--(axis cs:8.13513985895201,0.0125423867970716)
--(axis cs:8.14395375628634,0.0114023389721809)
--(axis cs:8.15227846552116,0.0102622911472901)
--(axis cs:8.15996026362792,0.00912224332239935)
--(axis cs:8.16685066476091,0.00798219549750858)
--(axis cs:8.17281114347276,0.00684214767261782)
--(axis cs:8.1777177329906,0.00570209984772706)
--(axis cs:8.18146528683783,0.00456205202283629)
--(axis cs:8.18397120021013,0.00342200419794553)
--(axis cs:8.18517840805124,0.00228195637305477)
--(axis cs:8.18505750881094,0.001141908548164)
--(axis cs:8.18360790461702,1.86072327323927e-06)
--cycle;

\path [draw=darkslategray63, fill=steelblue49115161, semithick]
(axis cs:9.16298745436074,4.03263629777939e-06)
--(axis cs:8.83701254563926,4.03263629777939e-06)
--(axis cs:8.83645070109713,0.00194520334896493)
--(axis cs:8.83641354071363,0.00388637406163208)
--(axis cs:8.83690058194613,0.00582754477429923)
--(axis cs:8.83790623981665,0.00776871548696638)
--(axis cs:8.83941992342549,0.00970988619963354)
--(axis cs:8.8414262130214,0.0116510569123007)
--(axis cs:8.84390511353915,0.0135922276249678)
--(axis cs:8.8468323788258,0.015533398337635)
--(axis cs:8.85017989925572,0.0174745690503021)
--(axis cs:8.8539161441248,0.0194157397629693)
--(axis cs:8.85800664914909,0.0213569104756364)
--(axis cs:8.86241453859998,0.0232980811883036)
--(axis cs:8.86710107110144,0.0252392519009707)
--(axis cs:8.87202619790405,0.0271804226136379)
--(axis cs:8.87714912253093,0.0291215933263051)
--(axis cs:8.88242885105121,0.0310627640389722)
--(axis cs:8.88782472285763,0.0330039347516394)
--(axis cs:8.8932969126762,0.0349451054643065)
--(axis cs:8.89880689558658,0.0368862761769737)
--(axis cs:8.90431786803977,0.0388274468896408)
--(axis cs:8.90979511918581,0.040768617602308)
--(axis cs:8.91520634822274,0.0427097883149751)
--(axis cs:8.92052192490668,0.0446509590276423)
--(axis cs:8.9257150917794,0.0465921297403094)
--(axis cs:8.9307621080344,0.0485333004529766)
--(axis cs:8.93564233622148,0.0504744711656437)
--(axis cs:8.94033827415185,0.0524156418783109)
--(axis cs:8.94483553538742,0.054356812590978)
--(axis cs:8.94912278256062,0.0562979833036452)
--(axis cs:8.95319161846296,0.0582391540163123)
--(axis cs:8.95703644035588,0.0601803247289795)
--(axis cs:8.96065426329684,0.0621214954416466)
--(axis cs:8.96404451844163,0.0640626661543138)
--(axis cs:8.96720883229233,0.0660038368669809)
--(axis cs:8.97015079272232,0.0679450075796481)
--(axis cs:8.97287570734325,0.0698861782923152)
--(axis cs:8.97539035940327,0.0718273490049824)
--(axis cs:8.97770276594264,0.0737685197176495)
--(axis cs:8.97982194240269,0.0757096904303167)
--(axis cs:8.98175767730924,0.0776508611429838)
--(axis cs:8.98352032005132,0.079592031855651)
--(axis cs:8.9851205841704,0.0815332025683181)
--(axis cs:8.9865693679795,0.0834743732809853)
--(axis cs:8.98787759376203,0.0854155439936524)
--(axis cs:8.9890560662672,0.0873567147063196)
--(axis cs:8.99011535073355,0.0892978854189867)
--(axis cs:8.99106567023978,0.0912390561316539)
--(axis cs:8.99191682180906,0.093180226844321)
--(axis cs:8.99267811037962,0.0951213975569882)
--(axis cs:8.99335829950228,0.0970625682696553)
--(axis cs:8.99396557743242,0.0990037389823225)
--(axis cs:8.9945075371468,0.10094490969499)
--(axis cs:8.99499116873036,0.102886080407657)
--(axis cs:8.99542286253965,0.104827251120324)
--(axis cs:8.99580842155204,0.106768421832991)
--(axis cs:8.99615308134798,0.108709592545658)
--(axis cs:8.99646153624,0.110650763258325)
--(axis cs:8.99673797015267,0.112591933970993)
--(axis cs:8.99698609096517,0.11453310468366)
--(axis cs:8.99720916714836,0.116474275396327)
--(axis cs:8.99741006565561,0.118415446108994)
--(axis cs:8.99759129015804,0.120356616821661)
--(axis cs:8.99775501884558,0.122297787534328)
--(axis cs:8.9979031411429,0.124238958246995)
--(axis cs:8.99803729281162,0.126180128959663)
--(axis cs:8.99815888902457,0.12812129967233)
--(axis cs:8.99826915510368,0.130062470384997)
--(axis cs:8.99836915470892,0.132003641097664)
--(axis cs:8.99845981535083,0.133944811810331)
--(axis cs:8.99854195117438,0.135885982522998)
--(axis cs:8.99861628302553,0.137827153235666)
--(axis cs:8.99868345586624,0.139768323948333)
--(axis cs:8.99874405364743,0.141709494661)
--(axis cs:8.99879861178451,0.143650665373667)
--(axis cs:8.99884762740656,0.145591836086334)
--(axis cs:8.998891567569,0.147533006799001)
--(axis cs:8.99893087563171,0.149474177511668)
--(axis cs:8.99896597601032,0.151415348224336)
--(axis cs:8.99899727750949,0.153356518937003)
--(axis cs:8.99902517544303,0.15529768964967)
--(axis cs:8.99905005273891,0.157238860362337)
--(axis cs:8.9990722802166,0.159180031075004)
--(axis cs:8.99909221621224,0.161121201787671)
--(axis cs:8.99911020571267,0.163062372500338)
--(axis cs:8.99912657914447,0.165003543213006)
--(axis cs:8.99914165094806,0.166944713925673)
--(axis cs:8.9991557180511,0.16888588463834)
--(axis cs:8.99916905833912,0.170827055351007)
--(axis cs:8.99918192920605,0.172768226063674)
--(axis cs:8.99919456625219,0.174709396776341)
--(axis cs:8.99920718218302,0.176650567489009)
--(axis cs:8.99921996594935,0.178591738201676)
--(axis cs:8.99923308215685,0.180532908914343)
--(axis cs:8.99924667076232,0.18247407962701)
--(axis cs:8.99926084706418,0.184415250339677)
--(axis cs:8.99927570198592,0.186356421052344)
--(axis cs:8.99929130264396,0.188297591765011)
--(axis cs:8.99930769318468,0.190238762477679)
--(axis cs:8.99932489587042,0.192179933190346)
--(axis cs:9.00067510412958,0.192179933190346)
--(axis cs:9.00067510412958,0.192179933190346)
--(axis cs:9.00069230681532,0.190238762477679)
--(axis cs:9.00070869735604,0.188297591765011)
--(axis cs:9.00072429801408,0.186356421052344)
--(axis cs:9.00073915293582,0.184415250339677)
--(axis cs:9.00075332923768,0.18247407962701)
--(axis cs:9.00076691784315,0.180532908914343)
--(axis cs:9.00078003405065,0.178591738201676)
--(axis cs:9.00079281781698,0.176650567489009)
--(axis cs:9.00080543374781,0.174709396776341)
--(axis cs:9.00081807079395,0.172768226063674)
--(axis cs:9.00083094166088,0.170827055351007)
--(axis cs:9.0008442819489,0.16888588463834)
--(axis cs:9.00085834905194,0.166944713925673)
--(axis cs:9.00087342085553,0.165003543213006)
--(axis cs:9.00088979428733,0.163062372500338)
--(axis cs:9.00090778378776,0.161121201787671)
--(axis cs:9.0009277197834,0.159180031075004)
--(axis cs:9.00094994726109,0.157238860362337)
--(axis cs:9.00097482455697,0.15529768964967)
--(axis cs:9.00100272249051,0.153356518937003)
--(axis cs:9.00103402398968,0.151415348224336)
--(axis cs:9.00106912436829,0.149474177511668)
--(axis cs:9.001108432431,0.147533006799001)
--(axis cs:9.00115237259344,0.145591836086334)
--(axis cs:9.00120138821549,0.143650665373667)
--(axis cs:9.00125594635257,0.141709494661)
--(axis cs:9.00131654413376,0.139768323948333)
--(axis cs:9.00138371697447,0.137827153235666)
--(axis cs:9.00145804882562,0.135885982522998)
--(axis cs:9.00154018464917,0.133944811810331)
--(axis cs:9.00163084529108,0.132003641097664)
--(axis cs:9.00173084489632,0.130062470384997)
--(axis cs:9.00184111097543,0.12812129967233)
--(axis cs:9.00196270718838,0.126180128959663)
--(axis cs:9.0020968588571,0.124238958246995)
--(axis cs:9.00224498115442,0.122297787534328)
--(axis cs:9.00240870984196,0.120356616821661)
--(axis cs:9.00258993434439,0.118415446108994)
--(axis cs:9.00279083285164,0.116474275396327)
--(axis cs:9.00301390903483,0.11453310468366)
--(axis cs:9.00326202984733,0.112591933970993)
--(axis cs:9.00353846376,0.110650763258325)
--(axis cs:9.00384691865202,0.108709592545658)
--(axis cs:9.00419157844796,0.106768421832991)
--(axis cs:9.00457713746035,0.104827251120324)
--(axis cs:9.00500883126964,0.102886080407657)
--(axis cs:9.0054924628532,0.10094490969499)
--(axis cs:9.00603442256758,0.0990037389823225)
--(axis cs:9.00664170049772,0.0970625682696553)
--(axis cs:9.00732188962038,0.0951213975569882)
--(axis cs:9.00808317819094,0.093180226844321)
--(axis cs:9.00893432976022,0.0912390561316539)
--(axis cs:9.00988464926645,0.0892978854189867)
--(axis cs:9.0109439337328,0.0873567147063196)
--(axis cs:9.01212240623797,0.0854155439936524)
--(axis cs:9.0134306320205,0.0834743732809853)
--(axis cs:9.0148794158296,0.0815332025683181)
--(axis cs:9.01647967994868,0.079592031855651)
--(axis cs:9.01824232269076,0.0776508611429838)
--(axis cs:9.02017805759731,0.0757096904303167)
--(axis cs:9.02229723405736,0.0737685197176495)
--(axis cs:9.02460964059673,0.0718273490049824)
--(axis cs:9.02712429265675,0.0698861782923152)
--(axis cs:9.02984920727768,0.0679450075796481)
--(axis cs:9.03279116770767,0.0660038368669809)
--(axis cs:9.03595548155837,0.0640626661543138)
--(axis cs:9.03934573670316,0.0621214954416466)
--(axis cs:9.04296355964412,0.0601803247289795)
--(axis cs:9.04680838153704,0.0582391540163123)
--(axis cs:9.05087721743938,0.0562979833036452)
--(axis cs:9.05516446461258,0.054356812590978)
--(axis cs:9.05966172584815,0.0524156418783109)
--(axis cs:9.06435766377852,0.0504744711656437)
--(axis cs:9.0692378919656,0.0485333004529766)
--(axis cs:9.0742849082206,0.0465921297403094)
--(axis cs:9.07947807509332,0.0446509590276423)
--(axis cs:9.08479365177726,0.0427097883149751)
--(axis cs:9.09020488081419,0.040768617602308)
--(axis cs:9.09568213196023,0.0388274468896408)
--(axis cs:9.10119310441342,0.0368862761769737)
--(axis cs:9.1067030873238,0.0349451054643065)
--(axis cs:9.11217527714237,0.0330039347516394)
--(axis cs:9.11757114894879,0.0310627640389722)
--(axis cs:9.12285087746907,0.0291215933263051)
--(axis cs:9.12797380209595,0.0271804226136379)
--(axis cs:9.13289892889856,0.0252392519009707)
--(axis cs:9.13758546140002,0.0232980811883036)
--(axis cs:9.14199335085091,0.0213569104756364)
--(axis cs:9.1460838558752,0.0194157397629693)
--(axis cs:9.14982010074428,0.0174745690503021)
--(axis cs:9.1531676211742,0.015533398337635)
--(axis cs:9.15609488646085,0.0135922276249678)
--(axis cs:9.1585737869786,0.0116510569123007)
--(axis cs:9.16058007657451,0.00970988619963354)
--(axis cs:9.16209376018335,0.00776871548696638)
--(axis cs:9.16309941805387,0.00582754477429923)
--(axis cs:9.16358645928637,0.00388637406163208)
--(axis cs:9.16354929890287,0.00194520334896493)
--(axis cs:9.16298745436074,4.03263629777939e-06)
--cycle;

\path [draw=darkslategray63, fill=steelblue49115161, semithick]
(axis cs:10.1429014634801,6.13952443018206e-06)
--(axis cs:9.85709853651992,6.13952443018206e-06)
--(axis cs:9.85580942575146,0.00102020026728074)
--(axis cs:9.85544373284538,0.00203426101013129)
--(axis cs:9.85600537160413,0.00304832175298185)
--(axis cs:9.8574802418554,0.0040623824958324)
--(axis cs:9.85983677400131,0.00507644323868296)
--(axis cs:9.86302703241911,0.00609050398153351)
--(axis cs:9.86698832452893,0.00710456472438407)
--(axis cs:9.87164524053194,0.00811862546723462)
--(axis cs:9.87691203147244,0.00913268621008518)
--(axis cs:9.88269522127295,0.0101467469529357)
--(axis cs:9.88889634223821,0.0111608076957863)
--(axis cs:9.89541468332872,0.0121748684386368)
--(axis cs:9.90214994598655,0.0131889291814874)
--(axis cs:9.90900471282384,0.014202989924338)
--(axis cs:9.91588664914089,0.0152170506671885)
--(axis cs:9.92271037490681,0.0162311114100391)
--(axis cs:9.92939896427961,0.0172451721528896)
--(axis cs:9.93588504971771,0.0182592328957402)
--(axis cs:9.94211152706522,0.0192732936385907)
--(axis cs:9.94803187565009,0.0202873543814413)
--(axis cs:9.95361012259274,0.0213014151242918)
--(axis cs:9.95882049259889,0.0223154758671424)
--(axis cs:9.96364679317544,0.0233295366099929)
--(axis cs:9.96808159038181,0.0243435973528435)
--(axis cs:9.97212523205743,0.0253576580956941)
--(axis cs:9.97578477428112,0.0263717188385446)
--(axis cs:9.97907286309307,0.0273857795813952)
--(axis cs:9.98200661780793,0.0283998403242457)
--(axis cs:9.9846065551697,0.0294139010670963)
--(axis cs:9.98689558574023,0.0304279618099468)
--(axis cs:9.98889810582201,0.0314420225527974)
--(axis cs:9.99063920036665,0.0324560832956479)
--(axis cs:9.99214396509328,0.0334701440384985)
--(axis cs:9.99343694971225,0.0344842047813491)
--(axis cs:9.99454171889346,0.0354982655241996)
--(axis cs:9.99548052351307,0.0365123262670502)
--(axis cs:9.99627407175229,0.0375263870099007)
--(axis cs:9.99694138773593,0.0385404477527513)
--(axis cs:9.99749974446621,0.0395545084956018)
--(axis cs:9.99796465767789,0.0405685692384524)
--(axis cs:9.99834992774842,0.0415826299813029)
--(axis cs:9.99866771777411,0.0425966907241535)
--(axis cs:9.99892865721486,0.043610751467004)
--(axis cs:9.99914196197617,0.0446248122098546)
--(axis cs:9.99931556332172,0.0456388729527052)
--(axis cs:9.99945623950152,0.0466529336955557)
--(axis cs:9.99956974537232,0.0476669944384063)
--(axis cs:9.99966093653301,0.0486810551812568)
--(axis cs:9.99973388557495,0.0496951159241074)
--(axis cs:9.99979198894485,0.0507091766669579)
--(axis cs:9.99983806364111,0.0517232374098085)
--(axis cs:9.99987443352511,0.052737298152659)
--(axis cs:9.99990300544476,0.0537513588955096)
--(axis cs:9.99992533566059,0.0547654196383602)
--(axis cs:9.99994268725502,0.0557794803812107)
--(axis cs:9.99995607931585,0.0567935411240613)
--(axis cs:9.99996632873308,0.0578076018669118)
--(axis cs:9.99997408545145,0.0588216626097624)
--(axis cs:9.99997986199335,0.0598357233526129)
--(axis cs:9.99998405801867,0.0608497840954635)
--(axis cs:9.99998698062933,0.061863844838314)
--(axis cs:9.99998886106178,0.0628779055811646)
--(axis cs:9.99998986834681,0.0638919663240151)
--(axis cs:9.99999012045337,0.0649060270668657)
--(axis cs:9.99998969337561,0.0659200878097163)
--(axis cs:9.99998862856869,0.0669341485525668)
--(axis cs:9.99998693909065,0.0679482092954174)
--(axis cs:9.99998461476271,0.0689622700382679)
--(axis cs:9.99998162661993,0.0699763307811185)
--(axis cs:9.99997793088452,0.070990391523969)
--(axis cs:9.99997347265746,0.0720044522668196)
--(axis cs:9.99996818948636,0.0730185130096701)
--(axis cs:9.99996201493077,0.0740325737525207)
--(axis cs:9.99995488220771,0.0750466344953712)
--(axis cs:9.9999467279618,0.0760606952382218)
--(axis cs:9.99993749616507,0.0770747559810724)
--(axis cs:9.99992714211273,0.0780888167239229)
--(axis cs:9.99991563644369,0.0791028774667735)
--(axis cs:9.99990296908044,0.080116938209624)
--(axis cs:9.99988915295272,0.0811309989524746)
--(axis cs:9.99987422734641,0.0821450596953251)
--(axis cs:9.99985826070417,0.0831591204381757)
--(axis cs:9.99984135269965,0.0841731811810262)
--(axis cs:9.99982363541344,0.0851872419238768)
--(axis cs:9.99980527345811,0.0862013026667273)
--(axis cs:9.99978646293033,0.0872153634095779)
--(axis cs:9.99976742911052,0.0882294241524285)
--(axis cs:9.99974842288291,0.089243484895279)
--(axis cs:9.99972971590834,0.0902575456381296)
--(axis cs:9.99971159464632,0.0912716063809801)
--(axis cs:9.99969435338703,0.0922856671238307)
--(axis cs:9.99967828651485,0.0932997278666812)
--(axis cs:9.99966368027799,0.0943137886095318)
--(axis cs:9.99965080437999,0.0953278493523824)
--(axis cs:9.99963990373504,0.0963419100952329)
--(axis cs:9.99963119073781,0.0973559708380834)
--(axis cs:9.99962483838791,0.098370031580934)
--(axis cs:9.99962097457981,0.0993840923237846)
--(axis cs:9.99961967782142,0.100398153066635)
--(axis cs:10.0003803221786,0.100398153066635)
--(axis cs:10.0003803221786,0.100398153066635)
--(axis cs:10.0003790254202,0.0993840923237846)
--(axis cs:10.0003751616121,0.098370031580934)
--(axis cs:10.0003688092622,0.0973559708380834)
--(axis cs:10.000360096265,0.0963419100952329)
--(axis cs:10.00034919562,0.0953278493523824)
--(axis cs:10.000336319722,0.0943137886095318)
--(axis cs:10.0003217134851,0.0932997278666812)
--(axis cs:10.000305646613,0.0922856671238307)
--(axis cs:10.0002884053537,0.0912716063809801)
--(axis cs:10.0002702840917,0.0902575456381296)
--(axis cs:10.0002515771171,0.089243484895279)
--(axis cs:10.0002325708895,0.0882294241524285)
--(axis cs:10.0002135370697,0.0872153634095779)
--(axis cs:10.0001947265419,0.0862013026667273)
--(axis cs:10.0001763645866,0.0851872419238768)
--(axis cs:10.0001586473003,0.0841731811810262)
--(axis cs:10.0001417392958,0.0831591204381757)
--(axis cs:10.0001257726536,0.0821450596953251)
--(axis cs:10.0001108470473,0.0811309989524746)
--(axis cs:10.0000970309196,0.080116938209624)
--(axis cs:10.0000843635563,0.0791028774667735)
--(axis cs:10.0000728578873,0.0780888167239229)
--(axis cs:10.0000625038349,0.0770747559810724)
--(axis cs:10.0000532720382,0.0760606952382218)
--(axis cs:10.0000451177923,0.0750466344953712)
--(axis cs:10.0000379850692,0.0740325737525207)
--(axis cs:10.0000318105136,0.0730185130096701)
--(axis cs:10.0000265273425,0.0720044522668196)
--(axis cs:10.0000220691155,0.070990391523969)
--(axis cs:10.0000183733801,0.0699763307811185)
--(axis cs:10.0000153852373,0.0689622700382679)
--(axis cs:10.0000130609094,0.0679482092954174)
--(axis cs:10.0000113714313,0.0669341485525668)
--(axis cs:10.0000103066244,0.0659200878097163)
--(axis cs:10.0000098795466,0.0649060270668657)
--(axis cs:10.0000101316532,0.0638919663240151)
--(axis cs:10.0000111389382,0.0628779055811646)
--(axis cs:10.0000130193707,0.061863844838314)
--(axis cs:10.0000159419813,0.0608497840954635)
--(axis cs:10.0000201380067,0.0598357233526129)
--(axis cs:10.0000259145485,0.0588216626097624)
--(axis cs:10.0000336712669,0.0578076018669118)
--(axis cs:10.0000439206841,0.0567935411240613)
--(axis cs:10.000057312745,0.0557794803812107)
--(axis cs:10.0000746643394,0.0547654196383602)
--(axis cs:10.0000969945552,0.0537513588955096)
--(axis cs:10.0001255664749,0.052737298152659)
--(axis cs:10.0001619363589,0.0517232374098085)
--(axis cs:10.0002080110552,0.0507091766669579)
--(axis cs:10.000266114425,0.0496951159241074)
--(axis cs:10.000339063467,0.0486810551812568)
--(axis cs:10.0004302546277,0.0476669944384063)
--(axis cs:10.0005437604985,0.0466529336955557)
--(axis cs:10.0006844366783,0.0456388729527052)
--(axis cs:10.0008580380238,0.0446248122098546)
--(axis cs:10.0010713427851,0.043610751467004)
--(axis cs:10.0013322822259,0.0425966907241535)
--(axis cs:10.0016500722516,0.0415826299813029)
--(axis cs:10.0020353423221,0.0405685692384524)
--(axis cs:10.0025002555338,0.0395545084956018)
--(axis cs:10.0030586122641,0.0385404477527513)
--(axis cs:10.0037259282477,0.0375263870099007)
--(axis cs:10.0045194764869,0.0365123262670502)
--(axis cs:10.0054582811065,0.0354982655241996)
--(axis cs:10.0065630502877,0.0344842047813491)
--(axis cs:10.0078560349067,0.0334701440384985)
--(axis cs:10.0093607996334,0.0324560832956479)
--(axis cs:10.011101894178,0.0314420225527974)
--(axis cs:10.0131044142598,0.0304279618099468)
--(axis cs:10.0153934448303,0.0294139010670963)
--(axis cs:10.0179933821921,0.0283998403242457)
--(axis cs:10.0209271369069,0.0273857795813952)
--(axis cs:10.0242152257189,0.0263717188385446)
--(axis cs:10.0278747679426,0.0253576580956941)
--(axis cs:10.0319184096182,0.0243435973528435)
--(axis cs:10.0363532068246,0.0233295366099929)
--(axis cs:10.0411795074011,0.0223154758671424)
--(axis cs:10.0463898774073,0.0213014151242918)
--(axis cs:10.0519681243499,0.0202873543814413)
--(axis cs:10.0578884729348,0.0192732936385907)
--(axis cs:10.0641149502823,0.0182592328957402)
--(axis cs:10.0706010357204,0.0172451721528896)
--(axis cs:10.0772896250932,0.0162311114100391)
--(axis cs:10.0841133508591,0.0152170506671885)
--(axis cs:10.0909952871762,0.014202989924338)
--(axis cs:10.0978500540135,0.0131889291814874)
--(axis cs:10.1045853166713,0.0121748684386368)
--(axis cs:10.1111036577618,0.0111608076957863)
--(axis cs:10.117304778727,0.0101467469529357)
--(axis cs:10.1230879685276,0.00913268621008518)
--(axis cs:10.1283547594681,0.00811862546723462)
--(axis cs:10.1330116754711,0.00710456472438407)
--(axis cs:10.1369729675809,0.00609050398153351)
--(axis cs:10.1401632259987,0.00507644323868296)
--(axis cs:10.1425197581446,0.0040623824958324)
--(axis cs:10.1439946283959,0.00304832175298185)
--(axis cs:10.1445562671546,0.00203426101013129)
--(axis cs:10.1441905742485,0.00102020026728074)
--(axis cs:10.1429014634801,6.13952443018206e-06)
--cycle;

\path [draw=darkslategray63, fill=steelblue49115161, semithick]
(axis cs:11.1289300560334,8.26588893687585e-06)
--(axis cs:10.8710699439666,8.26588893687585e-06)
--(axis cs:10.8705627885567,0.00142184953689837)
--(axis cs:10.8704483074108,0.00283543318485986)
--(axis cs:10.8707267253043,0.00424901683282135)
--(axis cs:10.8713946305023,0.00566260048078285)
--(axis cs:10.8724450339156,0.00707618412874434)
--(axis cs:10.873867483276,0.00848976777670583)
--(axis cs:10.8756482297893,0.00990335142466732)
--(axis cs:10.8777704436083,0.0113169350726288)
--(axis cs:10.8802144734598,0.0127305187205903)
--(axis cs:10.8829581448749,0.0141441023685518)
--(axis cs:10.8859770907419,0.0155576860165133)
--(axis cs:10.8892451073411,0.0169712696644748)
--(axis cs:10.8927345286373,0.0183848533124363)
--(axis cs:10.8964166114146,0.0197984369603978)
--(axis cs:10.9002619238306,0.0212120206083593)
--(axis cs:10.904240730142,0.0226256042563208)
--(axis cs:10.9083233647028,0.0240391879042822)
--(axis cs:10.9124805888346,0.0254527715522437)
--(axis cs:10.9166839248073,0.0268663552002052)
--(axis cs:10.9209059619188,0.0282799388481667)
--(axis cs:10.9251206304961,0.0296935224961282)
--(axis cs:10.9293034405382,0.0311071061440897)
--(axis cs:10.9334316826476,0.0325206897920512)
--(axis cs:10.9374845898334,0.0339342734400127)
--(axis cs:10.9414434596779,0.0353478570879742)
--(axis cs:10.9452917372329,0.0367614407359357)
--(axis cs:10.9490150598132,0.0381750243838972)
--(axis cs:10.9526012655785,0.0395886080318587)
--(axis cs:10.9560403684208,0.0410021916798202)
--(axis cs:10.9593245021966,0.0424157753277817)
--(axis cs:10.9624478377484,0.0438293589757431)
--(axis cs:10.9654064764558,0.0452429426237046)
--(axis cs:10.9681983242356,0.0466565262716661)
--(axis cs:10.9708229499815,0.0480701099196276)
--(axis cs:10.9732814324043,0.0494836935675891)
--(axis cs:10.9755761991106,0.0508972772155506)
--(axis cs:10.9777108615566,0.0523108608635121)
--(axis cs:10.9796900492451,0.0537244445114736)
--(axis cs:10.9815192462079,0.0551380281594351)
--(axis cs:10.983204632457,0.0565516118073966)
--(axis cs:10.9847529326964,0.0579651954553581)
--(axis cs:10.9861712741865,0.0593787791033196)
--(axis cs:10.9874670552499,0.0607923627512811)
--(axis cs:10.9886478255158,0.0622059463992425)
--(axis cs:10.9897211786251,0.063619530047204)
--(axis cs:10.9906946577748,0.0650331136951655)
--(axis cs:10.9915756741642,0.066446697343127)
--(axis cs:10.9923714381294,0.0678602809910885)
--(axis cs:10.9930889025194,0.06927386463905)
--(axis cs:10.9937347176664,0.0706874482870115)
--(axis cs:10.9943151971548,0.072101031934973)
--(axis cs:10.9948362934736,0.0735146155829345)
--(axis cs:10.9953035825638,0.074928199230896)
--(axis cs:10.9957222562285,0.0763417828788575)
--(axis cs:10.9960971213594,0.077755366526819)
--(axis cs:10.996432604952,0.0791689501747805)
--(axis cs:10.9967327639145,0.080582533822742)
--(axis cs:10.9970012987341,0.0819961174707034)
--(axis cs:10.9972415701311,0.0834097011186649)
--(axis cs:10.9974566179101,0.0848232847666264)
--(axis cs:10.9976491813047,0.0862368684145879)
--(axis cs:10.9978217201974,0.0876504520625494)
--(axis cs:10.9979764366866,0.0890640357105109)
--(axis cs:10.9981152965567,0.0904776193584724)
--(axis cs:10.9982400502913,0.0918912030064339)
--(axis cs:10.9983522533413,0.0933047866543954)
--(axis cs:10.9984532854339,0.0947183703023569)
--(axis cs:10.9985443687632,0.0961319539503184)
--(axis cs:10.9986265849632,0.0975455375982799)
--(axis cs:10.9987008908046,0.0989591212462414)
--(axis cs:10.9987681325959,0.100372704894203)
--(axis cs:10.9988290593019,0.101786288542164)
--(axis cs:10.998884334412,0.103199872190126)
--(axis cs:10.9989345466121,0.104613455838087)
--(axis cs:10.9989802193253,0.106027039486049)
--(axis cs:10.999021819192,0.10744062313401)
--(axis cs:10.9990597635677,0.108854206781972)
--(axis cs:10.9990944271155,0.110267790429933)
--(axis cs:10.999126147569,0.111681374077895)
--(axis cs:10.9991552307401,0.113094957725856)
--(axis cs:10.9991819548405,0.114508541373818)
--(axis cs:10.9992065741831,0.115922125021779)
--(axis cs:10.9992293223221,0.117335708669741)
--(axis cs:10.9992504146894,0.118749292317702)
--(axis cs:10.9992700507777,0.120162875965664)
--(axis cs:10.9992884159184,0.121576459613625)
--(axis cs:10.9993056826994,0.122990043261587)
--(axis cs:10.9993220120644,0.124403626909548)
--(axis cs:10.9993375541322,0.12581721055751)
--(axis cs:10.9993524487764,0.127230794205471)
--(axis cs:10.9993668259996,0.128644377853433)
--(axis cs:10.9993808061388,0.130057961501394)
--(axis cs:10.9993944999357,0.131471545149356)
--(axis cs:10.9994080085052,0.132885128797317)
--(axis cs:10.9994214232336,0.134298712445279)
--(axis cs:10.9994348256371,0.13571229609324)
--(axis cs:10.9994482872089,0.137125879741202)
--(axis cs:10.9994618692805,0.138539463389163)
--(axis cs:10.9994756229227,0.139953047037125)
--(axis cs:11.0005243770773,0.139953047037125)
--(axis cs:11.0005243770773,0.139953047037125)
--(axis cs:11.0005381307195,0.138539463389163)
--(axis cs:11.0005517127911,0.137125879741202)
--(axis cs:11.0005651743629,0.13571229609324)
--(axis cs:11.0005785767664,0.134298712445279)
--(axis cs:11.0005919914948,0.132885128797317)
--(axis cs:11.0006055000643,0.131471545149356)
--(axis cs:11.0006191938612,0.130057961501394)
--(axis cs:11.0006331740004,0.128644377853433)
--(axis cs:11.0006475512236,0.127230794205471)
--(axis cs:11.0006624458678,0.12581721055751)
--(axis cs:11.0006779879356,0.124403626909548)
--(axis cs:11.0006943173006,0.122990043261587)
--(axis cs:11.0007115840816,0.121576459613625)
--(axis cs:11.0007299492223,0.120162875965664)
--(axis cs:11.0007495853106,0.118749292317702)
--(axis cs:11.0007706776779,0.117335708669741)
--(axis cs:11.0007934258169,0.115922125021779)
--(axis cs:11.0008180451595,0.114508541373818)
--(axis cs:11.0008447692599,0.113094957725856)
--(axis cs:11.000873852431,0.111681374077895)
--(axis cs:11.0009055728845,0.110267790429933)
--(axis cs:11.0009402364323,0.108854206781972)
--(axis cs:11.000978180808,0.10744062313401)
--(axis cs:11.0010197806747,0.106027039486049)
--(axis cs:11.0010654533879,0.104613455838087)
--(axis cs:11.001115665588,0.103199872190126)
--(axis cs:11.0011709406981,0.101786288542164)
--(axis cs:11.0012318674041,0.100372704894203)
--(axis cs:11.0012991091954,0.0989591212462414)
--(axis cs:11.0013734150368,0.0975455375982799)
--(axis cs:11.0014556312368,0.0961319539503184)
--(axis cs:11.0015467145661,0.0947183703023569)
--(axis cs:11.0016477466587,0.0933047866543954)
--(axis cs:11.0017599497087,0.0918912030064339)
--(axis cs:11.0018847034433,0.0904776193584724)
--(axis cs:11.0020235633134,0.0890640357105109)
--(axis cs:11.0021782798026,0.0876504520625494)
--(axis cs:11.0023508186953,0.0862368684145879)
--(axis cs:11.0025433820899,0.0848232847666264)
--(axis cs:11.0027584298689,0.0834097011186649)
--(axis cs:11.0029987012659,0.0819961174707034)
--(axis cs:11.0032672360855,0.080582533822742)
--(axis cs:11.003567395048,0.0791689501747805)
--(axis cs:11.0039028786406,0.077755366526819)
--(axis cs:11.0042777437715,0.0763417828788575)
--(axis cs:11.0046964174362,0.074928199230896)
--(axis cs:11.0051637065264,0.0735146155829345)
--(axis cs:11.0056848028452,0.072101031934973)
--(axis cs:11.0062652823336,0.0706874482870115)
--(axis cs:11.0069110974806,0.06927386463905)
--(axis cs:11.0076285618706,0.0678602809910885)
--(axis cs:11.0084243258358,0.066446697343127)
--(axis cs:11.0093053422252,0.0650331136951655)
--(axis cs:11.0102788213749,0.063619530047204)
--(axis cs:11.0113521744842,0.0622059463992425)
--(axis cs:11.0125329447501,0.0607923627512811)
--(axis cs:11.0138287258135,0.0593787791033196)
--(axis cs:11.0152470673036,0.0579651954553581)
--(axis cs:11.016795367543,0.0565516118073966)
--(axis cs:11.0184807537921,0.0551380281594351)
--(axis cs:11.0203099507549,0.0537244445114736)
--(axis cs:11.0222891384434,0.0523108608635121)
--(axis cs:11.0244238008894,0.0508972772155506)
--(axis cs:11.0267185675957,0.0494836935675891)
--(axis cs:11.0291770500185,0.0480701099196276)
--(axis cs:11.0318016757644,0.0466565262716661)
--(axis cs:11.0345935235442,0.0452429426237046)
--(axis cs:11.0375521622516,0.0438293589757431)
--(axis cs:11.0406754978034,0.0424157753277817)
--(axis cs:11.0439596315792,0.0410021916798202)
--(axis cs:11.0473987344215,0.0395886080318587)
--(axis cs:11.0509849401868,0.0381750243838972)
--(axis cs:11.0547082627671,0.0367614407359357)
--(axis cs:11.0585565403221,0.0353478570879742)
--(axis cs:11.0625154101666,0.0339342734400127)
--(axis cs:11.0665683173524,0.0325206897920512)
--(axis cs:11.0706965594618,0.0311071061440897)
--(axis cs:11.0748793695039,0.0296935224961282)
--(axis cs:11.0790940380812,0.0282799388481667)
--(axis cs:11.0833160751927,0.0268663552002052)
--(axis cs:11.0875194111654,0.0254527715522437)
--(axis cs:11.0916766352972,0.0240391879042822)
--(axis cs:11.095759269858,0.0226256042563208)
--(axis cs:11.0997380761694,0.0212120206083593)
--(axis cs:11.1035833885854,0.0197984369603978)
--(axis cs:11.1072654713627,0.0183848533124363)
--(axis cs:11.1107548926589,0.0169712696644748)
--(axis cs:11.1140229092581,0.0155576860165133)
--(axis cs:11.1170418551251,0.0141441023685518)
--(axis cs:11.1197855265402,0.0127305187205903)
--(axis cs:11.1222295563917,0.0113169350726288)
--(axis cs:11.1243517702107,0.00990335142466732)
--(axis cs:11.126132516724,0.00848976777670583)
--(axis cs:11.1275549660844,0.00707618412874434)
--(axis cs:11.1286053694977,0.00566260048078285)
--(axis cs:11.1292732746957,0.00424901683282135)
--(axis cs:11.1295516925892,0.00283543318485986)
--(axis cs:11.1294372114433,0.00142184953689837)
--(axis cs:11.1289300560334,8.26588893687585e-06)
--cycle;

\path [draw=darkslategray63, fill=steelblue49115161, semithick]
(axis cs:12.1097375602074,1.7795127860154e-06)
--(axis cs:11.8902624397926,1.7795127860154e-06)
--(axis cs:11.8895345899367,0.000396523175515191)
--(axis cs:11.8889806214208,0.000791266838244366)
--(axis cs:11.8886028262517,0.00118601050097354)
--(axis cs:11.8884026343731,0.00158075416370272)
--(axis cs:11.8883806038426,0.00197549782643189)
--(axis cs:11.8885364182045,0.00237024148916107)
--(axis cs:11.888868891073,0.00276498515189024)
--(axis cs:11.8893759778562,0.00315972881461942)
--(axis cs:11.8900547944707,0.0035544724773486)
--(axis cs:11.890901642815,0.00394921614007777)
--(axis cs:11.8919120426935,0.00434395980280695)
--(axis cs:11.8930807698147,0.00473870346553612)
--(axis cs:11.8944018994162,0.0051334471282653)
--(axis cs:11.8958688550146,0.00552819079099447)
--(axis cs:11.8974744617242,0.00592293445372365)
--(axis cs:11.899211003545,0.00631767811645282)
--(axis cs:11.9010702839868,0.006712421779182)
--(axis cs:11.9030436893688,0.00710716544191118)
--(axis cs:11.9051222541174,0.00750190910464035)
--(axis cs:11.9072967273778,0.00789665276736953)
--(axis cs:11.9095576402576,0.0082913964300987)
--(axis cs:11.9118953730264,0.00868614009282788)
--(axis cs:11.9143002216215,0.00908088375555705)
--(axis cs:11.9167624628301,0.00947562741828623)
--(axis cs:11.9192724175555,0.0098703710810154)
--(axis cs:11.9218205116167,0.0102651147437446)
--(axis cs:11.9243973335752,0.0106598584064738)
--(axis cs:11.9269936891347,0.0110546020692029)
--(axis cs:11.9296006517179,0.0114493457319321)
--(axis cs:11.9322096088787,0.0118440893946613)
--(axis cs:11.9348123042716,0.0122388330573905)
--(axis cs:11.9374008749632,0.0126335767201196)
--(axis cs:11.939967883928,0.0130283203828488)
--(axis cs:11.942506347637,0.013423064045578)
--(axis cs:11.9450097587036,0.0138178077083072)
--(axis cs:11.9474721036109,0.0142125513710363)
--(axis cs:11.9498878755955,0.0146072950337655)
--(axis cs:11.9522520828182,0.0150020386964947)
--(axis cs:11.9545602519918,0.0153967823592239)
--(axis cs:11.9568084276828,0.015791526021953)
--(axis cs:11.9589931675378,0.0161862696846822)
--(axis cs:11.9611115337167,0.0165810133474114)
--(axis cs:11.9631610808393,0.0169757570101406)
--(axis cs:11.9651398407751,0.0173705006728697)
--(axis cs:11.9670463046177,0.0177652443355989)
--(axis cs:11.968879402196,0.0181599879983281)
--(axis cs:11.9706384794785,0.0185547316610573)
--(axis cs:11.9723232742275,0.0189494753237864)
--(axis cs:11.9739338902529,0.0193442189865156)
--(axis cs:11.975470770608,0.0197389626492448)
--(axis cs:11.9769346700578,0.020133706311974)
--(axis cs:11.9783266271307,0.0205284499747031)
--(axis cs:11.9796479360501,0.0209231936374323)
--(axis cs:11.9809001188187,0.0213179373001615)
--(axis cs:11.9820848977061,0.0217126809628907)
--(axis cs:11.9832041683663,0.0221074246256198)
--(axis cs:11.9842599737864,0.022502168288349)
--(axis cs:11.9852544792431,0.0228969119510782)
--(axis cs:11.9861899484148,0.0232916556138074)
--(axis cs:11.9870687207775,0.0236863992765365)
--(axis cs:11.9878931903813,0.0240811429392657)
--(axis cs:11.9886657860857,0.0244758866019949)
--(axis cs:11.9893889533065,0.0248706302647241)
--(axis cs:11.9900651373063,0.0252653739274533)
--(axis cs:11.990696768042,0.0256601175901824)
--(axis cs:11.9912862465626,0.0260548612529116)
--(axis cs:11.9918359329364,0.0264496049156408)
--(axis cs:11.9923481356713,0.02684434857837)
--(axis cs:11.9928251025784,0.0272390922410991)
--(axis cs:11.993269013021,0.0276338359038283)
--(axis cs:11.9936819714791,0.0280285795665575)
--(axis cs:11.9940660023544,0.0284233232292867)
--(axis cs:11.9944230459344,0.0288180668920158)
--(axis cs:11.9947549554313,0.029212810554745)
--(axis cs:11.9950634950062,0.0296075542174742)
--(axis cs:11.9953503386927,0.0300022978802034)
--(axis cs:11.9956170701284,0.0303970415429325)
--(axis cs:11.9958651830096,0.0307917852056617)
--(axis cs:11.9960960821806,0.0311865288683909)
--(axis cs:11.996311085279,0.0315812725311201)
--(axis cs:11.9965114248538,0.0319760161938492)
--(axis cs:11.9966982508857,0.0323707598565784)
--(axis cs:11.9968726336354,0.0327655035193076)
--(axis cs:11.9970355667577,0.0331602471820368)
--(axis cs:11.9971879706192,0.0335549908447659)
--(axis cs:11.9973306957649,0.0339497345074951)
--(axis cs:11.9974645264838,0.0343444781702243)
--(axis cs:11.9975901844296,0.0347392218329535)
--(axis cs:11.9977083322549,0.0351339654956826)
--(axis cs:11.9978195772262,0.0355287091584118)
--(axis cs:11.997924474789,0.035923452821141)
--(axis cs:11.9980235320564,0.0363181964838702)
--(axis cs:11.9981172112019,0.0367129401465993)
--(axis cs:11.9982059327372,0.0371076838093285)
--(axis cs:11.9982900786618,0.0375024274720577)
--(axis cs:11.9983699954739,0.0378971711347869)
--(axis cs:11.998445997035,0.038291914797516)
--(axis cs:11.9985183672823,0.0386866584602452)
--(axis cs:11.9985873627885,0.0390814021229744)
--(axis cs:12.0014126372115,0.0390814021229744)
--(axis cs:12.0014126372115,0.0390814021229744)
--(axis cs:12.0014816327177,0.0386866584602452)
--(axis cs:12.001554002965,0.038291914797516)
--(axis cs:12.0016300045261,0.0378971711347869)
--(axis cs:12.0017099213382,0.0375024274720577)
--(axis cs:12.0017940672628,0.0371076838093285)
--(axis cs:12.0018827887981,0.0367129401465993)
--(axis cs:12.0019764679436,0.0363181964838702)
--(axis cs:12.002075525211,0.035923452821141)
--(axis cs:12.0021804227738,0.0355287091584118)
--(axis cs:12.0022916677451,0.0351339654956826)
--(axis cs:12.0024098155704,0.0347392218329535)
--(axis cs:12.0025354735162,0.0343444781702243)
--(axis cs:12.0026693042351,0.0339497345074951)
--(axis cs:12.0028120293808,0.0335549908447659)
--(axis cs:12.0029644332423,0.0331602471820368)
--(axis cs:12.0031273663646,0.0327655035193076)
--(axis cs:12.0033017491143,0.0323707598565784)
--(axis cs:12.0034885751462,0.0319760161938492)
--(axis cs:12.003688914721,0.0315812725311201)
--(axis cs:12.0039039178194,0.0311865288683909)
--(axis cs:12.0041348169904,0.0307917852056617)
--(axis cs:12.0043829298716,0.0303970415429325)
--(axis cs:12.0046496613073,0.0300022978802034)
--(axis cs:12.0049365049938,0.0296075542174742)
--(axis cs:12.0052450445687,0.029212810554745)
--(axis cs:12.0055769540656,0.0288180668920158)
--(axis cs:12.0059339976456,0.0284233232292867)
--(axis cs:12.0063180285209,0.0280285795665575)
--(axis cs:12.006730986979,0.0276338359038283)
--(axis cs:12.0071748974216,0.0272390922410991)
--(axis cs:12.0076518643287,0.02684434857837)
--(axis cs:12.0081640670636,0.0264496049156408)
--(axis cs:12.0087137534374,0.0260548612529116)
--(axis cs:12.009303231958,0.0256601175901824)
--(axis cs:12.0099348626937,0.0252653739274533)
--(axis cs:12.0106110466935,0.0248706302647241)
--(axis cs:12.0113342139143,0.0244758866019949)
--(axis cs:12.0121068096187,0.0240811429392657)
--(axis cs:12.0129312792225,0.0236863992765365)
--(axis cs:12.0138100515852,0.0232916556138074)
--(axis cs:12.0147455207569,0.0228969119510782)
--(axis cs:12.0157400262136,0.022502168288349)
--(axis cs:12.0167958316337,0.0221074246256198)
--(axis cs:12.0179151022939,0.0217126809628907)
--(axis cs:12.0190998811813,0.0213179373001615)
--(axis cs:12.0203520639499,0.0209231936374323)
--(axis cs:12.0216733728693,0.0205284499747031)
--(axis cs:12.0230653299422,0.020133706311974)
--(axis cs:12.024529229392,0.0197389626492448)
--(axis cs:12.0260661097471,0.0193442189865156)
--(axis cs:12.0276767257725,0.0189494753237864)
--(axis cs:12.0293615205215,0.0185547316610573)
--(axis cs:12.031120597804,0.0181599879983281)
--(axis cs:12.0329536953823,0.0177652443355989)
--(axis cs:12.0348601592249,0.0173705006728697)
--(axis cs:12.0368389191607,0.0169757570101406)
--(axis cs:12.0388884662833,0.0165810133474114)
--(axis cs:12.0410068324622,0.0161862696846822)
--(axis cs:12.0431915723172,0.015791526021953)
--(axis cs:12.0454397480082,0.0153967823592239)
--(axis cs:12.0477479171818,0.0150020386964947)
--(axis cs:12.0501121244045,0.0146072950337655)
--(axis cs:12.0525278963891,0.0142125513710363)
--(axis cs:12.0549902412964,0.0138178077083072)
--(axis cs:12.057493652363,0.013423064045578)
--(axis cs:12.060032116072,0.0130283203828488)
--(axis cs:12.0625991250368,0.0126335767201196)
--(axis cs:12.0651876957284,0.0122388330573905)
--(axis cs:12.0677903911213,0.0118440893946613)
--(axis cs:12.0703993482821,0.0114493457319321)
--(axis cs:12.0730063108653,0.0110546020692029)
--(axis cs:12.0756026664248,0.0106598584064738)
--(axis cs:12.0781794883833,0.0102651147437446)
--(axis cs:12.0807275824445,0.0098703710810154)
--(axis cs:12.0832375371699,0.00947562741828623)
--(axis cs:12.0856997783785,0.00908088375555705)
--(axis cs:12.0881046269736,0.00868614009282788)
--(axis cs:12.0904423597424,0.0082913964300987)
--(axis cs:12.0927032726222,0.00789665276736953)
--(axis cs:12.0948777458826,0.00750190910464035)
--(axis cs:12.0969563106312,0.00710716544191118)
--(axis cs:12.0989297160132,0.006712421779182)
--(axis cs:12.100788996455,0.00631767811645282)
--(axis cs:12.1025255382758,0.00592293445372365)
--(axis cs:12.1041311449854,0.00552819079099447)
--(axis cs:12.1055981005838,0.0051334471282653)
--(axis cs:12.1069192301853,0.00473870346553612)
--(axis cs:12.1080879573065,0.00434395980280695)
--(axis cs:12.109098357185,0.00394921614007777)
--(axis cs:12.1099452055293,0.0035544724773486)
--(axis cs:12.1106240221438,0.00315972881461942)
--(axis cs:12.111131108927,0.00276498515189024)
--(axis cs:12.1114635817955,0.00237024148916107)
--(axis cs:12.1116193961574,0.00197549782643189)
--(axis cs:12.1115973656269,0.00158075416370272)
--(axis cs:12.1113971737483,0.00118601050097354)
--(axis cs:12.1110193785792,0.000791266838244366)
--(axis cs:12.1104654100633,0.000396523175515191)
--(axis cs:12.1097375602074,1.7795127860154e-06)
--cycle;

\path [draw=darkslategray63, fill=steelblue49115161, semithick]
(axis cs:13.1031640738185,5.20031426276546e-06)
--(axis cs:12.8968359261815,5.20031426276546e-06)
--(axis cs:12.89648122164,0.00198492509305725)
--(axis cs:12.8964318389753,0.00396464987185174)
--(axis cs:12.8966875661441,0.00594437465064623)
--(axis cs:12.8972454471521,0.00792409942944071)
--(axis cs:12.8980998313424,0.0099038242082352)
--(axis cs:12.8992424629019,0.0118835489870297)
--(axis cs:12.9006626086473,0.0138632737658242)
--(axis cs:12.9023472213631,0.0158429985446187)
--(axis cs:12.9042811352525,0.0178227233234131)
--(axis cs:12.906447289441,0.0198024481022076)
--(axis cs:12.9088269749592,0.0217821728810021)
--(axis cs:12.9114001002404,0.0237618976597966)
--(axis cs:12.9141454699012,0.0257416224385911)
--(axis cs:12.9170410714428,0.0277213472173856)
--(axis cs:12.9200643645059,0.0297010719961801)
--(axis cs:12.9231925674412,0.0316807967749746)
--(axis cs:12.9264029362005,0.0336605215537691)
--(axis cs:12.9296730309113,0.0356402463325635)
--(axis cs:12.9329809659467,0.037619971111358)
--(axis cs:12.9363056398327,0.0395996958901525)
--(axis cs:12.9396269419267,0.041579420668947)
--(axis cs:12.9429259334342,0.0435591454477415)
--(axis cs:12.9461850009922,0.045538870226536)
--(axis cs:12.9493879817077,0.0475185950053305)
--(axis cs:12.9525202591937,0.0494983197841249)
--(axis cs:12.9555688307658,0.0514780445629194)
--(axis cs:12.958522346542,0.0534577693417139)
--(axis cs:12.9613711217102,0.0554374941205084)
--(axis cs:12.9641071236849,0.0574172188993029)
--(axis cs:12.9667239362581,0.0593969436780974)
--(axis cs:12.9692167031565,0.0613766684568919)
--(axis cs:12.9715820536402,0.0633563932356864)
--(axis cs:12.973818012929,0.0653361180144808)
--(axis cs:12.9759239003086,0.0673158427932753)
--(axis cs:12.9779002177691,0.0692955675720698)
--(axis cs:12.9797485319626,0.0712752923508643)
--(axis cs:12.9814713521365,0.0732550171296588)
--(axis cs:12.9830720065319,0.0752347419084533)
--(axis cs:12.9845545195164,0.0772144666872478)
--(axis cs:12.9859234914791,0.0791941914660423)
--(axis cs:12.9871839832503,0.0811739162448367)
--(axis cs:12.9883414065301,0.0831536410236312)
--(axis cs:12.9894014215286,0.0851333658024257)
--(axis cs:12.9903698427466,0.0871130905812202)
--(axis cs:12.9912525535551,0.0890928153600147)
--(axis cs:12.9920554299857,0.0910725401388092)
--(axis cs:12.9927842739129,0.0930522649176037)
--(axis cs:12.9934447556036,0.0950319896963981)
--(axis cs:12.994042365432,0.0970117144751926)
--(axis cs:12.994582374403,0.0989914392539871)
--(axis cs:12.9950698030068,0.100971164032782)
--(axis cs:12.9955093978263,0.102950888811576)
--(axis cs:12.9959056152505,0.104930613590371)
--(axis cs:12.9962626115997,0.106910338369165)
--(axis cs:12.9965842389392,0.10889006314796)
--(axis cs:12.9968740458573,0.110869787926754)
--(axis cs:12.9971352824889,0.112849512705549)
--(axis cs:12.9973709090935,0.114829237484343)
--(axis cs:12.9975836075289,0.116808962263138)
--(axis cs:12.9977757950087,0.118788687041932)
--(axis cs:12.9979496395783,0.120768411820726)
--(axis cs:12.9981070768005,0.122748136599521)
--(axis cs:12.9982498271963,0.124727861378315)
--(axis cs:12.9983794140435,0.12670758615711)
--(axis cs:12.9984971811883,0.128687310935904)
--(axis cs:12.9986043105819,0.130667035714699)
--(axis cs:12.9987018393004,0.132646760493493)
--(axis cs:12.9987906758544,0.134626485272288)
--(axis cs:12.9988716156356,0.136606210051082)
--(axis cs:12.9989453553873,0.138585934829877)
--(axis cs:12.9990125066174,0.140565659608671)
--(axis cs:12.9990736079038,0.142545384387466)
--(axis cs:12.9991291360659,0.14452510916626)
--(axis cs:12.999179516199,0.146504833945055)
--(axis cs:12.9992251305855,0.148484558723849)
--(axis cs:12.9992663265119,0.150464283502644)
--(axis cs:12.9993034230343,0.152444008281438)
--(axis cs:12.9993367167428,0.154423733060233)
--(axis cs:12.9993664865831,0.156403457839027)
--(axis cs:12.9993929978014,0.158383182617822)
--(axis cs:12.9994165050802,0.160362907396616)
--(axis cs:12.999437254936,0.162342632175411)
--(axis cs:12.9994554874532,0.164322356954205)
--(axis cs:12.9994714374261,0.166302081733)
--(axis cs:12.9994853349827,0.168281806511794)
--(axis cs:12.9994974057632,0.170261531290589)
--(axis cs:12.9995078707226,0.172241256069383)
--(axis cs:12.9995169456254,0.174220980848178)
--(axis cs:12.9995248402994,0.176200705626972)
--(axis cs:12.9995317577084,0.178180430405767)
--(axis cs:12.9995378929043,0.180160155184561)
--(axis cs:12.999543431912,0.182139879963356)
--(axis cs:12.9995485505971,0.18411960474215)
--(axis cs:12.9995534135617,0.186099329520945)
--(axis cs:12.9995581731091,0.188079054299739)
--(axis cs:12.9995629683112,0.190058779078534)
--(axis cs:12.9995679242096,0.192038503857328)
--(axis cs:12.9995731511729,0.194018228636123)
--(axis cs:12.9995787444305,0.195997953414917)
--(axis cs:13.0004212555695,0.195997953414917)
--(axis cs:13.0004212555695,0.195997953414917)
--(axis cs:13.0004268488271,0.194018228636123)
--(axis cs:13.0004320757904,0.192038503857328)
--(axis cs:13.0004370316888,0.190058779078534)
--(axis cs:13.0004418268909,0.188079054299739)
--(axis cs:13.0004465864383,0.186099329520945)
--(axis cs:13.0004514494029,0.18411960474215)
--(axis cs:13.000456568088,0.182139879963356)
--(axis cs:13.0004621070957,0.180160155184561)
--(axis cs:13.0004682422916,0.178180430405767)
--(axis cs:13.0004751597006,0.176200705626972)
--(axis cs:13.0004830543746,0.174220980848178)
--(axis cs:13.0004921292774,0.172241256069383)
--(axis cs:13.0005025942368,0.170261531290589)
--(axis cs:13.0005146650173,0.168281806511794)
--(axis cs:13.0005285625739,0.166302081733)
--(axis cs:13.0005445125468,0.164322356954205)
--(axis cs:13.000562745064,0.162342632175411)
--(axis cs:13.0005834949198,0.160362907396616)
--(axis cs:13.0006070021986,0.158383182617822)
--(axis cs:13.0006335134169,0.156403457839027)
--(axis cs:13.0006632832572,0.154423733060233)
--(axis cs:13.0006965769657,0.152444008281438)
--(axis cs:13.0007336734881,0.150464283502644)
--(axis cs:13.0007748694145,0.148484558723849)
--(axis cs:13.000820483801,0.146504833945055)
--(axis cs:13.0008708639341,0.14452510916626)
--(axis cs:13.0009263920962,0.142545384387466)
--(axis cs:13.0009874933826,0.140565659608671)
--(axis cs:13.0010546446127,0.138585934829877)
--(axis cs:13.0011283843644,0.136606210051082)
--(axis cs:13.0012093241456,0.134626485272288)
--(axis cs:13.0012981606996,0.132646760493493)
--(axis cs:13.0013956894181,0.130667035714699)
--(axis cs:13.0015028188117,0.128687310935904)
--(axis cs:13.0016205859565,0.12670758615711)
--(axis cs:13.0017501728037,0.124727861378315)
--(axis cs:13.0018929231995,0.122748136599521)
--(axis cs:13.0020503604217,0.120768411820726)
--(axis cs:13.0022242049913,0.118788687041932)
--(axis cs:13.0024163924711,0.116808962263138)
--(axis cs:13.0026290909065,0.114829237484343)
--(axis cs:13.0028647175111,0.112849512705549)
--(axis cs:13.0031259541427,0.110869787926754)
--(axis cs:13.0034157610608,0.10889006314796)
--(axis cs:13.0037373884003,0.106910338369165)
--(axis cs:13.0040943847495,0.104930613590371)
--(axis cs:13.0044906021737,0.102950888811576)
--(axis cs:13.0049301969932,0.100971164032782)
--(axis cs:13.005417625597,0.0989914392539871)
--(axis cs:13.005957634568,0.0970117144751926)
--(axis cs:13.0065552443964,0.0950319896963981)
--(axis cs:13.0072157260871,0.0930522649176037)
--(axis cs:13.0079445700143,0.0910725401388092)
--(axis cs:13.0087474464449,0.0890928153600147)
--(axis cs:13.0096301572534,0.0871130905812202)
--(axis cs:13.0105985784714,0.0851333658024257)
--(axis cs:13.0116585934699,0.0831536410236312)
--(axis cs:13.0128160167497,0.0811739162448367)
--(axis cs:13.0140765085209,0.0791941914660423)
--(axis cs:13.0154454804836,0.0772144666872478)
--(axis cs:13.0169279934681,0.0752347419084533)
--(axis cs:13.0185286478635,0.0732550171296588)
--(axis cs:13.0202514680374,0.0712752923508643)
--(axis cs:13.0220997822309,0.0692955675720698)
--(axis cs:13.0240760996914,0.0673158427932753)
--(axis cs:13.026181987071,0.0653361180144808)
--(axis cs:13.0284179463598,0.0633563932356864)
--(axis cs:13.0307832968435,0.0613766684568919)
--(axis cs:13.0332760637419,0.0593969436780974)
--(axis cs:13.0358928763151,0.0574172188993029)
--(axis cs:13.0386288782898,0.0554374941205084)
--(axis cs:13.041477653458,0.0534577693417139)
--(axis cs:13.0444311692342,0.0514780445629194)
--(axis cs:13.0474797408063,0.0494983197841249)
--(axis cs:13.0506120182923,0.0475185950053305)
--(axis cs:13.0538149990078,0.045538870226536)
--(axis cs:13.0570740665658,0.0435591454477415)
--(axis cs:13.0603730580733,0.041579420668947)
--(axis cs:13.0636943601673,0.0395996958901525)
--(axis cs:13.0670190340533,0.037619971111358)
--(axis cs:13.0703269690887,0.0356402463325635)
--(axis cs:13.0735970637995,0.0336605215537691)
--(axis cs:13.0768074325588,0.0316807967749746)
--(axis cs:13.0799356354941,0.0297010719961801)
--(axis cs:13.0829589285572,0.0277213472173856)
--(axis cs:13.0858545300988,0.0257416224385911)
--(axis cs:13.0885998997596,0.0237618976597966)
--(axis cs:13.0911730250408,0.0217821728810021)
--(axis cs:13.093552710559,0.0198024481022076)
--(axis cs:13.0957188647475,0.0178227233234131)
--(axis cs:13.0976527786369,0.0158429985446187)
--(axis cs:13.0993373913527,0.0138632737658242)
--(axis cs:13.1007575370981,0.0118835489870297)
--(axis cs:13.1019001686576,0.0099038242082352)
--(axis cs:13.1027545528479,0.00792409942944071)
--(axis cs:13.1033124338559,0.00594437465064623)
--(axis cs:13.1035681610247,0.00396464987185174)
--(axis cs:13.10351877836,0.00198492509305725)
--(axis cs:13.1031640738185,5.20031426276546e-06)
--cycle;

\path [draw=darkslategray63, fill=steelblue49115161, semithick]
(axis cs:14.0869351602089,6.40979578747647e-06)
--(axis cs:13.9130648397911,6.40979578747647e-06)
--(axis cs:13.9126298324036,0.000350870395722626)
--(axis cs:13.9122853236801,0.000695330995657776)
--(axis cs:13.9120322205222,0.00103979159559293)
--(axis cs:13.911871134429,0.00138425219552808)
--(axis cs:13.911802378774,0.00172871279546322)
--(axis cs:13.9118259677101,0.00207317339539837)
--(axis cs:13.9119416167055,0.00241763399533352)
--(axis cs:13.9121487447045,0.00276209459526867)
--(axis cs:13.9124464778938,0.00310655519520382)
--(axis cs:13.9128336550407,0.00345101579513897)
--(axis cs:13.9133088343619,0.00379547639507412)
--(axis cs:13.9138703018656,0.00413993699500927)
--(axis cs:13.914516081102,0.00448439759494442)
--(axis cs:13.915243944246,0.00482885819487957)
--(axis cs:13.9160514244257,0.00517331879481472)
--(axis cs:13.9169358292041,0.00551777939474987)
--(axis cs:13.9178942551099,0.00586223999468502)
--(axis cs:13.9189236031115,0.00620670059462017)
--(axis cs:13.9200205949176,0.00655116119455532)
--(axis cs:13.9211817899877,0.00689562179449047)
--(axis cs:13.9224036031293,0.00724008239442562)
--(axis cs:13.923682322557,0.00758454299436077)
--(axis cs:13.9250141282893,0.00792900359429592)
--(axis cs:13.9263951107559,0.00827346419423107)
--(axis cs:13.9278212894906,0.00861792479416622)
--(axis cs:13.9292886317892,0.00896238539410137)
--(axis cs:13.9307930712092,0.00930684599403652)
--(axis cs:13.9323305257996,0.00965130659397167)
--(axis cs:13.9338969159467,0.00999576719390682)
--(axis cs:13.9354881817333,0.010340227793842)
--(axis cs:13.9371002997114,0.0106846883937771)
--(axis cs:13.9387292989988,0.0110291489937123)
--(axis cs:13.9403712766138,0.0113736095936474)
--(axis cs:13.9420224119749,0.0117180701935826)
--(axis cs:13.943678980498,0.0120625307935177)
--(axis cs:13.9453373662334,0.0124069913934529)
--(axis cs:13.946994073494,0.012751451993388)
--(axis cs:13.9486457374358,0.0130959125933232)
--(axis cs:13.9502891335601,0.0134403731932583)
--(axis cs:13.9519211861168,0.0137848337931935)
--(axis cs:13.9535389753973,0.0141292943931286)
--(axis cs:13.9551397439119,0.0144737549930638)
--(axis cs:13.9567209014602,0.0148182155929989)
--(axis cs:13.9582800291042,0.0151626761929341)
--(axis cs:13.9598148820678,0.0155071367928692)
--(axis cs:13.9613233915887,0.0158515973928044)
--(axis cs:13.9628036657588,0.0161960579927395)
--(axis cs:13.9642539893914,0.0165405185926747)
--(axis cs:13.9656728229639,0.0168849791926098)
--(axis cs:13.9670588006831,0.017229439792545)
--(axis cs:13.96841072773,0.0175739003924801)
--(axis cs:13.9697275767414,0.0179183609924153)
--(axis cs:13.9710084835878,0.0182628215923504)
--(axis cs:13.9722527425115,0.0186072821922856)
--(axis cs:13.9734598006883,0.0189517427922207)
--(axis cs:13.9746292522779,0.0192962033921559)
--(axis cs:13.9757608320276,0.019640663992091)
--(axis cs:13.9768544084947,0.0199851245920262)
--(axis cs:13.9779099769512,0.0203295851919613)
--(axis cs:13.9789276520333,0.0206740457918965)
--(axis cs:13.9799076601956,0.0210185063918316)
--(axis cs:13.980850332031,0.0213629669917668)
--(axis cs:13.9817560945089,0.0217074275917019)
--(axis cs:13.982625463188,0.0220518881916371)
--(axis cs:13.9834590344517,0.0223963487915722)
--(axis cs:13.9842574778131,0.0227408093915074)
--(axis cs:13.9850215283341,0.0230852699914425)
--(axis cs:13.9857519791965,0.0234297305913777)
--(axis cs:13.9864496744614,0.0237741911913128)
--(axis cs:13.9871155020499,0.024118651791248)
--(axis cs:13.9877503869727,0.0244631123911831)
--(axis cs:13.9883552848322,0.0248075729911183)
--(axis cs:13.9889311756206,0.0251520335910534)
--(axis cs:13.9894790578287,0.0254964941909886)
--(axis cs:13.9899999428808,0.0258409547909237)
--(axis cs:13.9904948499057,0.0261854153908589)
--(axis cs:13.990964800852,0.026529875990794)
--(axis cs:13.9914108159506,0.0268743365907292)
--(axis cs:13.9918339095278,0.0272187971906643)
--(axis cs:13.9922350861674,0.0275632577905995)
--(axis cs:13.9926153372175,0.0279077183905346)
--(axis cs:13.9929756376383,0.0282521789904698)
--(axis cs:13.993316943183,0.0285966395904049)
--(axis cs:13.9936401879014,0.0289411001903401)
--(axis cs:13.9939462819573,0.0292855607902752)
--(axis cs:13.9942361097471,0.0296300213902103)
--(axis cs:13.9945105283064,0.0299744819901455)
--(axis cs:13.9947703659906,0.0303189425900806)
--(axis cs:13.995016421416,0.0306634031900158)
--(axis cs:13.9952494626441,0.0310078637899509)
--(axis cs:13.9954702265959,0.0313523243898861)
--(axis cs:13.9956794186789,0.0316967849898212)
--(axis cs:13.9958777126107,0.0320412455897564)
--(axis cs:13.9960657504253,0.0323857061896915)
--(axis cs:13.9962441426438,0.0327301667896267)
--(axis cs:13.9964134685967,0.0330746273895618)
--(axis cs:13.99657427688,0.033419087989497)
--(axis cs:13.9967270859332,0.0337635485894321)
--(axis cs:13.9968723847235,0.0341080091893673)
--(axis cs:14.0031276152765,0.0341080091893673)
--(axis cs:14.0031276152765,0.0341080091893673)
--(axis cs:14.0032729140668,0.0337635485894321)
--(axis cs:14.00342572312,0.033419087989497)
--(axis cs:14.0035865314033,0.0330746273895618)
--(axis cs:14.0037558573562,0.0327301667896267)
--(axis cs:14.0039342495747,0.0323857061896915)
--(axis cs:14.0041222873893,0.0320412455897564)
--(axis cs:14.0043205813211,0.0316967849898212)
--(axis cs:14.0045297734041,0.0313523243898861)
--(axis cs:14.0047505373559,0.0310078637899509)
--(axis cs:14.004983578584,0.0306634031900158)
--(axis cs:14.0052296340094,0.0303189425900806)
--(axis cs:14.0054894716936,0.0299744819901455)
--(axis cs:14.0057638902529,0.0296300213902103)
--(axis cs:14.0060537180427,0.0292855607902752)
--(axis cs:14.0063598120986,0.0289411001903401)
--(axis cs:14.006683056817,0.0285966395904049)
--(axis cs:14.0070243623617,0.0282521789904698)
--(axis cs:14.0073846627825,0.0279077183905346)
--(axis cs:14.0077649138326,0.0275632577905995)
--(axis cs:14.0081660904722,0.0272187971906643)
--(axis cs:14.0085891840494,0.0268743365907292)
--(axis cs:14.009035199148,0.026529875990794)
--(axis cs:14.0095051500943,0.0261854153908589)
--(axis cs:14.0100000571192,0.0258409547909237)
--(axis cs:14.0105209421713,0.0254964941909886)
--(axis cs:14.0110688243794,0.0251520335910534)
--(axis cs:14.0116447151678,0.0248075729911183)
--(axis cs:14.0122496130273,0.0244631123911831)
--(axis cs:14.0128844979501,0.024118651791248)
--(axis cs:14.0135503255386,0.0237741911913128)
--(axis cs:14.0142480208035,0.0234297305913777)
--(axis cs:14.0149784716659,0.0230852699914425)
--(axis cs:14.0157425221869,0.0227408093915074)
--(axis cs:14.0165409655483,0.0223963487915722)
--(axis cs:14.017374536812,0.0220518881916371)
--(axis cs:14.0182439054911,0.0217074275917019)
--(axis cs:14.019149667969,0.0213629669917668)
--(axis cs:14.0200923398044,0.0210185063918316)
--(axis cs:14.0210723479667,0.0206740457918965)
--(axis cs:14.0220900230488,0.0203295851919613)
--(axis cs:14.0231455915053,0.0199851245920262)
--(axis cs:14.0242391679724,0.019640663992091)
--(axis cs:14.0253707477221,0.0192962033921559)
--(axis cs:14.0265401993117,0.0189517427922207)
--(axis cs:14.0277472574885,0.0186072821922856)
--(axis cs:14.0289915164122,0.0182628215923504)
--(axis cs:14.0302724232586,0.0179183609924153)
--(axis cs:14.03158927227,0.0175739003924801)
--(axis cs:14.0329411993169,0.017229439792545)
--(axis cs:14.0343271770361,0.0168849791926098)
--(axis cs:14.0357460106086,0.0165405185926747)
--(axis cs:14.0371963342412,0.0161960579927395)
--(axis cs:14.0386766084113,0.0158515973928044)
--(axis cs:14.0401851179322,0.0155071367928692)
--(axis cs:14.0417199708958,0.0151626761929341)
--(axis cs:14.0432790985398,0.0148182155929989)
--(axis cs:14.0448602560881,0.0144737549930638)
--(axis cs:14.0464610246027,0.0141292943931286)
--(axis cs:14.0480788138832,0.0137848337931935)
--(axis cs:14.0497108664399,0.0134403731932583)
--(axis cs:14.0513542625642,0.0130959125933232)
--(axis cs:14.053005926506,0.012751451993388)
--(axis cs:14.0546626337666,0.0124069913934529)
--(axis cs:14.056321019502,0.0120625307935177)
--(axis cs:14.0579775880251,0.0117180701935826)
--(axis cs:14.0596287233862,0.0113736095936474)
--(axis cs:14.0612707010012,0.0110291489937123)
--(axis cs:14.0628997002886,0.0106846883937771)
--(axis cs:14.0645118182667,0.010340227793842)
--(axis cs:14.0661030840533,0.00999576719390682)
--(axis cs:14.0676694742004,0.00965130659397167)
--(axis cs:14.0692069287908,0.00930684599403652)
--(axis cs:14.0707113682108,0.00896238539410137)
--(axis cs:14.0721787105094,0.00861792479416622)
--(axis cs:14.0736048892441,0.00827346419423107)
--(axis cs:14.0749858717107,0.00792900359429592)
--(axis cs:14.076317677443,0.00758454299436077)
--(axis cs:14.0775963968707,0.00724008239442562)
--(axis cs:14.0788182100123,0.00689562179449047)
--(axis cs:14.0799794050824,0.00655116119455532)
--(axis cs:14.0810763968885,0.00620670059462017)
--(axis cs:14.0821057448901,0.00586223999468502)
--(axis cs:14.0830641707959,0.00551777939474987)
--(axis cs:14.0839485755743,0.00517331879481472)
--(axis cs:14.084756055754,0.00482885819487957)
--(axis cs:14.085483918898,0.00448439759494442)
--(axis cs:14.0861296981344,0.00413993699500927)
--(axis cs:14.0866911656381,0.00379547639507412)
--(axis cs:14.0871663449593,0.00345101579513897)
--(axis cs:14.0875535221062,0.00310655519520382)
--(axis cs:14.0878512552955,0.00276209459526867)
--(axis cs:14.0880583832945,0.00241763399533352)
--(axis cs:14.0881740322899,0.00207317339539837)
--(axis cs:14.088197621226,0.00172871279546322)
--(axis cs:14.088128865571,0.00138425219552808)
--(axis cs:14.0879677794778,0.00103979159559293)
--(axis cs:14.0877146763199,0.000695330995657776)
--(axis cs:14.0873701675964,0.000350870395722626)
--(axis cs:14.0869351602089,6.40979578747647e-06)
--cycle;

\path [draw=darkslategray63, fill=steelblue49115161, semithick]
(axis cs:15.0788940934334,1.50640762512921e-05)
--(axis cs:14.9211059065666,1.50640762512921e-05)
--(axis cs:14.9209515096066,0.00219935095044617)
--(axis cs:14.9210233742255,0.00438363782464104)
--(axis cs:14.9213205118751,0.00656792469883592)
--(axis cs:14.9218399800835,0.00875221157303079)
--(axis cs:14.9225769275867,0.0109364984472257)
--(axis cs:14.9235246668597,0.0131207853214205)
--(axis cs:14.9246747725504,0.0153050721956154)
--(axis cs:14.9260172038098,0.0174893590698103)
--(axis cs:14.9275404480539,0.0196736459440052)
--(axis cs:14.9292316832938,0.0218579328182)
--(axis cs:14.9310769558511,0.0240422196923949)
--(axis cs:14.9330613700315,0.0262265065665898)
--(axis cs:14.9351692861719,0.0284107934407847)
--(axis cs:14.9373845234042,0.0305950803149795)
--(axis cs:14.9396905634962,0.0327793671891744)
--(axis cs:14.9420707522243,0.0349636540633693)
--(axis cs:14.9445084949115,0.0371479409375642)
--(axis cs:14.9469874430109,0.039332227811759)
--(axis cs:14.9494916689208,0.0415165146859539)
--(axis cs:14.9520058265792,0.0437008015601488)
--(axis cs:14.9545152957823,0.0458850884343437)
--(axis cs:14.9570063086004,0.0480693753085385)
--(axis cs:14.9594660567045,0.0502536621827334)
--(axis cs:14.9618827788609,0.0524379490569283)
--(axis cs:14.9642458282906,0.0546222359311232)
--(axis cs:14.9665457200047,0.056806522805318)
--(axis cs:14.9687741586155,0.0589908096795129)
--(axis cs:14.970924047479,0.0611750965537078)
--(axis cs:14.9729894803278,0.0633593834279026)
--(axis cs:14.9749657168195,0.0655436703020975)
--(axis cs:14.9768491436314,0.0677279571762924)
--(axis cs:14.9786372228934,0.0699122440504873)
--(axis cs:14.9803284298516,0.0720965309246822)
--(axis cs:14.9819221817121,0.074280817798877)
--(axis cs:14.9834187596174,0.0764651046730719)
--(axis cs:14.9848192256723,0.0786493915472668)
--(axis cs:14.9861253368545,0.0808336784214616)
--(axis cs:14.987339457538,0.0830179652956565)
--(axis cs:14.9884644722143,0.0852022521698514)
--(axis cs:14.9895036998395,0.0873865390440463)
--(axis cs:14.9904608110548,0.0895708259182412)
--(axis cs:14.9913397493484,0.091755112792436)
--(axis cs:14.9921446570305,0.0939393996666309)
--(axis cs:14.9928798067124,0.0961236865408258)
--(axis cs:14.9935495387924,0.0983079734150206)
--(axis cs:14.9941582052828,0.100492260289216)
--(axis cs:14.9947101201525,0.10267654716341)
--(axis cs:14.9952095162126,0.104860834037605)
--(axis cs:14.9956605084489,0.1070451209118)
--(axis cs:14.9960670635944,0.109229407785995)
--(axis cs:14.996432975643,0.11141369466019)
--(axis cs:14.9967618469351,0.113597981534385)
--(axis cs:14.9970570743894,0.11578226840858)
--(axis cs:14.9973218404174,0.117966555282775)
--(axis cs:14.9975591080335,0.120150842156969)
--(axis cs:14.9977716196637,0.122335129031164)
--(axis cs:14.997961899159,0.124519415905359)
--(axis cs:14.9981322565306,0.126703702779554)
--(axis cs:14.998284794945,0.128887989653749)
--(axis cs:14.9984214195441,0.131072276527944)
--(axis cs:14.9985438476871,0.133256563402139)
--(axis cs:14.9986536202451,0.135440850276334)
--(axis cs:14.9987521136184,0.137625137150528)
--(axis cs:14.9988405521804,0.139809424024723)
--(axis cs:14.9989200208944,0.141993710898918)
--(axis cs:14.9989914778799,0.144177997773113)
--(axis cs:14.9990557667455,0.146362284647308)
--(axis cs:14.9991136285322,0.148546571521503)
--(axis cs:14.999165713145,0.150730858395698)
--(axis cs:14.9992125901749,0.152915145269893)
--(axis cs:14.9992547590383,0.155099432144087)
--(axis cs:14.9992926583831,0.157283719018282)
--(axis cs:14.9993266747272,0.159468005892477)
--(axis cs:14.999357150314,0.161652292766672)
--(axis cs:14.9993843901805,0.163836579640867)
--(axis cs:14.9994086684476,0.166020866515062)
--(axis cs:14.9994302338495,0.168205153389257)
--(axis cs:14.9994493145304,0.170389440263452)
--(axis cs:14.999466122138,0.172573727137646)
--(axis cs:14.9994808552553,0.174758014011841)
--(axis cs:14.9994937022107,0.176942300886036)
--(axis cs:14.9995048433115,0.179126587760231)
--(axis cs:14.9995144525502,0.181310874634426)
--(axis cs:14.9995226988314,0.183495161508621)
--(axis cs:14.9995297467711,0.185679448382816)
--(axis cs:14.9995357571179,0.187863735257011)
--(axis cs:14.9995408868484,0.190048022131205)
--(axis cs:14.9995452889874,0.1922323090054)
--(axis cs:14.9995491122008,0.194416595879595)
--(axis cs:14.9995525002114,0.19660088275379)
--(axis cs:14.9995555910821,0.198785169627985)
--(axis cs:14.999558516412,0.20096945650218)
--(axis cs:14.9995614004858,0.203153743376375)
--(axis cs:14.9995643594155,0.20533803025057)
--(axis cs:14.9995675003086,0.207522317124764)
--(axis cs:14.9995709204949,0.209706603998959)
--(axis cs:14.9995747068391,0.211890890873154)
--(axis cs:14.9995789351612,0.214075177747349)
--(axis cs:14.9995836697859,0.216259464621544)
--(axis cs:15.0004163302141,0.216259464621544)
--(axis cs:15.0004163302141,0.216259464621544)
--(axis cs:15.0004210648388,0.214075177747349)
--(axis cs:15.0004252931609,0.211890890873154)
--(axis cs:15.0004290795051,0.209706603998959)
--(axis cs:15.0004324996914,0.207522317124764)
--(axis cs:15.0004356405845,0.20533803025057)
--(axis cs:15.0004385995142,0.203153743376375)
--(axis cs:15.000441483588,0.20096945650218)
--(axis cs:15.0004444089179,0.198785169627985)
--(axis cs:15.0004474997886,0.19660088275379)
--(axis cs:15.0004508877992,0.194416595879595)
--(axis cs:15.0004547110126,0.1922323090054)
--(axis cs:15.0004591131516,0.190048022131205)
--(axis cs:15.0004642428821,0.187863735257011)
--(axis cs:15.0004702532289,0.185679448382816)
--(axis cs:15.0004773011686,0.183495161508621)
--(axis cs:15.0004855474498,0.181310874634426)
--(axis cs:15.0004951566885,0.179126587760231)
--(axis cs:15.0005062977893,0.176942300886036)
--(axis cs:15.0005191447447,0.174758014011841)
--(axis cs:15.000533877862,0.172573727137646)
--(axis cs:15.0005506854696,0.170389440263452)
--(axis cs:15.0005697661505,0.168205153389257)
--(axis cs:15.0005913315524,0.166020866515062)
--(axis cs:15.0006156098195,0.163836579640867)
--(axis cs:15.000642849686,0.161652292766672)
--(axis cs:15.0006733252728,0.159468005892477)
--(axis cs:15.0007073416169,0.157283719018282)
--(axis cs:15.0007452409617,0.155099432144087)
--(axis cs:15.0007874098251,0.152915145269893)
--(axis cs:15.000834286855,0.150730858395698)
--(axis cs:15.0008863714678,0.148546571521503)
--(axis cs:15.0009442332545,0.146362284647308)
--(axis cs:15.0010085221201,0.144177997773113)
--(axis cs:15.0010799791056,0.141993710898918)
--(axis cs:15.0011594478196,0.139809424024723)
--(axis cs:15.0012478863816,0.137625137150528)
--(axis cs:15.0013463797549,0.135440850276334)
--(axis cs:15.0014561523129,0.133256563402139)
--(axis cs:15.0015785804559,0.131072276527944)
--(axis cs:15.001715205055,0.128887989653749)
--(axis cs:15.0018677434694,0.126703702779554)
--(axis cs:15.002038100841,0.124519415905359)
--(axis cs:15.0022283803363,0.122335129031164)
--(axis cs:15.0024408919665,0.120150842156969)
--(axis cs:15.0026781595826,0.117966555282775)
--(axis cs:15.0029429256106,0.11578226840858)
--(axis cs:15.0032381530649,0.113597981534385)
--(axis cs:15.003567024357,0.11141369466019)
--(axis cs:15.0039329364056,0.109229407785995)
--(axis cs:15.0043394915511,0.1070451209118)
--(axis cs:15.0047904837874,0.104860834037605)
--(axis cs:15.0052898798475,0.10267654716341)
--(axis cs:15.0058417947172,0.100492260289216)
--(axis cs:15.0064504612076,0.0983079734150206)
--(axis cs:15.0071201932876,0.0961236865408258)
--(axis cs:15.0078553429695,0.0939393996666309)
--(axis cs:15.0086602506516,0.091755112792436)
--(axis cs:15.0095391889452,0.0895708259182412)
--(axis cs:15.0104963001605,0.0873865390440463)
--(axis cs:15.0115355277857,0.0852022521698514)
--(axis cs:15.012660542462,0.0830179652956565)
--(axis cs:15.0138746631455,0.0808336784214616)
--(axis cs:15.0151807743277,0.0786493915472668)
--(axis cs:15.0165812403826,0.0764651046730719)
--(axis cs:15.0180778182879,0.074280817798877)
--(axis cs:15.0196715701484,0.0720965309246822)
--(axis cs:15.0213627771066,0.0699122440504873)
--(axis cs:15.0231508563686,0.0677279571762924)
--(axis cs:15.0250342831805,0.0655436703020975)
--(axis cs:15.0270105196722,0.0633593834279026)
--(axis cs:15.029075952521,0.0611750965537078)
--(axis cs:15.0312258413845,0.0589908096795129)
--(axis cs:15.0334542799953,0.056806522805318)
--(axis cs:15.0357541717094,0.0546222359311232)
--(axis cs:15.0381172211391,0.0524379490569283)
--(axis cs:15.0405339432955,0.0502536621827334)
--(axis cs:15.0429936913996,0.0480693753085385)
--(axis cs:15.0454847042177,0.0458850884343437)
--(axis cs:15.0479941734208,0.0437008015601488)
--(axis cs:15.0505083310792,0.0415165146859539)
--(axis cs:15.0530125569891,0.039332227811759)
--(axis cs:15.0554915050885,0.0371479409375642)
--(axis cs:15.0579292477757,0.0349636540633693)
--(axis cs:15.0603094365038,0.0327793671891744)
--(axis cs:15.0626154765958,0.0305950803149795)
--(axis cs:15.0648307138281,0.0284107934407847)
--(axis cs:15.0669386299685,0.0262265065665898)
--(axis cs:15.0689230441489,0.0240422196923949)
--(axis cs:15.0707683167062,0.0218579328182)
--(axis cs:15.0724595519461,0.0196736459440052)
--(axis cs:15.0739827961902,0.0174893590698103)
--(axis cs:15.0753252274496,0.0153050721956154)
--(axis cs:15.0764753331403,0.0131207853214205)
--(axis cs:15.0774230724133,0.0109364984472257)
--(axis cs:15.0781600199165,0.00875221157303079)
--(axis cs:15.0786794881249,0.00656792469883592)
--(axis cs:15.0789766257745,0.00438363782464104)
--(axis cs:15.0790484903934,0.00219935095044617)
--(axis cs:15.0788940934334,1.50640762512921e-05)
--cycle;

\path [draw=darkslategray63, fill=steelblue49115161, semithick]
(axis cs:16.0659458342367,2.20312831515912e-05)
--(axis cs:15.9340541657633,2.20312831515912e-05)
--(axis cs:15.9336785244621,0.000314794548489083)
--(axis cs:15.9333873154583,0.000607557813826574)
--(axis cs:15.9331815155672,0.000900321079164066)
--(axis cs:15.9330617646934,0.00119308434450156)
--(axis cs:15.9330283623056,0.00148584760983905)
--(axis cs:15.9330812661805,0.00177861087517654)
--(axis cs:15.9332200934233,0.00207137414051403)
--(axis cs:15.9334441237495,0.00236413740585152)
--(axis cs:15.9337523049931,0.00265690067118902)
--(axis cs:15.9341432607829,0.00294966393652651)
--(axis cs:15.9346153003124,0.003242427201864)
--(axis cs:15.9351664301069,0.00353519046720149)
--(axis cs:15.9357943676738,0.00382795373253898)
--(axis cs:15.9364965569079,0.00412071699787647)
--(axis cs:15.9372701851055,0.00441348026321397)
--(axis cs:15.9381122014318,0.00470624352855146)
--(axis cs:15.9390193366696,0.00499900679388895)
--(axis cs:15.9399881240744,0.00529177005922644)
--(axis cs:15.9410149211489,0.00558453332456393)
--(axis cs:15.9420959321456,0.00587729658990142)
--(axis cs:15.9432272311066,0.00617005985523892)
--(axis cs:15.9444047852444,0.00646282312057641)
--(axis cs:15.9456244784708,0.0067555863859139)
--(axis cs:15.9468821348856,0.00704834965125139)
--(axis cs:15.9481735420394,0.00734111291658888)
--(axis cs:15.9494944737937,0.00763387618192637)
--(axis cs:15.9508407126091,0.00792663944726387)
--(axis cs:15.9522080711038,0.00821940271260136)
--(axis cs:15.9535924127357,0.00851216597793885)
--(axis cs:15.9549896714738,0.00880492924327634)
--(axis cs:15.9563958703383,0.00909769250861383)
--(axis cs:15.9578071387064,0.00939045577395132)
--(axis cs:15.9592197282899,0.00968321903928882)
--(axis cs:15.9606300277139,0.00997598230462631)
--(axis cs:15.9620345756345,0.0102687455699638)
--(axis cs:15.9634300723553,0.0105615088353013)
--(axis cs:15.9648133899129,0.0108542721006388)
--(axis cs:15.9661815806215,0.0111470353659763)
--(axis cs:15.9675318840779,0.0114397986313138)
--(axis cs:15.9688617326428,0.0117325618966513)
--(axis cs:15.9701687554302,0.0120253251619887)
--(axis cs:15.9714507808454,0.0123180884273262)
--(axis cs:15.9727058377243,0.0126108516926637)
--(axis cs:15.9739321551386,0.0129036149580012)
--(axis cs:15.9751281609382,0.0131963782233387)
--(axis cs:15.9762924791103,0.0134891414886762)
--(axis cs:15.977423926041,0.0137819047540137)
--(axis cs:15.9785215057721,0.0140746680193512)
--(axis cs:15.979584404346,0.0143674312846887)
--(axis cs:15.9806119833374,0.0146601945500262)
--(axis cs:15.9816037726712,0.0149529578153637)
--(axis cs:15.9825594628253,0.0152457210807012)
--(axis cs:15.9834788965166,0.0155384843460386)
--(axis cs:15.9843620599686,0.0158312476113761)
--(axis cs:15.9852090738525,0.0161240108767136)
--(axis cs:15.986020183995,0.0164167741420511)
--(axis cs:15.9867957519371,0.0167095374073886)
--(axis cs:15.9875362454278,0.0170023006727261)
--(axis cs:15.9882422289269,0.0172950639380636)
--(axis cs:15.9889143541899,0.0175878272034011)
--(axis cs:15.989553350998,0.0178805904687386)
--(axis cs:15.9901600180922,0.0181733537340761)
--(axis cs:15.9907352143638,0.0184661169994136)
--(axis cs:15.9912798503466,0.0187588802647511)
--(axis cs:15.9917948800499,0.0190516435300885)
--(axis cs:15.9922812931654,0.019344406795426)
--(axis cs:15.9927401076747,0.0196371700607635)
--(axis cs:15.9931723628786,0.019929933326101)
--(axis cs:15.9935791128634,0.0202226965914385)
--(axis cs:15.9939614204136,0.020515459856776)
--(axis cs:15.994320351378,0.0208082231221135)
--(axis cs:15.9946569694882,0.021100986387451)
--(axis cs:15.9949723316268,0.0213937496527885)
--(axis cs:15.9952674835388,0.021686512918126)
--(axis cs:15.9955434559752,0.0219792761834635)
--(axis cs:15.9958012612566,0.022272039448801)
--(axis cs:15.9960418902405,0.0225648027141384)
--(axis cs:15.996266309676,0.0228575659794759)
--(axis cs:15.996475459926,0.0231503292448134)
--(axis cs:15.9966702530372,0.0234430925101509)
--(axis cs:15.9968515711376,0.0237358557754884)
--(axis cs:15.9970202651383,0.0240286190408259)
--(axis cs:15.9971771537193,0.0243213823061634)
--(axis cs:15.997323022577,0.0246141455715009)
--(axis cs:15.9974586239116,0.0249069088368384)
--(axis cs:15.9975846761336,0.0251996721021759)
--(axis cs:15.997701863769,0.0254924353675134)
--(axis cs:15.9978108375433,0.0257851986328509)
--(axis cs:15.9979122146252,0.0260779618981883)
--(axis cs:15.9980065790129,0.0263707251635258)
--(axis cs:15.9980944820457,0.0266634884288633)
--(axis cs:15.9981764430247,0.0269562516942008)
--(axis cs:15.998252949929,0.0272490149595383)
--(axis cs:15.998324460213,0.0275417782248758)
--(axis cs:15.9983914016725,0.0278345414902133)
--(axis cs:15.9984541733691,0.0281273047555508)
--(axis cs:15.9985131466006,0.0284200680208883)
--(axis cs:15.9985686659103,0.0287128312862258)
--(axis cs:15.9986210501253,0.0290055945515633)
--(axis cs:16.0013789498747,0.0290055945515633)
--(axis cs:16.0013789498747,0.0290055945515633)
--(axis cs:16.0014313340897,0.0287128312862258)
--(axis cs:16.0014868533994,0.0284200680208883)
--(axis cs:16.0015458266309,0.0281273047555508)
--(axis cs:16.0016085983275,0.0278345414902133)
--(axis cs:16.001675539787,0.0275417782248758)
--(axis cs:16.001747050071,0.0272490149595383)
--(axis cs:16.0018235569753,0.0269562516942008)
--(axis cs:16.0019055179543,0.0266634884288633)
--(axis cs:16.0019934209871,0.0263707251635258)
--(axis cs:16.0020877853748,0.0260779618981883)
--(axis cs:16.0021891624567,0.0257851986328509)
--(axis cs:16.002298136231,0.0254924353675134)
--(axis cs:16.0024153238664,0.0251996721021759)
--(axis cs:16.0025413760884,0.0249069088368384)
--(axis cs:16.002676977423,0.0246141455715009)
--(axis cs:16.0028228462807,0.0243213823061634)
--(axis cs:16.0029797348617,0.0240286190408259)
--(axis cs:16.0031484288624,0.0237358557754884)
--(axis cs:16.0033297469628,0.0234430925101509)
--(axis cs:16.003524540074,0.0231503292448134)
--(axis cs:16.003733690324,0.0228575659794759)
--(axis cs:16.0039581097595,0.0225648027141384)
--(axis cs:16.0041987387434,0.022272039448801)
--(axis cs:16.0044565440248,0.0219792761834635)
--(axis cs:16.0047325164612,0.021686512918126)
--(axis cs:16.0050276683732,0.0213937496527885)
--(axis cs:16.0053430305118,0.021100986387451)
--(axis cs:16.005679648622,0.0208082231221135)
--(axis cs:16.0060385795864,0.020515459856776)
--(axis cs:16.0064208871366,0.0202226965914385)
--(axis cs:16.0068276371214,0.019929933326101)
--(axis cs:16.0072598923253,0.0196371700607635)
--(axis cs:16.0077187068346,0.019344406795426)
--(axis cs:16.0082051199501,0.0190516435300885)
--(axis cs:16.0087201496534,0.0187588802647511)
--(axis cs:16.0092647856362,0.0184661169994136)
--(axis cs:16.0098399819078,0.0181733537340761)
--(axis cs:16.010446649002,0.0178805904687386)
--(axis cs:16.0110856458101,0.0175878272034011)
--(axis cs:16.0117577710731,0.0172950639380636)
--(axis cs:16.0124637545722,0.0170023006727261)
--(axis cs:16.0132042480629,0.0167095374073886)
--(axis cs:16.013979816005,0.0164167741420511)
--(axis cs:16.0147909261475,0.0161240108767136)
--(axis cs:16.0156379400314,0.0158312476113761)
--(axis cs:16.0165211034834,0.0155384843460386)
--(axis cs:16.0174405371747,0.0152457210807012)
--(axis cs:16.0183962273288,0.0149529578153637)
--(axis cs:16.0193880166626,0.0146601945500262)
--(axis cs:16.020415595654,0.0143674312846887)
--(axis cs:16.0214784942279,0.0140746680193512)
--(axis cs:16.022576073959,0.0137819047540137)
--(axis cs:16.0237075208897,0.0134891414886762)
--(axis cs:16.0248718390618,0.0131963782233387)
--(axis cs:16.0260678448614,0.0129036149580012)
--(axis cs:16.0272941622757,0.0126108516926637)
--(axis cs:16.0285492191546,0.0123180884273262)
--(axis cs:16.0298312445698,0.0120253251619887)
--(axis cs:16.0311382673572,0.0117325618966513)
--(axis cs:16.0324681159221,0.0114397986313138)
--(axis cs:16.0338184193785,0.0111470353659763)
--(axis cs:16.0351866100871,0.0108542721006388)
--(axis cs:16.0365699276447,0.0105615088353013)
--(axis cs:16.0379654243655,0.0102687455699638)
--(axis cs:16.0393699722861,0.00997598230462631)
--(axis cs:16.0407802717101,0.00968321903928882)
--(axis cs:16.0421928612936,0.00939045577395132)
--(axis cs:16.0436041296617,0.00909769250861383)
--(axis cs:16.0450103285262,0.00880492924327634)
--(axis cs:16.0464075872643,0.00851216597793885)
--(axis cs:16.0477919288962,0.00821940271260136)
--(axis cs:16.0491592873909,0.00792663944726387)
--(axis cs:16.0505055262063,0.00763387618192637)
--(axis cs:16.0518264579606,0.00734111291658888)
--(axis cs:16.0531178651144,0.00704834965125139)
--(axis cs:16.0543755215292,0.0067555863859139)
--(axis cs:16.0555952147556,0.00646282312057641)
--(axis cs:16.0567727688934,0.00617005985523892)
--(axis cs:16.0579040678544,0.00587729658990142)
--(axis cs:16.0589850788511,0.00558453332456393)
--(axis cs:16.0600118759256,0.00529177005922644)
--(axis cs:16.0609806633304,0.00499900679388895)
--(axis cs:16.0618877985682,0.00470624352855146)
--(axis cs:16.0627298148945,0.00441348026321397)
--(axis cs:16.0635034430921,0.00412071699787647)
--(axis cs:16.0642056323262,0.00382795373253898)
--(axis cs:16.0648335698931,0.00353519046720149)
--(axis cs:16.0653846996876,0.003242427201864)
--(axis cs:16.0658567392171,0.00294966393652651)
--(axis cs:16.0662476950069,0.00265690067118902)
--(axis cs:16.0665558762505,0.00236413740585152)
--(axis cs:16.0667799065767,0.00207137414051403)
--(axis cs:16.0669187338195,0.00177861087517654)
--(axis cs:16.0669716376944,0.00148584760983905)
--(axis cs:16.0669382353066,0.00119308434450156)
--(axis cs:16.0668184844328,0.000900321079164066)
--(axis cs:16.0666126845417,0.000607557813826574)
--(axis cs:16.0663214755379,0.000314794548489083)
--(axis cs:16.0659458342367,2.20312831515912e-05)
--cycle;

\path [draw=darkslategray63, fill=steelblue49115161, semithick]
(axis cs:17.0529632221666,2.96814669127343e-05)
--(axis cs:16.9470367778334,2.96814669127343e-05)
--(axis cs:16.9469426517931,0.00157227678334833)
--(axis cs:16.9469350411711,0.00311487209978393)
--(axis cs:16.947013913007,0.00465746741621953)
--(axis cs:16.9471788074343,0.00620006273265512)
--(axis cs:16.9474288416668,0.00774265804909072)
--(axis cs:16.9477627174443,0.00928525336552632)
--(axis cs:16.9481787318509,0.0108278486819619)
--(axis cs:16.9486747913799,0.0123704439983975)
--(axis cs:16.9492484290822,0.0139130393148331)
--(axis cs:16.9498968246022,0.0154556346312687)
--(axis cs:16.950616826874,0.0169982299477043)
--(axis cs:16.9514049792217,0.0185408252641399)
--(axis cs:16.9522575465861,0.0200834205805755)
--(axis cs:16.9531705445767,0.0216260158970111)
--(axis cs:16.9541397700349,0.0231686112134467)
--(axis cs:16.9551608327812,0.0247112065298823)
--(axis cs:16.9562291882134,0.0262538018463179)
--(axis cs:16.9573401704184,0.0277963971627535)
--(axis cs:16.9584890254649,0.0293389924791891)
--(axis cs:16.9596709445483,0.0308815877956247)
--(axis cs:16.9608810966697,0.0324241831120603)
--(axis cs:16.9621146605468,0.0339667784284959)
--(axis cs:16.96336685547,0.0355093737449315)
--(axis cs:16.964632970839,0.0370519690613671)
--(axis cs:16.9659083941385,0.0385945643778027)
--(axis cs:16.9671886371379,0.0401371596942383)
--(axis cs:16.9684693601272,0.0416797550106739)
--(axis cs:16.9697463940302,0.0432223503271095)
--(axis cs:16.9710157602672,0.0447649456435451)
--(axis cs:16.9722736882688,0.0463075409599807)
--(axis cs:16.9735166305734,0.0478501362764163)
--(axis cs:16.974741275471,0.0493927315928518)
--(axis cs:16.9759445571851,0.0509353269092874)
--(axis cs:16.9771236636119,0.052477922225723)
--(axis cs:16.9782760416627,0.0540205175421586)
--(axis cs:16.9793994002803,0.0555631128585942)
--(axis cs:16.9804917112205,0.0571057081750298)
--(axis cs:16.9815512077127,0.0586483034914654)
--(axis cs:16.9825763811279,0.060190898807901)
--(axis cs:16.9835659757987,0.0617334941243366)
--(axis cs:16.9845189821489,0.0632760894407722)
--(axis cs:16.9854346282961,0.0648186847572078)
--(axis cs:16.9863123703029,0.0663612800736434)
--(axis cs:16.9871518812495,0.067903875390079)
--(axis cs:16.9879530393097,0.0694464707065146)
--(axis cs:16.9887159150044,0.0709890660229502)
--(axis cs:16.989440757809,0.0725316613393858)
--(axis cs:16.990127982283,0.0740742566558214)
--(axis cs:16.9907781538856,0.075616851972257)
--(axis cs:16.9913919746312,0.0771594472886926)
--(axis cs:16.9919702687292,0.0787020426051282)
--(axis cs:16.9925139683436,0.0802446379215638)
--(axis cs:16.9930240995941,0.0817872332379994)
--(axis cs:16.9935017689098,0.083329828554435)
--(axis cs:16.9939481498326,0.0848724238708706)
--(axis cs:16.9943644703568,0.0864150191873062)
--(axis cs:16.9947520008766,0.0879576145037418)
--(axis cs:16.9951120428007,0.0895002098201774)
--(axis cs:16.9954459178833,0.091042805136613)
--(axis cs:16.9957549583058,0.0925854004530486)
--(axis cs:16.9960404975346,0.0941279957694842)
--(axis cs:16.9963038619694,0.0956705910859198)
--(axis cs:16.9965463633861,0.0972131864023554)
--(axis cs:16.9967692921699,0.098755781718791)
--(axis cs:16.9969739113277,0.100298377035227)
--(axis cs:16.9971614512582,0.101840972351662)
--(axis cs:16.9973331052573,0.103383567668098)
--(axis cs:16.9974900257252,0.104926162984533)
--(axis cs:16.9976333210428,0.106468758300969)
--(axis cs:16.9977640530775,0.108011353617405)
--(axis cs:16.9978832352782,0.10955394893384)
--(axis cs:16.9979918313166,0.111096544250276)
--(axis cs:16.9980907542299,0.112639139566711)
--(axis cs:16.9981808660216,0.114181734883147)
--(axis cs:16.9982629776757,0.115724330199583)
--(axis cs:16.9983378495388,0.117266925516018)
--(axis cs:16.9984061920302,0.118809520832454)
--(axis cs:16.9984686666354,0.120352116148889)
--(axis cs:16.998525887146,0.121894711465325)
--(axis cs:16.9985784211064,0.123437306781761)
--(axis cs:16.9986267914333,0.124979902098196)
--(axis cs:16.9986714781738,0.126522497414632)
--(axis cs:16.9987129203722,0.128065092731067)
--(axis cs:16.9987515180177,0.129607688047503)
--(axis cs:16.9987876340462,0.131150283363938)
--(axis cs:16.9988215963753,0.132692878680374)
--(axis cs:16.9988536999499,0.13423547399681)
--(axis cs:16.9988842087817,0.135778069313245)
--(axis cs:16.9989133579666,0.137320664629681)
--(axis cs:16.9989413556663,0.138863259946116)
--(axis cs:16.998968385042,0.140405855262552)
--(axis cs:16.9989946061325,0.141948450578988)
--(axis cs:16.9990201576666,0.143491045895423)
--(axis cs:16.9990451588051,0.145033641211859)
--(axis cs:16.9990697108083,0.146576236528294)
--(axis cs:16.9990938986232,0.14811883184473)
--(axis cs:16.9991177923916,0.149661427161166)
--(axis cs:16.9991414488757,0.151204022477601)
--(axis cs:16.9991649128009,0.152746617794037)
--(axis cs:17.0008350871991,0.152746617794037)
--(axis cs:17.0008350871991,0.152746617794037)
--(axis cs:17.0008585511243,0.151204022477601)
--(axis cs:17.0008822076084,0.149661427161166)
--(axis cs:17.0009061013768,0.14811883184473)
--(axis cs:17.0009302891917,0.146576236528294)
--(axis cs:17.0009548411949,0.145033641211859)
--(axis cs:17.0009798423334,0.143491045895423)
--(axis cs:17.0010053938675,0.141948450578988)
--(axis cs:17.001031614958,0.140405855262552)
--(axis cs:17.0010586443337,0.138863259946116)
--(axis cs:17.0010866420334,0.137320664629681)
--(axis cs:17.0011157912183,0.135778069313245)
--(axis cs:17.0011463000501,0.13423547399681)
--(axis cs:17.0011784036247,0.132692878680374)
--(axis cs:17.0012123659538,0.131150283363938)
--(axis cs:17.0012484819823,0.129607688047503)
--(axis cs:17.0012870796278,0.128065092731067)
--(axis cs:17.0013285218262,0.126522497414632)
--(axis cs:17.0013732085667,0.124979902098196)
--(axis cs:17.0014215788936,0.123437306781761)
--(axis cs:17.001474112854,0.121894711465325)
--(axis cs:17.0015313333646,0.120352116148889)
--(axis cs:17.0015938079698,0.118809520832454)
--(axis cs:17.0016621504612,0.117266925516018)
--(axis cs:17.0017370223243,0.115724330199583)
--(axis cs:17.0018191339784,0.114181734883147)
--(axis cs:17.0019092457701,0.112639139566711)
--(axis cs:17.0020081686834,0.111096544250276)
--(axis cs:17.0021167647218,0.10955394893384)
--(axis cs:17.0022359469225,0.108011353617405)
--(axis cs:17.0023666789572,0.106468758300969)
--(axis cs:17.0025099742748,0.104926162984533)
--(axis cs:17.0026668947427,0.103383567668098)
--(axis cs:17.0028385487418,0.101840972351662)
--(axis cs:17.0030260886723,0.100298377035227)
--(axis cs:17.0032307078301,0.098755781718791)
--(axis cs:17.0034536366139,0.0972131864023554)
--(axis cs:17.0036961380306,0.0956705910859198)
--(axis cs:17.0039595024654,0.0941279957694842)
--(axis cs:17.0042450416942,0.0925854004530486)
--(axis cs:17.0045540821167,0.091042805136613)
--(axis cs:17.0048879571993,0.0895002098201774)
--(axis cs:17.0052479991234,0.0879576145037418)
--(axis cs:17.0056355296432,0.0864150191873062)
--(axis cs:17.0060518501674,0.0848724238708706)
--(axis cs:17.0064982310902,0.083329828554435)
--(axis cs:17.0069759004059,0.0817872332379994)
--(axis cs:17.0074860316564,0.0802446379215638)
--(axis cs:17.0080297312708,0.0787020426051282)
--(axis cs:17.0086080253688,0.0771594472886926)
--(axis cs:17.0092218461144,0.075616851972257)
--(axis cs:17.009872017717,0.0740742566558214)
--(axis cs:17.010559242191,0.0725316613393858)
--(axis cs:17.0112840849956,0.0709890660229502)
--(axis cs:17.0120469606903,0.0694464707065146)
--(axis cs:17.0128481187505,0.067903875390079)
--(axis cs:17.0136876296971,0.0663612800736434)
--(axis cs:17.0145653717039,0.0648186847572078)
--(axis cs:17.0154810178511,0.0632760894407722)
--(axis cs:17.0164340242013,0.0617334941243366)
--(axis cs:17.0174236188721,0.060190898807901)
--(axis cs:17.0184487922873,0.0586483034914654)
--(axis cs:17.0195082887795,0.0571057081750298)
--(axis cs:17.0206005997197,0.0555631128585942)
--(axis cs:17.0217239583373,0.0540205175421586)
--(axis cs:17.0228763363881,0.052477922225723)
--(axis cs:17.0240554428149,0.0509353269092874)
--(axis cs:17.025258724529,0.0493927315928518)
--(axis cs:17.0264833694266,0.0478501362764163)
--(axis cs:17.0277263117312,0.0463075409599807)
--(axis cs:17.0289842397328,0.0447649456435451)
--(axis cs:17.0302536059698,0.0432223503271095)
--(axis cs:17.0315306398728,0.0416797550106739)
--(axis cs:17.0328113628621,0.0401371596942383)
--(axis cs:17.0340916058615,0.0385945643778027)
--(axis cs:17.035367029161,0.0370519690613671)
--(axis cs:17.03663314453,0.0355093737449315)
--(axis cs:17.0378853394532,0.0339667784284959)
--(axis cs:17.0391189033303,0.0324241831120603)
--(axis cs:17.0403290554517,0.0308815877956247)
--(axis cs:17.0415109745351,0.0293389924791891)
--(axis cs:17.0426598295816,0.0277963971627535)
--(axis cs:17.0437708117866,0.0262538018463179)
--(axis cs:17.0448391672188,0.0247112065298823)
--(axis cs:17.0458602299651,0.0231686112134467)
--(axis cs:17.0468294554233,0.0216260158970111)
--(axis cs:17.0477424534139,0.0200834205805755)
--(axis cs:17.0485950207783,0.0185408252641399)
--(axis cs:17.049383173126,0.0169982299477043)
--(axis cs:17.0501031753978,0.0154556346312687)
--(axis cs:17.0507515709178,0.0139130393148331)
--(axis cs:17.0513252086201,0.0123704439983975)
--(axis cs:17.0518212681491,0.0108278486819619)
--(axis cs:17.0522372825557,0.00928525336552632)
--(axis cs:17.0525711583332,0.00774265804909072)
--(axis cs:17.0528211925657,0.00620006273265512)
--(axis cs:17.052986086993,0.00465746741621953)
--(axis cs:17.0530649588289,0.00311487209978393)
--(axis cs:17.0530573482069,0.00157227678334833)
--(axis cs:17.0529632221666,2.96814669127343e-05)
--cycle;

\path [draw=darkslategray63, fill=steelblue49115161, semithick]
(axis cs:18.0429148576051,1.11661884147907e-05)
--(axis cs:17.9570851423949,1.11661884147907e-05)
--(axis cs:17.9569100946891,0.000724063877134191)
--(axis cs:17.9568202686891,0.00143696156585359)
--(axis cs:17.9568161024703,0.00214985925457299)
--(axis cs:17.9568975186613,0.00286275694329239)
--(axis cs:17.9570639257826,0.00357565463201179)
--(axis cs:17.9573142247431,0.00428855232073119)
--(axis cs:17.9576468204001,0.00500145000945059)
--(axis cs:17.9580596380135,0.00571434769816999)
--(axis cs:17.9585501443603,0.0064272453868894)
--(axis cs:17.9591153732105,0.0071401430756088)
--(axis cs:17.9597519548084,0.0078530407643282)
--(axis cs:17.9604561489518,0.0085659384530476)
--(axis cs:17.961223881217,0.009278836141767)
--(axis cs:17.9620507818407,0.0099917338304864)
--(axis cs:17.9629322267441,0.0107046315192058)
--(axis cs:17.9638633801617,0.0114175292079252)
--(axis cs:17.9648392383304,0.0121304268966446)
--(axis cs:17.9658546736918,0.012843324585364)
--(axis cs:17.9669044790668,0.0135562222740834)
--(axis cs:17.9679834112797,0.0142691199628028)
--(axis cs:17.9690862337313,0.0149820176515222)
--(axis cs:17.9702077574493,0.0156949153402416)
--(axis cs:17.9713428801859,0.016407813028961)
--(axis cs:17.9724866231707,0.0171207107176804)
--(axis cs:17.9736341651754,0.0178336084063998)
--(axis cs:17.9747808736006,0.0185465060951192)
--(axis cs:17.9759223323423,0.0192594037838386)
--(axis cs:17.9770543662559,0.019972301472558)
--(axis cs:17.9781730620879,0.0206851991612774)
--(axis cs:17.9792747858,0.0213980968499968)
--(axis cs:17.9803561962647,0.0221109945387162)
--(axis cs:17.9814142553616,0.0228238922274356)
--(axis cs:17.98244623455,0.023536789916155)
--(axis cs:17.9834497180404,0.0242496876048744)
--(axis cs:17.9844226027236,0.0249625852935938)
--(axis cs:17.9853630950533,0.0256754829823132)
--(axis cs:17.9862697051063,0.0263883806710326)
--(axis cs:17.9871412380704,0.027101278359752)
--(axis cs:17.9879767834271,0.0278141760484714)
--(axis cs:17.9887757021114,0.0285270737371908)
--(axis cs:17.9895376119386,0.0292399714259102)
--(axis cs:17.9902623715922,0.0299528691146296)
--(axis cs:17.9909500634633,0.030665766803349)
--(axis cs:17.9916009756297,0.0313786644920684)
--(axis cs:17.9922155832499,0.0320915621807878)
--(axis cs:17.9927945296345,0.0328044598695072)
--(axis cs:17.9933386072443,0.0335173575582266)
--(axis cs:17.9938487388397,0.034230255246946)
--(axis cs:17.9943259589916,0.0349431529356654)
--(axis cs:17.9947713961376,0.0356560506243848)
--(axis cs:17.9951862553451,0.0363689483131042)
--(axis cs:17.9955718019203,0.0370818460018236)
--(axis cs:17.9959293459771,0.037794743690543)
--(axis cs:17.9962602280571,0.0385076413792624)
--(axis cs:17.9965658058692,0.0392205390679818)
--(axis cs:17.9968474421962,0.0399334367567012)
--(axis cs:17.9971064939944,0.0406463344454206)
--(axis cs:17.9973443026935,0.04135923213414)
--(axis cs:17.9975621856899,0.0420721298228594)
--(axis cs:17.9977614290054,0.0427850275115788)
--(axis cs:17.9979432810766,0.0434979252002982)
--(axis cs:17.9981089476235,0.0442108228890176)
--(axis cs:17.9982595875386,0.044923720577737)
--(axis cs:17.9983963097314,0.0456366182664564)
--(axis cs:17.9985201708531,0.0463495159551758)
--(axis cs:17.9986321738269,0.0470624136438952)
--(axis cs:17.9987332671042,0.0477753113326146)
--(axis cs:17.9988243445654,0.048488209021334)
--(axis cs:17.9989062459866,0.0492011067100534)
--(axis cs:17.9989797579924,0.0499140043987728)
--(axis cs:17.9990456154199,0.0506269020874922)
--(axis cs:17.9991045030193,0.0513397997762116)
--(axis cs:17.9991570574254,0.052052697464931)
--(axis cs:17.9992038693324,0.0527655951536504)
--(axis cs:17.9992454858167,0.0534784928423698)
--(axis cs:17.9992824127518,0.0541913905310892)
--(axis cs:17.9993151172689,0.0549042882198086)
--(axis cs:17.9993440302208,0.055617185908528)
--(axis cs:17.9993695486127,0.0563300835972474)
--(axis cs:17.9993920379696,0.0570429812859668)
--(axis cs:17.9994118346144,0.0577558789746862)
--(axis cs:17.9994292478371,0.0584687766634056)
--(axis cs:17.9994445619391,0.059181674352125)
--(axis cs:17.9994580381428,0.0598945720408444)
--(axis cs:17.9994699163585,0.0606074697295638)
--(axis cs:17.9994804168066,0.0613203674182832)
--(axis cs:17.9994897414954,0.0620332651070026)
--(axis cs:17.999498075556,0.062746162795722)
--(axis cs:17.9995055884426,0.0634590604844414)
--(axis cs:17.9995124350033,0.0641719581731608)
--(axis cs:17.9995187564323,0.0648848558618802)
--(axis cs:17.999524681112,0.0655977535505996)
--(axis cs:17.9995303253594,0.066310651239319)
--(axis cs:17.9995357940845,0.0670235489280384)
--(axis cs:17.9995411813765,0.0677364466167578)
--(axis cs:17.9995465710274,0.0684493443054772)
--(axis cs:17.9995520370048,0.0691622419941966)
--(axis cs:17.9995576438859,0.069875139682916)
--(axis cs:17.9995634472622,0.0705880373716354)
--(axis cs:18.0004365527378,0.0705880373716354)
--(axis cs:18.0004365527378,0.0705880373716354)
--(axis cs:18.0004423561141,0.069875139682916)
--(axis cs:18.0004479629952,0.0691622419941966)
--(axis cs:18.0004534289726,0.0684493443054772)
--(axis cs:18.0004588186235,0.0677364466167578)
--(axis cs:18.0004642059155,0.0670235489280384)
--(axis cs:18.0004696746406,0.066310651239319)
--(axis cs:18.000475318888,0.0655977535505996)
--(axis cs:18.0004812435677,0.0648848558618802)
--(axis cs:18.0004875649967,0.0641719581731608)
--(axis cs:18.0004944115574,0.0634590604844414)
--(axis cs:18.000501924444,0.062746162795722)
--(axis cs:18.0005102585046,0.0620332651070026)
--(axis cs:18.0005195831934,0.0613203674182832)
--(axis cs:18.0005300836415,0.0606074697295638)
--(axis cs:18.0005419618572,0.0598945720408444)
--(axis cs:18.0005554380609,0.059181674352125)
--(axis cs:18.0005707521629,0.0584687766634056)
--(axis cs:18.0005881653856,0.0577558789746862)
--(axis cs:18.0006079620304,0.0570429812859668)
--(axis cs:18.0006304513873,0.0563300835972474)
--(axis cs:18.0006559697792,0.055617185908528)
--(axis cs:18.0006848827311,0.0549042882198086)
--(axis cs:18.0007175872482,0.0541913905310892)
--(axis cs:18.0007545141833,0.0534784928423698)
--(axis cs:18.0007961306676,0.0527655951536504)
--(axis cs:18.0008429425746,0.052052697464931)
--(axis cs:18.0008954969807,0.0513397997762116)
--(axis cs:18.0009543845801,0.0506269020874922)
--(axis cs:18.0010202420076,0.0499140043987728)
--(axis cs:18.0010937540134,0.0492011067100534)
--(axis cs:18.0011756554346,0.048488209021334)
--(axis cs:18.0012667328958,0.0477753113326146)
--(axis cs:18.0013678261731,0.0470624136438952)
--(axis cs:18.0014798291469,0.0463495159551758)
--(axis cs:18.0016036902686,0.0456366182664564)
--(axis cs:18.0017404124614,0.044923720577737)
--(axis cs:18.0018910523765,0.0442108228890176)
--(axis cs:18.0020567189234,0.0434979252002982)
--(axis cs:18.0022385709946,0.0427850275115788)
--(axis cs:18.0024378143101,0.0420721298228594)
--(axis cs:18.0026556973065,0.04135923213414)
--(axis cs:18.0028935060056,0.0406463344454206)
--(axis cs:18.0031525578038,0.0399334367567012)
--(axis cs:18.0034341941308,0.0392205390679818)
--(axis cs:18.0037397719429,0.0385076413792624)
--(axis cs:18.0040706540229,0.037794743690543)
--(axis cs:18.0044281980797,0.0370818460018236)
--(axis cs:18.0048137446549,0.0363689483131042)
--(axis cs:18.0052286038624,0.0356560506243848)
--(axis cs:18.0056740410084,0.0349431529356654)
--(axis cs:18.0061512611603,0.034230255246946)
--(axis cs:18.0066613927557,0.0335173575582266)
--(axis cs:18.0072054703655,0.0328044598695072)
--(axis cs:18.0077844167501,0.0320915621807878)
--(axis cs:18.0083990243703,0.0313786644920684)
--(axis cs:18.0090499365367,0.030665766803349)
--(axis cs:18.0097376284078,0.0299528691146296)
--(axis cs:18.0104623880614,0.0292399714259102)
--(axis cs:18.0112242978886,0.0285270737371908)
--(axis cs:18.0120232165729,0.0278141760484714)
--(axis cs:18.0128587619296,0.027101278359752)
--(axis cs:18.0137302948937,0.0263883806710326)
--(axis cs:18.0146369049467,0.0256754829823132)
--(axis cs:18.0155773972764,0.0249625852935938)
--(axis cs:18.0165502819596,0.0242496876048744)
--(axis cs:18.01755376545,0.023536789916155)
--(axis cs:18.0185857446384,0.0228238922274356)
--(axis cs:18.0196438037353,0.0221109945387162)
--(axis cs:18.0207252142,0.0213980968499968)
--(axis cs:18.0218269379121,0.0206851991612774)
--(axis cs:18.0229456337441,0.019972301472558)
--(axis cs:18.0240776676577,0.0192594037838386)
--(axis cs:18.0252191263994,0.0185465060951192)
--(axis cs:18.0263658348246,0.0178336084063998)
--(axis cs:18.0275133768293,0.0171207107176804)
--(axis cs:18.0286571198141,0.016407813028961)
--(axis cs:18.0297922425507,0.0156949153402416)
--(axis cs:18.0309137662687,0.0149820176515222)
--(axis cs:18.0320165887203,0.0142691199628028)
--(axis cs:18.0330955209332,0.0135562222740834)
--(axis cs:18.0341453263082,0.012843324585364)
--(axis cs:18.0351607616696,0.0121304268966446)
--(axis cs:18.0361366198383,0.0114175292079252)
--(axis cs:18.0370677732559,0.0107046315192058)
--(axis cs:18.0379492181593,0.0099917338304864)
--(axis cs:18.038776118783,0.009278836141767)
--(axis cs:18.0395438510482,0.0085659384530476)
--(axis cs:18.0402480451916,0.0078530407643282)
--(axis cs:18.0408846267895,0.0071401430756088)
--(axis cs:18.0414498556397,0.0064272453868894)
--(axis cs:18.0419403619865,0.00571434769816999)
--(axis cs:18.0423531795999,0.00500145000945059)
--(axis cs:18.0426857752569,0.00428855232073119)
--(axis cs:18.0429360742174,0.00357565463201179)
--(axis cs:18.0431024813387,0.00286275694329239)
--(axis cs:18.0431838975297,0.00214985925457299)
--(axis cs:18.0431797313109,0.00143696156585359)
--(axis cs:18.0430899053109,0.000724063877134191)
--(axis cs:18.0429148576051,1.11661884147907e-05)
--cycle;

\path [draw=darkslategray63, fill=steelblue49115161, semithick]
(axis cs:19.0338718995993,7.86331202107249e-06)
--(axis cs:18.9661281004007,7.86331202107249e-06)
--(axis cs:18.9660147616466,0.000768501785341409)
--(axis cs:18.9659652333028,0.00152914025866175)
--(axis cs:18.9659797168809,0.00228977873198208)
--(axis cs:18.9660580490155,0.00305041720530242)
--(axis cs:18.9661997035855,0.00381105567862276)
--(axis cs:18.9664037972902,0.00457169415194309)
--(axis cs:18.9666690986007,0.00533233262526343)
--(axis cs:18.9669940399612,0.00609297109858377)
--(axis cs:18.967376733073,0.0068536095719041)
--(axis cs:18.9678149870529,0.00761424804522444)
--(axis cs:18.9683063292229,0.00837488651854478)
--(axis cs:18.9688480282563,0.00913552499186511)
--(axis cs:18.9694371193757,0.00989616346518545)
--(axis cs:18.9700704312811,0.0106568019385058)
--(axis cs:18.9707446144622,0.0114174404118261)
--(axis cs:18.9714561705469,0.0121780788851465)
--(axis cs:18.9722014823224,0.0129387173584668)
--(axis cs:18.972976844075,0.0136993558317871)
--(axis cs:18.9737784918914,0.0144599943051075)
--(axis cs:18.9746026335823,0.0152206327784278)
--(axis cs:18.9754454778988,0.0159812712517481)
--(axis cs:18.9763032627366,0.0167419097250685)
--(axis cs:18.9771722820443,0.0175025481983888)
--(axis cs:18.9780489111795,0.0182631866717092)
--(axis cs:18.9789296304895,0.0190238251450295)
--(axis cs:18.9798110469222,0.0197844636183498)
--(axis cs:18.9806899135098,0.0205451020916702)
--(axis cs:18.9815631466009,0.0213057405649905)
--(axis cs:18.9824278407539,0.0220663790383108)
--(axis cs:18.9832812812376,0.0228270175116312)
--(axis cs:18.9841209541206,0.0235876559849515)
--(axis cs:18.9849445539632,0.0243482944582718)
--(axis cs:18.9857499891555,0.0251089329315922)
--(axis cs:18.9865353849755,0.0258695714049125)
--(axis cs:18.9872990844659,0.0266302098782329)
--(axis cs:18.9880396472502,0.0273908483515532)
--(axis cs:18.9887558464292,0.0281514868248735)
--(axis cs:18.9894466637169,0.0289121252981939)
--(axis cs:18.9901112829836,0.0296727637715142)
--(axis cs:18.9907490823877,0.0304334022448345)
--(axis cs:18.9913596252813,0.0311940407181549)
--(axis cs:18.9919426500789,0.0319546791914752)
--(axis cs:18.9924980592773,0.0327153176647956)
--(axis cs:18.993025907814,0.0334759561381159)
--(axis cs:18.9935263909428,0.0342365946114362)
--(axis cs:18.9939998318007,0.0349972330847566)
--(axis cs:18.994446668829,0.0357578715580769)
--(axis cs:18.9948674431995,0.0365185100313972)
--(axis cs:18.9952627863856,0.0372791485047176)
--(axis cs:18.9956334080037,0.0380397869780379)
--(axis cs:18.9959800840348,0.0388004254513582)
--(axis cs:18.9963036455235,0.0395610639246786)
--(axis cs:18.9966049678349,0.0403217023979989)
--(axis cs:18.996884960536,0.0410823408713193)
--(axis cs:18.9971445579533,0.0418429793446396)
--(axis cs:18.9973847104447,0.0426036178179599)
--(axis cs:18.9976063764114,0.0433642562912803)
--(axis cs:18.9978105150609,0.0441248947646006)
--(axis cs:18.997998079925,0.0448855332379209)
--(axis cs:18.9981700131222,0.0456461717112413)
--(axis cs:18.9983272403483,0.0464068101845616)
--(axis cs:18.9984706665697,0.047167448657882)
--(axis cs:18.998601172388,0.0479280871312023)
--(axis cs:18.9987196110379,0.0486887256045226)
--(axis cs:18.9988268059779,0.049449364077843)
--(axis cs:18.9989235490295,0.0502100025511633)
--(axis cs:18.9990105990167,0.0509706410244836)
--(axis cs:18.9990886808605,0.051731279497804)
--(axis cs:18.999158485077,0.0524919179711243)
--(axis cs:18.9992206676347,0.0532525564444446)
--(axis cs:18.9992758501216,0.054013194917765)
--(axis cs:18.9993246201783,0.0547738333910853)
--(axis cs:18.9993675321551,0.0555344718644057)
--(axis cs:18.9994051079508,0.056295110337726)
--(axis cs:18.9994378379974,0.0570557488110463)
--(axis cs:18.9994661823566,0.0578163872843667)
--(axis cs:18.999490571895,0.058577025757687)
--(axis cs:18.9995114095134,0.0593376642310073)
--(axis cs:18.9995290714027,0.0600983027043277)
--(axis cs:18.9995439083076,0.060858941177648)
--(axis cs:18.9995562467791,0.0616195796509683)
--(axis cs:18.9995663904012,0.0623802181242887)
--(axis cs:18.9995746209798,0.063140856597609)
--(axis cs:18.9995811996857,0.0639014950709294)
--(axis cs:18.9995863681427,0.0646621335442497)
--(axis cs:18.9995903494595,0.06542277201757)
--(axis cs:18.9995933492002,0.0661834104908904)
--(axis cs:18.9995955562948,0.0669440489642107)
--(axis cs:18.9995971438897,0.067704687437531)
--(axis cs:18.9995982701413,0.0684653259108514)
--(axis cs:18.9995990789548,0.0692259643841717)
--(axis cs:18.9995997006741,0.069986602857492)
--(axis cs:18.9996002527258,0.0707472413308124)
--(axis cs:18.9996008402247,0.0715078798041327)
--(axis cs:18.9996015565433,0.0722685182774531)
--(axis cs:18.9996024838546,0.0730291567507734)
--(axis cs:18.9996036936497,0.0737897952240937)
--(axis cs:18.9996052472387,0.0745504336974141)
--(axis cs:18.9996071962373,0.0753110721707344)
--(axis cs:19.0003928037627,0.0753110721707344)
--(axis cs:19.0003928037627,0.0753110721707344)
--(axis cs:19.0003947527613,0.0745504336974141)
--(axis cs:19.0003963063503,0.0737897952240937)
--(axis cs:19.0003975161454,0.0730291567507734)
--(axis cs:19.0003984434567,0.0722685182774531)
--(axis cs:19.0003991597753,0.0715078798041327)
--(axis cs:19.0003997472742,0.0707472413308124)
--(axis cs:19.0004002993259,0.069986602857492)
--(axis cs:19.0004009210452,0.0692259643841717)
--(axis cs:19.0004017298587,0.0684653259108514)
--(axis cs:19.0004028561103,0.067704687437531)
--(axis cs:19.0004044437052,0.0669440489642107)
--(axis cs:19.0004066507998,0.0661834104908904)
--(axis cs:19.0004096505405,0.06542277201757)
--(axis cs:19.0004136318573,0.0646621335442497)
--(axis cs:19.0004188003143,0.0639014950709294)
--(axis cs:19.0004253790202,0.063140856597609)
--(axis cs:19.0004336095988,0.0623802181242887)
--(axis cs:19.0004437532209,0.0616195796509683)
--(axis cs:19.0004560916924,0.060858941177648)
--(axis cs:19.0004709285973,0.0600983027043277)
--(axis cs:19.0004885904866,0.0593376642310073)
--(axis cs:19.000509428105,0.058577025757687)
--(axis cs:19.0005338176434,0.0578163872843667)
--(axis cs:19.0005621620026,0.0570557488110463)
--(axis cs:19.0005948920492,0.056295110337726)
--(axis cs:19.0006324678449,0.0555344718644057)
--(axis cs:19.0006753798217,0.0547738333910853)
--(axis cs:19.0007241498784,0.054013194917765)
--(axis cs:19.0007793323653,0.0532525564444446)
--(axis cs:19.000841514923,0.0524919179711243)
--(axis cs:19.0009113191395,0.051731279497804)
--(axis cs:19.0009894009833,0.0509706410244836)
--(axis cs:19.0010764509705,0.0502100025511633)
--(axis cs:19.0011731940221,0.049449364077843)
--(axis cs:19.0012803889621,0.0486887256045226)
--(axis cs:19.001398827612,0.0479280871312023)
--(axis cs:19.0015293334303,0.047167448657882)
--(axis cs:19.0016727596517,0.0464068101845616)
--(axis cs:19.0018299868778,0.0456461717112413)
--(axis cs:19.002001920075,0.0448855332379209)
--(axis cs:19.0021894849391,0.0441248947646006)
--(axis cs:19.0023936235886,0.0433642562912803)
--(axis cs:19.0026152895553,0.0426036178179599)
--(axis cs:19.0028554420467,0.0418429793446396)
--(axis cs:19.003115039464,0.0410823408713193)
--(axis cs:19.0033950321651,0.0403217023979989)
--(axis cs:19.0036963544765,0.0395610639246786)
--(axis cs:19.0040199159652,0.0388004254513582)
--(axis cs:19.0043665919963,0.0380397869780379)
--(axis cs:19.0047372136144,0.0372791485047176)
--(axis cs:19.0051325568005,0.0365185100313972)
--(axis cs:19.005553331171,0.0357578715580769)
--(axis cs:19.0060001681993,0.0349972330847566)
--(axis cs:19.0064736090572,0.0342365946114362)
--(axis cs:19.006974092186,0.0334759561381159)
--(axis cs:19.0075019407227,0.0327153176647956)
--(axis cs:19.0080573499211,0.0319546791914752)
--(axis cs:19.0086403747187,0.0311940407181549)
--(axis cs:19.0092509176123,0.0304334022448345)
--(axis cs:19.0098887170164,0.0296727637715142)
--(axis cs:19.0105533362831,0.0289121252981939)
--(axis cs:19.0112441535708,0.0281514868248735)
--(axis cs:19.0119603527498,0.0273908483515532)
--(axis cs:19.0127009155341,0.0266302098782329)
--(axis cs:19.0134646150245,0.0258695714049125)
--(axis cs:19.0142500108445,0.0251089329315922)
--(axis cs:19.0150554460368,0.0243482944582718)
--(axis cs:19.0158790458794,0.0235876559849515)
--(axis cs:19.0167187187624,0.0228270175116312)
--(axis cs:19.0175721592461,0.0220663790383108)
--(axis cs:19.0184368533991,0.0213057405649905)
--(axis cs:19.0193100864902,0.0205451020916702)
--(axis cs:19.0201889530778,0.0197844636183498)
--(axis cs:19.0210703695105,0.0190238251450295)
--(axis cs:19.0219510888205,0.0182631866717092)
--(axis cs:19.0228277179557,0.0175025481983888)
--(axis cs:19.0236967372634,0.0167419097250685)
--(axis cs:19.0245545221012,0.0159812712517481)
--(axis cs:19.0253973664177,0.0152206327784278)
--(axis cs:19.0262215081086,0.0144599943051075)
--(axis cs:19.027023155925,0.0136993558317871)
--(axis cs:19.0277985176776,0.0129387173584668)
--(axis cs:19.0285438294531,0.0121780788851465)
--(axis cs:19.0292553855378,0.0114174404118261)
--(axis cs:19.0299295687189,0.0106568019385058)
--(axis cs:19.0305628806243,0.00989616346518545)
--(axis cs:19.0311519717437,0.00913552499186511)
--(axis cs:19.0316936707771,0.00837488651854478)
--(axis cs:19.0321850129471,0.00761424804522444)
--(axis cs:19.032623266927,0.0068536095719041)
--(axis cs:19.0330059600388,0.00609297109858377)
--(axis cs:19.0333309013993,0.00533233262526343)
--(axis cs:19.0335962027098,0.00457169415194309)
--(axis cs:19.0338002964145,0.00381105567862276)
--(axis cs:19.0339419509845,0.00305041720530242)
--(axis cs:19.0340202831191,0.00228977873198208)
--(axis cs:19.0340347666972,0.00152914025866175)
--(axis cs:19.0339852383534,0.000768501785341409)
--(axis cs:19.0338718995993,7.86331202107249e-06)
--cycle;

\path [draw=darkslategray63, fill=steelblue49115161, semithick]
(axis cs:20.0280360975878,1.93061987374676e-05)
--(axis cs:19.9719639024122,1.93061987374676e-05)
--(axis cs:19.9718670353037,0.00067317545600794)
--(axis cs:19.9718206770357,0.00132704471327841)
--(axis cs:19.971825053401,0.00198091397054889)
--(axis cs:19.9718801153531,0.00263478322781936)
--(axis cs:19.9719855396324,0.00328865248508983)
--(axis cs:19.9721407318678,0.0039425217423603)
--(axis cs:19.9723448321112,0.00459639099963078)
--(axis cs:19.9725967227347,0.00525026025690125)
--(axis cs:19.9728950385865,0.00590412951417172)
--(axis cs:19.9732381792791,0.00655799877144219)
--(axis cs:19.9736243234518,0.00721186802871267)
--(axis cs:19.9740514448323,0.00786573728598314)
--(axis cs:19.9745173298966,0.00851960654325361)
--(axis cs:19.9750195969138,0.00917347580052408)
--(axis cs:19.9755557161447,0.00982734505779456)
--(axis cs:19.9761230309559,0.010481214315065)
--(axis cs:19.9767187796026,0.0111350835723355)
--(axis cs:19.9773401174315,0.011788952829606)
--(axis cs:19.9779841392549,0.0124428220868764)
--(axis cs:19.9786479016526,0.0130966913441469)
--(axis cs:19.9793284449644,0.0137505606014174)
--(axis cs:19.9800228147483,0.0144044298586879)
--(axis cs:19.9807280824919,0.0150582991159583)
--(axis cs:19.9814413653815,0.0157121683732288)
--(axis cs:19.9821598449513,0.0163660376304993)
--(axis cs:19.9828807844572,0.0170199068877698)
--(axis cs:19.9836015448382,0.0176737761450402)
--(axis cs:19.9843195991561,0.0183276454023107)
--(axis cs:19.985032545422,0.0189815146595812)
--(axis cs:19.9857381177477,0.0196353839168516)
--(axis cs:19.9864341957796,0.0202892531741221)
--(axis cs:19.987118812398,0.0209431224313926)
--(axis cs:19.9877901596861,0.0215969916886631)
--(axis cs:19.988446593195,0.0222508609459335)
--(axis cs:19.9890866345496,0.022904730203204)
--(axis cs:19.9897089724594,0.0235585994604745)
--(axis cs:19.9903124622142,0.024212468717745)
--(axis cs:19.9908961237574,0.0248663379750154)
--(axis cs:19.9914591384444,0.0255202072322859)
--(axis cs:19.9920008446,0.0261740764895564)
--(axis cs:19.9925207319991,0.0268279457468268)
--(axis cs:19.9930184353991,0.0274818150040973)
--(axis cs:19.9934937272548,0.0281356842613678)
--(axis cs:19.9939465097498,0.0287895535186383)
--(axis cs:19.9943768062755,0.0294434227759087)
--(axis cs:19.9947847524877,0.0300972920331792)
--(axis cs:19.9951705870655,0.0307511612904497)
--(axis cs:19.9955346422921,0.0314050305477201)
--(axis cs:19.9958773345704,0.0320588998049906)
--(axis cs:19.9961991549776,0.0327127690622611)
--(axis cs:19.9965006599545,0.0333666383195316)
--(axis cs:19.9967824622159,0.034020507576802)
--(axis cs:19.9970452219586,0.0346743768340725)
--(axis cs:19.9972896384328,0.035328246091343)
--(axis cs:19.9975164419338,0.0359821153486135)
--(axis cs:19.9977263862582,0.0366359846058839)
--(axis cs:19.9979202416622,0.0372898538631544)
--(axis cs:19.9980987883481,0.0379437231204249)
--(axis cs:19.9982628104951,0.0385975923776953)
--(axis cs:19.9984130908455,0.0392514616349658)
--(axis cs:19.9985504058452,0.0399053308922363)
--(axis cs:19.9986755213353,0.0405592001495068)
--(axis cs:19.9987891887797,0.0412130694067772)
--(axis cs:19.9988921420138,0.0418669386640477)
--(axis cs:19.9989850944902,0.0425208079213182)
--(axis cs:19.9990687369955,0.0431746771785887)
--(axis cs:19.9991437358098,0.0438285464358591)
--(axis cs:19.9992107312759,0.0444824156931296)
--(axis cs:19.9992703367457,0.0451362849504001)
--(axis cs:19.9993231378689,0.0457901542076705)
--(axis cs:19.999369692189,0.046444023464941)
--(axis cs:19.999410529013,0.0470978927222115)
--(axis cs:19.9994461495194,0.047751761979482)
--(axis cs:19.9994770270725,0.0484056312367524)
--(axis cs:19.9995036077106,0.0490595004940229)
--(axis cs:19.9995263107797,0.0497133697512934)
--(axis cs:19.9995455296832,0.0503672390085639)
--(axis cs:19.999561632723,0.0510211082658343)
--(axis cs:19.999574964009,0.0516749775231048)
--(axis cs:19.9995858444142,0.0523288467803753)
--(axis cs:19.9995945725595,0.0529827160376457)
--(axis cs:19.9996014258094,0.0536365852949162)
--(axis cs:19.9996066612668,0.0542904545521867)
--(axis cs:19.9996105167545,0.0549443238094572)
--(axis cs:19.9996132117732,0.0555981930667276)
--(axis cs:19.9996149484307,0.0562520623239981)
--(axis cs:19.9996159123352,0.0569059315812686)
--(axis cs:19.9996162734493,0.0575598008385391)
--(axis cs:19.9996161869023,0.0582136700958095)
--(axis cs:19.9996157937614,0.05886753935308)
--(axis cs:19.9996152217596,0.0595214086103505)
--(axis cs:19.9996145859839,0.0601752778676209)
--(axis cs:19.9996139895247,0.0608291471248914)
--(axis cs:19.9996135240895,0.0614830163821619)
--(axis cs:19.9996132705836,0.0621368856394324)
--(axis cs:19.9996132996632,0.0627907548967028)
--(axis cs:19.9996136722612,0.0634446241539733)
--(axis cs:19.9996144400933,0.0640984934112438)
--(axis cs:19.9996156461449,0.0647523626685143)
--(axis cs:20.0003843538551,0.0647523626685143)
--(axis cs:20.0003843538551,0.0647523626685143)
--(axis cs:20.0003855599067,0.0640984934112438)
--(axis cs:20.0003863277388,0.0634446241539733)
--(axis cs:20.0003867003368,0.0627907548967028)
--(axis cs:20.0003867294164,0.0621368856394324)
--(axis cs:20.0003864759105,0.0614830163821619)
--(axis cs:20.0003860104753,0.0608291471248914)
--(axis cs:20.0003854140161,0.0601752778676209)
--(axis cs:20.0003847782404,0.0595214086103505)
--(axis cs:20.0003842062386,0.05886753935308)
--(axis cs:20.0003838130977,0.0582136700958095)
--(axis cs:20.0003837265507,0.0575598008385391)
--(axis cs:20.0003840876648,0.0569059315812686)
--(axis cs:20.0003850515693,0.0562520623239981)
--(axis cs:20.0003867882268,0.0555981930667276)
--(axis cs:20.0003894832455,0.0549443238094572)
--(axis cs:20.0003933387332,0.0542904545521867)
--(axis cs:20.0003985741906,0.0536365852949162)
--(axis cs:20.0004054274405,0.0529827160376457)
--(axis cs:20.0004141555858,0.0523288467803753)
--(axis cs:20.000425035991,0.0516749775231048)
--(axis cs:20.000438367277,0.0510211082658343)
--(axis cs:20.0004544703168,0.0503672390085639)
--(axis cs:20.0004736892203,0.0497133697512934)
--(axis cs:20.0004963922894,0.0490595004940229)
--(axis cs:20.0005229729275,0.0484056312367524)
--(axis cs:20.0005538504806,0.047751761979482)
--(axis cs:20.000589470987,0.0470978927222115)
--(axis cs:20.000630307811,0.046444023464941)
--(axis cs:20.0006768621311,0.0457901542076705)
--(axis cs:20.0007296632543,0.0451362849504001)
--(axis cs:20.0007892687241,0.0444824156931296)
--(axis cs:20.0008562641902,0.0438285464358591)
--(axis cs:20.0009312630045,0.0431746771785887)
--(axis cs:20.0010149055098,0.0425208079213182)
--(axis cs:20.0011078579862,0.0418669386640477)
--(axis cs:20.0012108112203,0.0412130694067772)
--(axis cs:20.0013244786647,0.0405592001495068)
--(axis cs:20.0014495941548,0.0399053308922363)
--(axis cs:20.0015869091545,0.0392514616349658)
--(axis cs:20.0017371895049,0.0385975923776953)
--(axis cs:20.0019012116519,0.0379437231204249)
--(axis cs:20.0020797583378,0.0372898538631544)
--(axis cs:20.0022736137418,0.0366359846058839)
--(axis cs:20.0024835580662,0.0359821153486135)
--(axis cs:20.0027103615672,0.035328246091343)
--(axis cs:20.0029547780414,0.0346743768340725)
--(axis cs:20.0032175377841,0.034020507576802)
--(axis cs:20.0034993400455,0.0333666383195316)
--(axis cs:20.0038008450224,0.0327127690622611)
--(axis cs:20.0041226654296,0.0320588998049906)
--(axis cs:20.0044653577079,0.0314050305477201)
--(axis cs:20.0048294129345,0.0307511612904497)
--(axis cs:20.0052152475123,0.0300972920331792)
--(axis cs:20.0056231937245,0.0294434227759087)
--(axis cs:20.0060534902502,0.0287895535186383)
--(axis cs:20.0065062727452,0.0281356842613678)
--(axis cs:20.0069815646009,0.0274818150040973)
--(axis cs:20.0074792680009,0.0268279457468268)
--(axis cs:20.0079991554,0.0261740764895564)
--(axis cs:20.0085408615556,0.0255202072322859)
--(axis cs:20.0091038762426,0.0248663379750154)
--(axis cs:20.0096875377858,0.024212468717745)
--(axis cs:20.0102910275406,0.0235585994604745)
--(axis cs:20.0109133654504,0.022904730203204)
--(axis cs:20.011553406805,0.0222508609459335)
--(axis cs:20.0122098403139,0.0215969916886631)
--(axis cs:20.012881187602,0.0209431224313926)
--(axis cs:20.0135658042204,0.0202892531741221)
--(axis cs:20.0142618822523,0.0196353839168516)
--(axis cs:20.014967454578,0.0189815146595812)
--(axis cs:20.0156804008439,0.0183276454023107)
--(axis cs:20.0163984551618,0.0176737761450402)
--(axis cs:20.0171192155428,0.0170199068877698)
--(axis cs:20.0178401550487,0.0163660376304993)
--(axis cs:20.0185586346185,0.0157121683732288)
--(axis cs:20.0192719175081,0.0150582991159583)
--(axis cs:20.0199771852517,0.0144044298586879)
--(axis cs:20.0206715550356,0.0137505606014174)
--(axis cs:20.0213520983474,0.0130966913441469)
--(axis cs:20.0220158607451,0.0124428220868764)
--(axis cs:20.0226598825685,0.011788952829606)
--(axis cs:20.0232812203974,0.0111350835723355)
--(axis cs:20.0238769690441,0.010481214315065)
--(axis cs:20.0244442838553,0.00982734505779456)
--(axis cs:20.0249804030862,0.00917347580052408)
--(axis cs:20.0254826701034,0.00851960654325361)
--(axis cs:20.0259485551677,0.00786573728598314)
--(axis cs:20.0263756765482,0.00721186802871267)
--(axis cs:20.0267618207209,0.00655799877144219)
--(axis cs:20.0271049614135,0.00590412951417172)
--(axis cs:20.0274032772653,0.00525026025690125)
--(axis cs:20.0276551678888,0.00459639099963078)
--(axis cs:20.0278592681322,0.0039425217423603)
--(axis cs:20.0280144603676,0.00328865248508983)
--(axis cs:20.0281198846469,0.00263478322781936)
--(axis cs:20.028174946599,0.00198091397054889)
--(axis cs:20.0281793229643,0.00132704471327841)
--(axis cs:20.0281329646963,0.00067317545600794)
--(axis cs:20.0280360975878,1.93061987374676e-05)
--cycle;

\path [draw=darkslategray63, fill=steelblue49115161, semithick]
(axis cs:21.0242921960192,1.07965779534425e-05)
--(axis cs:20.9757078039808,1.07965779534425e-05)
--(axis cs:20.975592715207,0.000232193151054842)
--(axis cs:20.9754897331518,0.000453589724156241)
--(axis cs:20.9753989972665,0.00067498629725764)
--(axis cs:20.9753206278324,0.000896382870359039)
--(axis cs:20.9752547256671,0.00111777944346044)
--(axis cs:20.9752013718844,0.00133917601656184)
--(axis cs:20.975160627705,0.00156057258966324)
--(axis cs:20.9751325343218,0.00178196916276464)
--(axis cs:20.9751171128171,0.00200336573586603)
--(axis cs:20.9751143641354,0.00222476230896743)
--(axis cs:20.9751242691087,0.00244615888206883)
--(axis cs:20.9751467885359,0.00266755545517023)
--(axis cs:20.9751818633162,0.00288895202827163)
--(axis cs:20.9752294146345,0.00311034860137303)
--(axis cs:20.9752893441991,0.00333174517447443)
--(axis cs:20.975361534531,0.00355314174757583)
--(axis cs:20.9754458493029,0.00377453832067723)
--(axis cs:20.975542133727,0.00399593489377863)
--(axis cs:20.97565021499,0.00421733146688002)
--(axis cs:20.975769902734,0.00443872803998142)
--(axis cs:20.975900989581,0.00466012461308282)
--(axis cs:20.9760432516991,0.00488152118618422)
--(axis cs:20.9761964494091,0.00510291775928562)
--(axis cs:20.9763603278281,0.00532431433238702)
--(axis cs:20.9765346175481,0.00554571090548842)
--(axis cs:20.9767190353481,0.00576710747858982)
--(axis cs:20.9769132849357,0.00598850405169122)
--(axis cs:20.9771170577162,0.00620990062479262)
--(axis cs:20.9773300335869,0.00643129719789402)
--(axis cs:20.9775518817529,0.00665269377099541)
--(axis cs:20.9777822615621,0.00687409034409681)
--(axis cs:20.9780208233568,0.00709548691719821)
--(axis cs:20.978267209338,0.00731688349029961)
--(axis cs:20.9785210544403,0.00753828006340101)
--(axis cs:20.9787819872148,0.00775967663650241)
--(axis cs:20.9790496307154,0.00798107320960381)
--(axis cs:20.9793236033875,0.00820246978270521)
--(axis cs:20.9796035199557,0.00842386635580661)
--(axis cs:20.9798889923062,0.00864526292890801)
--(axis cs:20.9801796303639,0.00886665950200941)
--(axis cs:20.9804750429589,0.00908805607511081)
--(axis cs:20.9807748386811,0.0093094526482122)
--(axis cs:20.9810786267208,0.0095308492213136)
--(axis cs:20.9813860176909,0.009752245794415)
--(axis cs:20.9816966244311,0.0099736423675164)
--(axis cs:20.9820100627894,0.0101950389406178)
--(axis cs:20.9823259523806,0.0104164355137192)
--(axis cs:20.9826439173187,0.0106378320868206)
--(axis cs:20.9829635869219,0.010859228659922)
--(axis cs:20.9832845963887,0.0110806252330234)
--(axis cs:20.9836065874428,0.0113020218061248)
--(axis cs:20.9839292089461,0.0115234183792262)
--(axis cs:20.9842521174785,0.0117448149523276)
--(axis cs:20.9845749778828,0.011966211525429)
--(axis cs:20.9848974637745,0.0121876080985304)
--(axis cs:20.9852192580152,0.0124090046716318)
--(axis cs:20.9855400531494,0.0126304012447332)
--(axis cs:20.9858595518033,0.0128517978178346)
--(axis cs:20.9861774670466,0.013073194390936)
--(axis cs:20.9864935227162,0.0132945909640374)
--(axis cs:20.9868074537017,0.0135159875371388)
--(axis cs:20.9871190061933,0.0137373841102402)
--(axis cs:20.9874279378921,0.0139587806833416)
--(axis cs:20.987734018183,0.014180177256443)
--(axis cs:20.9880370282708,0.0144015738295444)
--(axis cs:20.9883367612808,0.0146229704026458)
--(axis cs:20.988633022323,0.0148443669757472)
--(axis cs:20.9889256285224,0.0150657635488486)
--(axis cs:20.9892144090158,0.01528716012195)
--(axis cs:20.9894992049155,0.0155085566950514)
--(axis cs:20.9897798692421,0.0157299532681528)
--(axis cs:20.9900562668267,0.0159513498412542)
--(axis cs:20.9903282741848,0.0161727464143556)
--(axis cs:20.9905957793618,0.016394142987457)
--(axis cs:20.9908586817529,0.0166155395605584)
--(axis cs:20.9911168918986,0.0168369361336598)
--(axis cs:20.9913703312564,0.0170583327067612)
--(axis cs:20.9916189319514,0.0172797292798626)
--(axis cs:20.9918626365068,0.017501125852964)
--(axis cs:20.9921013975556,0.0177225224260654)
--(axis cs:20.9923351775364,0.0179439189991668)
--(axis cs:20.9925639483729,0.0181653155722682)
--(axis cs:20.9927876911411,0.0183867121453696)
--(axis cs:20.993006395723,0.018608108718471)
--(axis cs:20.9932200604518,0.0188295052915724)
--(axis cs:20.9934286917464,0.0190509018646738)
--(axis cs:20.9936323037406,0.0192722984377752)
--(axis cs:20.993830917905,0.0194936950108766)
--(axis cs:20.9940245626654,0.019715091583978)
--(axis cs:20.9942132730188,0.0199364881570794)
--(axis cs:20.9943970901469,0.0201578847301808)
--(axis cs:20.994576061031,0.0203792813032822)
--(axis cs:20.9947502380668,0.0206006778763836)
--(axis cs:20.9949196786823,0.020822074449485)
--(axis cs:20.9950844449598,0.0210434710225864)
--(axis cs:20.9952446032616,0.0212648675956878)
--(axis cs:20.9954002238625,0.0214862641687892)
--(axis cs:20.9955513805883,0.0217076607418906)
--(axis cs:20.9956981504626,0.021929057314992)
--(axis cs:21.0043018495374,0.021929057314992)
--(axis cs:21.0043018495374,0.021929057314992)
--(axis cs:21.0044486194117,0.0217076607418906)
--(axis cs:21.0045997761375,0.0214862641687892)
--(axis cs:21.0047553967384,0.0212648675956878)
--(axis cs:21.0049155550402,0.0210434710225864)
--(axis cs:21.0050803213177,0.020822074449485)
--(axis cs:21.0052497619332,0.0206006778763836)
--(axis cs:21.005423938969,0.0203792813032822)
--(axis cs:21.0056029098531,0.0201578847301808)
--(axis cs:21.0057867269812,0.0199364881570794)
--(axis cs:21.0059754373346,0.019715091583978)
--(axis cs:21.006169082095,0.0194936950108766)
--(axis cs:21.0063676962594,0.0192722984377752)
--(axis cs:21.0065713082536,0.0190509018646738)
--(axis cs:21.0067799395482,0.0188295052915724)
--(axis cs:21.006993604277,0.018608108718471)
--(axis cs:21.0072123088589,0.0183867121453696)
--(axis cs:21.0074360516271,0.0181653155722682)
--(axis cs:21.0076648224636,0.0179439189991668)
--(axis cs:21.0078986024444,0.0177225224260654)
--(axis cs:21.0081373634932,0.017501125852964)
--(axis cs:21.0083810680486,0.0172797292798626)
--(axis cs:21.0086296687436,0.0170583327067612)
--(axis cs:21.0088831081014,0.0168369361336598)
--(axis cs:21.0091413182471,0.0166155395605584)
--(axis cs:21.0094042206382,0.016394142987457)
--(axis cs:21.0096717258152,0.0161727464143556)
--(axis cs:21.0099437331733,0.0159513498412542)
--(axis cs:21.0102201307579,0.0157299532681528)
--(axis cs:21.0105007950845,0.0155085566950514)
--(axis cs:21.0107855909842,0.01528716012195)
--(axis cs:21.0110743714776,0.0150657635488486)
--(axis cs:21.011366977677,0.0148443669757472)
--(axis cs:21.0116632387192,0.0146229704026458)
--(axis cs:21.0119629717292,0.0144015738295444)
--(axis cs:21.012265981817,0.014180177256443)
--(axis cs:21.0125720621079,0.0139587806833416)
--(axis cs:21.0128809938067,0.0137373841102402)
--(axis cs:21.0131925462983,0.0135159875371388)
--(axis cs:21.0135064772838,0.0132945909640374)
--(axis cs:21.0138225329534,0.013073194390936)
--(axis cs:21.0141404481967,0.0128517978178346)
--(axis cs:21.0144599468506,0.0126304012447332)
--(axis cs:21.0147807419848,0.0124090046716318)
--(axis cs:21.0151025362255,0.0121876080985304)
--(axis cs:21.0154250221172,0.011966211525429)
--(axis cs:21.0157478825215,0.0117448149523276)
--(axis cs:21.0160707910539,0.0115234183792262)
--(axis cs:21.0163934125572,0.0113020218061248)
--(axis cs:21.0167154036113,0.0110806252330234)
--(axis cs:21.0170364130781,0.010859228659922)
--(axis cs:21.0173560826813,0.0106378320868206)
--(axis cs:21.0176740476194,0.0104164355137192)
--(axis cs:21.0179899372106,0.0101950389406178)
--(axis cs:21.0183033755689,0.0099736423675164)
--(axis cs:21.0186139823091,0.009752245794415)
--(axis cs:21.0189213732792,0.0095308492213136)
--(axis cs:21.0192251613189,0.0093094526482122)
--(axis cs:21.0195249570411,0.00908805607511081)
--(axis cs:21.0198203696361,0.00886665950200941)
--(axis cs:21.0201110076938,0.00864526292890801)
--(axis cs:21.0203964800443,0.00842386635580661)
--(axis cs:21.0206763966125,0.00820246978270521)
--(axis cs:21.0209503692846,0.00798107320960381)
--(axis cs:21.0212180127852,0.00775967663650241)
--(axis cs:21.0214789455597,0.00753828006340101)
--(axis cs:21.021732790662,0.00731688349029961)
--(axis cs:21.0219791766432,0.00709548691719821)
--(axis cs:21.0222177384379,0.00687409034409681)
--(axis cs:21.0224481182471,0.00665269377099541)
--(axis cs:21.0226699664131,0.00643129719789402)
--(axis cs:21.0228829422838,0.00620990062479262)
--(axis cs:21.0230867150643,0.00598850405169122)
--(axis cs:21.0232809646519,0.00576710747858982)
--(axis cs:21.0234653824519,0.00554571090548842)
--(axis cs:21.0236396721719,0.00532431433238702)
--(axis cs:21.0238035505909,0.00510291775928562)
--(axis cs:21.0239567483009,0.00488152118618422)
--(axis cs:21.024099010419,0.00466012461308282)
--(axis cs:21.024230097266,0.00443872803998142)
--(axis cs:21.02434978501,0.00421733146688002)
--(axis cs:21.024457866273,0.00399593489377863)
--(axis cs:21.0245541506971,0.00377453832067723)
--(axis cs:21.024638465469,0.00355314174757583)
--(axis cs:21.0247106558009,0.00333174517447443)
--(axis cs:21.0247705853655,0.00311034860137303)
--(axis cs:21.0248181366838,0.00288895202827163)
--(axis cs:21.0248532114641,0.00266755545517023)
--(axis cs:21.0248757308913,0.00244615888206883)
--(axis cs:21.0248856358646,0.00222476230896743)
--(axis cs:21.0248828871829,0.00200336573586603)
--(axis cs:21.0248674656782,0.00178196916276464)
--(axis cs:21.024839372295,0.00156057258966324)
--(axis cs:21.0247986281156,0.00133917601656184)
--(axis cs:21.0247452743329,0.00111777944346044)
--(axis cs:21.0246793721676,0.000896382870359039)
--(axis cs:21.0246010027335,0.00067498629725764)
--(axis cs:21.0245102668482,0.000453589724156241)
--(axis cs:21.024407284793,0.000232193151054842)
--(axis cs:21.0242921960192,1.07965779534425e-05)
--cycle;

\path [draw=darkslategray63, fill=steelblue49115161, semithick]
(axis cs:22.0213520521411,6.29027954346384e-06)
--(axis cs:21.9786479478589,6.29027954346384e-06)
--(axis cs:21.9785650241583,0.000357988369045176)
--(axis cs:21.9784994643115,0.000709686458546889)
--(axis cs:21.9784513986937,0.0010613845480486)
--(axis cs:21.9784209136542,0.00141308263755031)
--(axis cs:21.9784080512351,0.00176478072705203)
--(axis cs:21.9784128090796,0.00211647881655374)
--(axis cs:21.9784351405266,0.00246817690605545)
--(axis cs:21.9784749548933,0.00281987499555716)
--(axis cs:21.9785321179428,0.00317157308505888)
--(axis cs:21.9786064525328,0.00352327117456059)
--(axis cs:21.9786977394426,0.0038749692640623)
--(axis cs:21.9788057183721,0.00422666735356402)
--(axis cs:21.9789300891068,0.00457836544306573)
--(axis cs:21.9790705128422,0.00493006353256744)
--(axis cs:21.9792266136588,0.00528176162206915)
--(axis cs:21.9793979801386,0.00563345971157087)
--(axis cs:21.9795841671153,0.00598515780107258)
--(axis cs:21.9797846975449,0.00633685589057429)
--(axis cs:21.9799990644892,0.006688553980076)
--(axis cs:21.9802267331977,0.00704025206957772)
--(axis cs:21.9804671432785,0.00739195015907943)
--(axis cs:21.980719710944,0.00774364824858114)
--(axis cs:21.980983831321,0.00809534633808285)
--(axis cs:21.9812588808101,0.00844704442758457)
--(axis cs:21.9815442194847,0.00879874251708628)
--(axis cs:21.9818391935136,0.00915044060658799)
--(axis cs:21.982143137598,0.00950213869608971)
--(axis cs:21.9824553774068,0.00985383678559142)
--(axis cs:21.9827752320016,0.0102055348750931)
--(axis cs:21.9831020162371,0.0105572329645948)
--(axis cs:21.9834350431261,0.0109089310540966)
--(axis cs:21.9837736261587,0.0112606291435983)
--(axis cs:21.984117081564,0.0116123272331)
--(axis cs:21.9844647305063,0.0119640253226017)
--(axis cs:21.9848159012041,0.0123157234121034)
--(axis cs:21.9851699309658,0.0126674215016051)
--(axis cs:21.9855261681326,0.0130191195911068)
--(axis cs:21.9858839739221,0.0133708176806085)
--(axis cs:21.9862427241664,0.0137225157701103)
--(axis cs:21.986601810939,0.014074213859612)
--(axis cs:21.9869606440659,0.0144259119491137)
--(axis cs:21.987318652517,0.0147776100386154)
--(axis cs:21.9876752856744,0.0151293081281171)
--(axis cs:21.9880300144765,0.0154810062176188)
--(axis cs:21.9883823324345,0.0158327043071205)
--(axis cs:21.9887317565226,0.0161844023966222)
--(axis cs:21.9890778279409,0.016536100486124)
--(axis cs:21.9894201127513,0.0168877985756257)
--(axis cs:21.9897582023897,0.0172394966651274)
--(axis cs:21.9900917140547,0.0175911947546291)
--(axis cs:21.9904202909765,0.0179428928441308)
--(axis cs:21.9907436025697,0.0182945909336325)
--(axis cs:21.9910613444726,0.0186462890231342)
--(axis cs:21.9913732384793,0.0189979871126359)
--(axis cs:21.9916790323665,0.0193496852021377)
--(axis cs:21.9919784996242,0.0197013832916394)
--(axis cs:21.9922714390911,0.0200530813811411)
--(axis cs:21.9925576745048,0.0204047794706428)
--(axis cs:21.9928370539701,0.0207564775601445)
--(axis cs:21.9931094493522,0.0211081756496462)
--(axis cs:21.9933747556023,0.0214598737391479)
--(axis cs:21.9936328900198,0.0218115718286496)
--(axis cs:21.9938837914602,0.0221632699181514)
--(axis cs:21.9941274194928,0.0225149680076531)
--(axis cs:21.9943637535165,0.0228666660971548)
--(axis cs:21.9945927918381,0.0232183641866565)
--(axis cs:21.994814550722,0.0235700622761582)
--(axis cs:21.9950290634142,0.0239217603656599)
--(axis cs:21.9952363791489,0.0242734584551616)
--(axis cs:21.9954365621426,0.0246251565446633)
--(axis cs:21.995629690581,0.0249768546341651)
--(axis cs:21.9958158556035,0.0253285527236668)
--(axis cs:21.9959951602917,0.0256802508131685)
--(axis cs:21.9961677186643,0.0260319489026702)
--(axis cs:21.9963336546851,0.0263836469921719)
--(axis cs:21.9964931012863,0.0267353450816736)
--(axis cs:21.9966461994113,0.0270870431711753)
--(axis cs:21.9967930970814,0.027438741260677)
--(axis cs:21.9969339484874,0.0277904393501788)
--(axis cs:21.997068913111,0.0281421374396805)
--(axis cs:21.9971981548766,0.0284938355291822)
--(axis cs:21.9973218413372,0.0288455336186839)
--(axis cs:21.9974401428949,0.0291972317081856)
--(axis cs:21.9975532320576,0.0295489297976873)
--(axis cs:21.9976612827348,0.029900627887189)
--(axis cs:21.9977644695702,0.0302523259766907)
--(axis cs:21.9978629673156,0.0306040240661925)
--(axis cs:21.9979569502432,0.0309557221556942)
--(axis cs:21.9980465915987,0.0313074202451959)
--(axis cs:21.9981320630934,0.0316591183346976)
--(axis cs:21.9982135344372,0.0320108164241993)
--(axis cs:21.9982911729097,0.032362514513701)
--(axis cs:21.9983651429705,0.0327142126032027)
--(axis cs:21.9984356059072,0.0330659106927045)
--(axis cs:21.9985027195202,0.0334176087822062)
--(axis cs:21.9985666378437,0.0337693068717079)
--(axis cs:21.998627510901,0.0341210049612096)
--(axis cs:21.9986854844936,0.0344727030507113)
--(axis cs:21.9987407000221,0.034824401140213)
--(axis cs:22.0012592999779,0.034824401140213)
--(axis cs:22.0012592999779,0.034824401140213)
--(axis cs:22.0013145155064,0.0344727030507113)
--(axis cs:22.001372489099,0.0341210049612096)
--(axis cs:22.0014333621563,0.0337693068717079)
--(axis cs:22.0014972804798,0.0334176087822062)
--(axis cs:22.0015643940928,0.0330659106927045)
--(axis cs:22.0016348570295,0.0327142126032027)
--(axis cs:22.0017088270903,0.032362514513701)
--(axis cs:22.0017864655628,0.0320108164241993)
--(axis cs:22.0018679369066,0.0316591183346976)
--(axis cs:22.0019534084013,0.0313074202451959)
--(axis cs:22.0020430497568,0.0309557221556942)
--(axis cs:22.0021370326844,0.0306040240661925)
--(axis cs:22.0022355304298,0.0302523259766907)
--(axis cs:22.0023387172652,0.029900627887189)
--(axis cs:22.0024467679424,0.0295489297976873)
--(axis cs:22.0025598571051,0.0291972317081856)
--(axis cs:22.0026781586628,0.0288455336186839)
--(axis cs:22.0028018451234,0.0284938355291822)
--(axis cs:22.002931086889,0.0281421374396805)
--(axis cs:22.0030660515126,0.0277904393501788)
--(axis cs:22.0032069029186,0.027438741260677)
--(axis cs:22.0033538005887,0.0270870431711753)
--(axis cs:22.0035068987137,0.0267353450816736)
--(axis cs:22.0036663453149,0.0263836469921719)
--(axis cs:22.0038322813357,0.0260319489026702)
--(axis cs:22.0040048397083,0.0256802508131685)
--(axis cs:22.0041841443965,0.0253285527236668)
--(axis cs:22.004370309419,0.0249768546341651)
--(axis cs:22.0045634378574,0.0246251565446633)
--(axis cs:22.0047636208511,0.0242734584551616)
--(axis cs:22.0049709365858,0.0239217603656599)
--(axis cs:22.005185449278,0.0235700622761582)
--(axis cs:22.0054072081619,0.0232183641866565)
--(axis cs:22.0056362464835,0.0228666660971548)
--(axis cs:22.0058725805072,0.0225149680076531)
--(axis cs:22.0061162085398,0.0221632699181514)
--(axis cs:22.0063671099802,0.0218115718286496)
--(axis cs:22.0066252443977,0.0214598737391479)
--(axis cs:22.0068905506478,0.0211081756496462)
--(axis cs:22.0071629460299,0.0207564775601445)
--(axis cs:22.0074423254952,0.0204047794706428)
--(axis cs:22.0077285609089,0.0200530813811411)
--(axis cs:22.0080215003758,0.0197013832916394)
--(axis cs:22.0083209676335,0.0193496852021377)
--(axis cs:22.0086267615207,0.0189979871126359)
--(axis cs:22.0089386555274,0.0186462890231342)
--(axis cs:22.0092563974303,0.0182945909336325)
--(axis cs:22.0095797090235,0.0179428928441308)
--(axis cs:22.0099082859453,0.0175911947546291)
--(axis cs:22.0102417976103,0.0172394966651274)
--(axis cs:22.0105798872487,0.0168877985756257)
--(axis cs:22.0109221720591,0.016536100486124)
--(axis cs:22.0112682434774,0.0161844023966222)
--(axis cs:22.0116176675655,0.0158327043071205)
--(axis cs:22.0119699855235,0.0154810062176188)
--(axis cs:22.0123247143256,0.0151293081281171)
--(axis cs:22.012681347483,0.0147776100386154)
--(axis cs:22.0130393559341,0.0144259119491137)
--(axis cs:22.013398189061,0.014074213859612)
--(axis cs:22.0137572758336,0.0137225157701103)
--(axis cs:22.0141160260779,0.0133708176806085)
--(axis cs:22.0144738318674,0.0130191195911068)
--(axis cs:22.0148300690342,0.0126674215016051)
--(axis cs:22.0151840987959,0.0123157234121034)
--(axis cs:22.0155352694937,0.0119640253226017)
--(axis cs:22.015882918436,0.0116123272331)
--(axis cs:22.0162263738413,0.0112606291435983)
--(axis cs:22.0165649568739,0.0109089310540966)
--(axis cs:22.0168979837629,0.0105572329645948)
--(axis cs:22.0172247679984,0.0102055348750931)
--(axis cs:22.0175446225932,0.00985383678559142)
--(axis cs:22.017856862402,0.00950213869608971)
--(axis cs:22.0181608064864,0.00915044060658799)
--(axis cs:22.0184557805153,0.00879874251708628)
--(axis cs:22.0187411191899,0.00844704442758457)
--(axis cs:22.019016168679,0.00809534633808285)
--(axis cs:22.019280289056,0.00774364824858114)
--(axis cs:22.0195328567215,0.00739195015907943)
--(axis cs:22.0197732668023,0.00704025206957772)
--(axis cs:22.0200009355108,0.006688553980076)
--(axis cs:22.0202153024551,0.00633685589057429)
--(axis cs:22.0204158328847,0.00598515780107258)
--(axis cs:22.0206020198614,0.00563345971157087)
--(axis cs:22.0207733863412,0.00528176162206915)
--(axis cs:22.0209294871578,0.00493006353256744)
--(axis cs:22.0210699108932,0.00457836544306573)
--(axis cs:22.0211942816279,0.00422666735356402)
--(axis cs:22.0213022605574,0.0038749692640623)
--(axis cs:22.0213935474672,0.00352327117456059)
--(axis cs:22.0214678820572,0.00317157308505888)
--(axis cs:22.0215250451067,0.00281987499555716)
--(axis cs:22.0215648594734,0.00246817690605545)
--(axis cs:22.0215871909204,0.00211647881655374)
--(axis cs:22.0215919487649,0.00176478072705203)
--(axis cs:22.0215790863458,0.00141308263755031)
--(axis cs:22.0215486013063,0.0010613845480486)
--(axis cs:22.0215005356885,0.000709686458546889)
--(axis cs:22.0214349758417,0.000357988369045176)
--(axis cs:22.0213520521411,6.29027954346384e-06)
--cycle;

\path [draw=darkslategray63, fill=steelblue49115161, semithick]
(axis cs:23.0178017397648,1.29855325212702e-05)
--(axis cs:22.9821982602352,1.29855325212702e-05)
--(axis cs:22.9821490935436,0.000432746623339357)
--(axis cs:22.9821114154999,0.000852507714157444)
--(axis cs:22.9820852767921,0.00127226880497553)
--(axis cs:22.982070704805,0.00169202989579362)
--(axis cs:22.9820677035682,0.00211179098661171)
--(axis cs:22.9820762537843,0.00253155207742979)
--(axis cs:22.9820963129361,0.00295131316824788)
--(axis cs:22.9821278154724,0.00337107425906597)
--(axis cs:22.9821706730721,0.00379083534988405)
--(axis cs:22.9822247749848,0.00421059644070214)
--(axis cs:22.9822899884458,0.00463035753152023)
--(axis cs:22.982366159164,0.00505011862233831)
--(axis cs:22.9824531118801,0.0054698797131564)
--(axis cs:22.982550650992,0.00588964080397449)
--(axis cs:22.9826585612454,0.00630940189479258)
--(axis cs:22.9827766084848,0.00672916298561066)
--(axis cs:22.9829045404626,0.00714892407642875)
--(axis cs:22.9830420877018,0.00756868516724684)
--(axis cs:22.9831889644083,0.00798844625806492)
--(axis cs:22.9833448694291,0.00840820734888301)
--(axis cs:22.9835094872507,0.0088279684397011)
--(axis cs:22.983682489035,0.00924772953051919)
--(axis cs:22.9838635336863,0.00966749062133727)
--(axis cs:22.9840522689453,0.0100872517121554)
--(axis cs:22.9842483325058,0.0105070128029734)
--(axis cs:22.9844513531482,0.0109267738937915)
--(axis cs:22.9846609518859,0.0113465349846096)
--(axis cs:22.9848767431183,0.0117662960754277)
--(axis cs:22.985098335788,0.0121860571662458)
--(axis cs:22.9853253345346,0.0126058182570639)
--(axis cs:22.9855573408423,0.013025579347882)
--(axis cs:22.9857939541767,0.0134453404387001)
--(axis cs:22.9860347731052,0.0138651015295181)
--(axis cs:22.9862793963977,0.0142848626203362)
--(axis cs:22.9865274241037,0.0147046237111543)
--(axis cs:22.9867784586012,0.0151243848019724)
--(axis cs:22.9870321056142,0.0155441458927905)
--(axis cs:22.9872879751949,0.0159639069836086)
--(axis cs:22.9875456826688,0.0163836680744267)
--(axis cs:22.9878048495374,0.0168034291652448)
--(axis cs:22.9880651043386,0.0172231902560628)
--(axis cs:22.9883260834597,0.0176429513468809)
--(axis cs:22.9885874319033,0.018062712437699)
--(axis cs:22.9888488040027,0.0184824735285171)
--(axis cs:22.9891098640857,0.0189022346193352)
--(axis cs:22.9893702870858,0.0193219957101533)
--(axis cs:22.9896297590993,0.0197417568009714)
--(axis cs:22.9898879778888,0.0201615178917894)
--(axis cs:22.9901446533307,0.0205812789826075)
--(axis cs:22.9903995078083,0.0210010400734256)
--(axis cs:22.9906522765506,0.0214208011642437)
--(axis cs:22.990902707915,0.0218405622550618)
--(axis cs:22.9911505636182,0.0222603233458799)
--(axis cs:22.9913956189123,0.022680084436698)
--(axis cs:22.9916376627102,0.0230998455275161)
--(axis cs:22.9918764976595,0.0235196066183341)
--(axis cs:22.9921119401681,0.0239393677091522)
--(axis cs:22.9923438203818,0.0243591287999703)
--(axis cs:22.9925719821162,0.0247788898907884)
--(axis cs:22.9927962827448,0.0251986509816065)
--(axis cs:22.9930165930466,0.0256184120724246)
--(axis cs:22.9932327970126,0.0260381731632427)
--(axis cs:22.9934447916168,0.0264579342540608)
--(axis cs:22.9936524865516,0.0268776953448788)
--(axis cs:22.9938558039315,0.0272974564356969)
--(axis cs:22.994054677967,0.027717217526515)
--(axis cs:22.9942490546116,0.0281369786173331)
--(axis cs:22.9944388911839,0.0285567397081512)
--(axis cs:22.9946241559681,0.0289765007989693)
--(axis cs:22.9948048277949,0.0293962618897874)
--(axis cs:22.9949808956061,0.0298160229806054)
--(axis cs:22.9951523580042,0.0302357840714235)
--(axis cs:22.9953192227906,0.0306555451622416)
--(axis cs:22.9954815064946,0.0310753062530597)
--(axis cs:22.9956392338947,0.0314950673438778)
--(axis cs:22.9957924375358,0.0319148284346959)
--(axis cs:22.9959411572435,0.032334589525514)
--(axis cs:22.9960854396379,0.0327543506163321)
--(axis cs:22.9962253376488,0.0331741117071501)
--(axis cs:22.9963609100347,0.0335938727979682)
--(axis cs:22.9964922209064,0.0340136338887863)
--(axis cs:22.9966193392579,0.0344333949796044)
--(axis cs:22.9967423385054,0.0348531560704225)
--(axis cs:22.9968612960363,0.0352729171612406)
--(axis cs:22.9969762927691,0.0356926782520587)
--(axis cs:22.9970874127261,0.0361124393428768)
--(axis cs:22.9971947426188,0.0365322004336948)
--(axis cs:22.9972983714479,0.0369519615245129)
--(axis cs:22.9973983901191,0.037371722615331)
--(axis cs:22.9974948910736,0.0377914837061491)
--(axis cs:22.997587967936,0.0382112447969672)
--(axis cs:22.9976777151789,0.0386310058877853)
--(axis cs:22.9977642278049,0.0390507669786034)
--(axis cs:22.9978476010457,0.0394705280694215)
--(axis cs:22.9979279300802,0.0398902891602395)
--(axis cs:22.9980053097692,0.0403100502510576)
--(axis cs:22.998079834409,0.0407298113418757)
--(axis cs:22.9981515975022,0.0411495724326938)
--(axis cs:22.9982206915467,0.0415693335235119)
--(axis cs:23.0017793084533,0.0415693335235119)
--(axis cs:23.0017793084533,0.0415693335235119)
--(axis cs:23.0018484024978,0.0411495724326938)
--(axis cs:23.001920165591,0.0407298113418757)
--(axis cs:23.0019946902308,0.0403100502510576)
--(axis cs:23.0020720699198,0.0398902891602395)
--(axis cs:23.0021523989543,0.0394705280694215)
--(axis cs:23.0022357721951,0.0390507669786034)
--(axis cs:23.0023222848211,0.0386310058877853)
--(axis cs:23.002412032064,0.0382112447969672)
--(axis cs:23.0025051089264,0.0377914837061491)
--(axis cs:23.0026016098809,0.037371722615331)
--(axis cs:23.0027016285521,0.0369519615245129)
--(axis cs:23.0028052573812,0.0365322004336948)
--(axis cs:23.0029125872739,0.0361124393428768)
--(axis cs:23.0030237072309,0.0356926782520587)
--(axis cs:23.0031387039637,0.0352729171612406)
--(axis cs:23.0032576614946,0.0348531560704225)
--(axis cs:23.0033806607421,0.0344333949796044)
--(axis cs:23.0035077790936,0.0340136338887863)
--(axis cs:23.0036390899653,0.0335938727979682)
--(axis cs:23.0037746623512,0.0331741117071501)
--(axis cs:23.0039145603621,0.0327543506163321)
--(axis cs:23.0040588427565,0.032334589525514)
--(axis cs:23.0042075624642,0.0319148284346959)
--(axis cs:23.0043607661053,0.0314950673438778)
--(axis cs:23.0045184935054,0.0310753062530597)
--(axis cs:23.0046807772094,0.0306555451622416)
--(axis cs:23.0048476419958,0.0302357840714235)
--(axis cs:23.0050191043939,0.0298160229806054)
--(axis cs:23.0051951722051,0.0293962618897874)
--(axis cs:23.0053758440319,0.0289765007989693)
--(axis cs:23.0055611088161,0.0285567397081512)
--(axis cs:23.0057509453884,0.0281369786173331)
--(axis cs:23.005945322033,0.027717217526515)
--(axis cs:23.0061441960685,0.0272974564356969)
--(axis cs:23.0063475134484,0.0268776953448788)
--(axis cs:23.0065552083832,0.0264579342540608)
--(axis cs:23.0067672029874,0.0260381731632427)
--(axis cs:23.0069834069534,0.0256184120724246)
--(axis cs:23.0072037172552,0.0251986509816065)
--(axis cs:23.0074280178838,0.0247788898907884)
--(axis cs:23.0076561796182,0.0243591287999703)
--(axis cs:23.0078880598319,0.0239393677091522)
--(axis cs:23.0081235023405,0.0235196066183341)
--(axis cs:23.0083623372898,0.0230998455275161)
--(axis cs:23.0086043810877,0.022680084436698)
--(axis cs:23.0088494363818,0.0222603233458799)
--(axis cs:23.009097292085,0.0218405622550618)
--(axis cs:23.0093477234494,0.0214208011642437)
--(axis cs:23.0096004921917,0.0210010400734256)
--(axis cs:23.0098553466693,0.0205812789826075)
--(axis cs:23.0101120221112,0.0201615178917894)
--(axis cs:23.0103702409007,0.0197417568009714)
--(axis cs:23.0106297129142,0.0193219957101533)
--(axis cs:23.0108901359143,0.0189022346193352)
--(axis cs:23.0111511959973,0.0184824735285171)
--(axis cs:23.0114125680967,0.018062712437699)
--(axis cs:23.0116739165403,0.0176429513468809)
--(axis cs:23.0119348956614,0.0172231902560628)
--(axis cs:23.0121951504626,0.0168034291652448)
--(axis cs:23.0124543173312,0.0163836680744267)
--(axis cs:23.0127120248051,0.0159639069836086)
--(axis cs:23.0129678943858,0.0155441458927905)
--(axis cs:23.0132215413988,0.0151243848019724)
--(axis cs:23.0134725758963,0.0147046237111543)
--(axis cs:23.0137206036023,0.0142848626203362)
--(axis cs:23.0139652268948,0.0138651015295181)
--(axis cs:23.0142060458233,0.0134453404387001)
--(axis cs:23.0144426591577,0.013025579347882)
--(axis cs:23.0146746654654,0.0126058182570639)
--(axis cs:23.014901664212,0.0121860571662458)
--(axis cs:23.0151232568817,0.0117662960754277)
--(axis cs:23.0153390481141,0.0113465349846096)
--(axis cs:23.0155486468518,0.0109267738937915)
--(axis cs:23.0157516674942,0.0105070128029734)
--(axis cs:23.0159477310547,0.0100872517121554)
--(axis cs:23.0161364663137,0.00966749062133727)
--(axis cs:23.016317510965,0.00924772953051919)
--(axis cs:23.0164905127493,0.0088279684397011)
--(axis cs:23.0166551305709,0.00840820734888301)
--(axis cs:23.0168110355917,0.00798844625806492)
--(axis cs:23.0169579122982,0.00756868516724684)
--(axis cs:23.0170954595374,0.00714892407642875)
--(axis cs:23.0172233915152,0.00672916298561066)
--(axis cs:23.0173414387546,0.00630940189479258)
--(axis cs:23.017449349008,0.00588964080397449)
--(axis cs:23.0175468881199,0.0054698797131564)
--(axis cs:23.017633840836,0.00505011862233831)
--(axis cs:23.0177100115542,0.00463035753152023)
--(axis cs:23.0177752250152,0.00421059644070214)
--(axis cs:23.0178293269279,0.00379083534988405)
--(axis cs:23.0178721845276,0.00337107425906597)
--(axis cs:23.0179036870639,0.00295131316824788)
--(axis cs:23.0179237462157,0.00253155207742979)
--(axis cs:23.0179322964318,0.00211179098661171)
--(axis cs:23.017929295195,0.00169202989579362)
--(axis cs:23.0179147232079,0.00127226880497553)
--(axis cs:23.0178885845001,0.000852507714157444)
--(axis cs:23.0178509064564,0.000432746623339357)
--(axis cs:23.0178017397648,1.29855325212702e-05)
--cycle;

\path [draw=darkslategray63, fill=steelblue49115161, semithick]
(axis cs:24.0146060097441,9.90267608358408e-07)
--(axis cs:23.9853939902559,9.90267608358408e-07)
--(axis cs:23.9853755760727,0.000308165012428975)
--(axis cs:23.9853647068203,0.000615339757249592)
--(axis cs:23.9853613906679,0.000922514502070209)
--(axis cs:23.985365623651,0.00122968924689083)
--(axis cs:23.985377389683,0.00153686399171144)
--(axis cs:23.9853966605998,0.00184403873653206)
--(axis cs:23.9854233962367,0.00215121348135268)
--(axis cs:23.9854575445372,0.00245838822617329)
--(axis cs:23.9854990416938,0.00276556297099391)
--(axis cs:23.9855478123192,0.00307273771581453)
--(axis cs:23.9856037696492,0.00337991246063514)
--(axis cs:23.9856668157747,0.00368708720545576)
--(axis cs:23.9857368419025,0.00399426195027638)
--(axis cs:23.9858137286447,0.004301436695097)
--(axis cs:23.9858973463349,0.00460861143991761)
--(axis cs:23.9859875553704,0.00491578618473823)
--(axis cs:23.9860842065785,0.00522296092955885)
--(axis cs:23.9861871416068,0.00553013567437946)
--(axis cs:23.9862961933353,0.00583731041920008)
--(axis cs:23.9864111863085,0.0061444851640207)
--(axis cs:23.9865319371872,0.00645165990884131)
--(axis cs:23.9866582552168,0.00675883465366193)
--(axis cs:23.9867899427122,0.00706600939848255)
--(axis cs:23.9869267955561,0.00737318414330316)
--(axis cs:23.9870686037097,0.00768035888812378)
--(axis cs:23.9872151517342,0.0079875336329444)
--(axis cs:23.9873662193211,0.00829470837776502)
--(axis cs:23.9875215818289,0.00860188312258563)
--(axis cs:23.9876810108259,0.00890905786740625)
--(axis cs:23.9878442746355,0.00921623261222687)
--(axis cs:23.9880111388838,0.00952340735704748)
--(axis cs:23.988181367047,0.0098305821018681)
--(axis cs:23.9883547209959,0.0101377568466887)
--(axis cs:23.9885309615385,0.0104449315915093)
--(axis cs:23.9887098489558,0.01075210633633)
--(axis cs:23.9888911435313,0.0110592810811506)
--(axis cs:23.989074606072,0.0113664558259712)
--(axis cs:23.9892599984192,0.0116736305707918)
--(axis cs:23.9894470839475,0.0119808053156124)
--(axis cs:23.9896356280519,0.012287980060433)
--(axis cs:23.9898253986189,0.0125951548052537)
--(axis cs:23.9900161664838,0.0129023295500743)
--(axis cs:23.9902077058703,0.0132095042948949)
--(axis cs:23.9903997948125,0.0135166790397155)
--(axis cs:23.9905922155581,0.0138238537845361)
--(axis cs:23.9907847549517,0.0141310285293567)
--(axis cs:23.9909772047982,0.0144382032741774)
--(axis cs:23.9911693622038,0.014745378018998)
--(axis cs:23.9913610298956,0.0150525527638186)
--(axis cs:23.9915520165194,0.0153597275086392)
--(axis cs:23.9917421369128,0.0156669022534598)
--(axis cs:23.9919312123567,0.0159740769982804)
--(axis cs:23.992119070802,0.0162812517431011)
--(axis cs:23.9923055470734,0.0165884264879217)
--(axis cs:23.9924904830485,0.0168956012327423)
--(axis cs:23.9926737278137,0.0172027759775629)
--(axis cs:23.9928551377958,0.0175099507223835)
--(axis cs:23.9930345768706,0.0178171254672041)
--(axis cs:23.9932119164476,0.0181243002120248)
--(axis cs:23.9933870355322,0.0184314749568454)
--(axis cs:23.9935598207646,0.018738649701666)
--(axis cs:23.9937301664377,0.0190458244464866)
--(axis cs:23.9938979744926,0.0193529991913072)
--(axis cs:23.9940631544931,0.0196601739361278)
--(axis cs:23.994225623581,0.0199673486809485)
--(axis cs:23.9943853064108,0.0202745234257691)
--(axis cs:23.9945421350661,0.0205816981705897)
--(axis cs:23.9946960489584,0.0208888729154103)
--(axis cs:23.9948469947085,0.0211960476602309)
--(axis cs:23.9949949260122,0.0215032224050515)
--(axis cs:23.9951398034903,0.0218103971498722)
--(axis cs:23.9952815945248,0.0221175718946928)
--(axis cs:23.9954202730822,0.0224247466395134)
--(axis cs:23.9955558195241,0.022731921384334)
--(axis cs:23.9956882204067,0.0230390961291546)
--(axis cs:23.9958174682708,0.0233462708739752)
--(axis cs:23.9959435614217,0.0236534456187959)
--(axis cs:23.9960665037018,0.0239606203636165)
--(axis cs:23.9961863042564,0.0242677951084371)
--(axis cs:23.9963029772922,0.0245749698532577)
--(axis cs:23.9964165418326,0.0248821445980783)
--(axis cs:23.9965270214671,0.0251893193428989)
--(axis cs:23.9966344440995,0.0254964940877196)
--(axis cs:23.9967388416924,0.0258036688325402)
--(axis cs:23.9968402500116,0.0261108435773608)
--(axis cs:23.9969387083696,0.0264180183221814)
--(axis cs:23.9970342593702,0.026725193067002)
--(axis cs:23.9971269486537,0.0270323678118226)
--(axis cs:23.997216824645,0.0273395425566433)
--(axis cs:23.9973039383046,0.0276467173014639)
--(axis cs:23.9973883428824,0.0279538920462845)
--(axis cs:23.997470093677,0.0282610667911051)
--(axis cs:23.997549247799,0.0285682415359257)
--(axis cs:23.99762586394,0.0288754162807464)
--(axis cs:23.997700002148,0.029182591025567)
--(axis cs:23.9977717236092,0.0294897657703876)
--(axis cs:23.9978410904361,0.0297969405152082)
--(axis cs:23.9979081654641,0.0301041152600288)
--(axis cs:23.9979730120553,0.0304112900048494)
--(axis cs:24.0020269879447,0.0304112900048494)
--(axis cs:24.0020269879447,0.0304112900048494)
--(axis cs:24.0020918345359,0.0301041152600288)
--(axis cs:24.0021589095639,0.0297969405152082)
--(axis cs:24.0022282763908,0.0294897657703876)
--(axis cs:24.002299997852,0.029182591025567)
--(axis cs:24.00237413606,0.0288754162807464)
--(axis cs:24.002450752201,0.0285682415359257)
--(axis cs:24.002529906323,0.0282610667911051)
--(axis cs:24.0026116571176,0.0279538920462845)
--(axis cs:24.0026960616954,0.0276467173014639)
--(axis cs:24.002783175355,0.0273395425566433)
--(axis cs:24.0028730513463,0.0270323678118226)
--(axis cs:24.0029657406298,0.026725193067002)
--(axis cs:24.0030612916304,0.0264180183221814)
--(axis cs:24.0031597499884,0.0261108435773608)
--(axis cs:24.0032611583076,0.0258036688325402)
--(axis cs:24.0033655559005,0.0254964940877196)
--(axis cs:24.0034729785329,0.0251893193428989)
--(axis cs:24.0035834581674,0.0248821445980783)
--(axis cs:24.0036970227078,0.0245749698532577)
--(axis cs:24.0038136957436,0.0242677951084371)
--(axis cs:24.0039334962982,0.0239606203636165)
--(axis cs:24.0040564385783,0.0236534456187959)
--(axis cs:24.0041825317292,0.0233462708739752)
--(axis cs:24.0043117795933,0.0230390961291546)
--(axis cs:24.0044441804759,0.022731921384334)
--(axis cs:24.0045797269178,0.0224247466395134)
--(axis cs:24.0047184054752,0.0221175718946928)
--(axis cs:24.0048601965097,0.0218103971498722)
--(axis cs:24.0050050739878,0.0215032224050515)
--(axis cs:24.0051530052915,0.0211960476602309)
--(axis cs:24.0053039510416,0.0208888729154103)
--(axis cs:24.0054578649339,0.0205816981705897)
--(axis cs:24.0056146935892,0.0202745234257691)
--(axis cs:24.005774376419,0.0199673486809485)
--(axis cs:24.0059368455069,0.0196601739361278)
--(axis cs:24.0061020255074,0.0193529991913072)
--(axis cs:24.0062698335623,0.0190458244464866)
--(axis cs:24.0064401792354,0.018738649701666)
--(axis cs:24.0066129644678,0.0184314749568454)
--(axis cs:24.0067880835524,0.0181243002120248)
--(axis cs:24.0069654231294,0.0178171254672041)
--(axis cs:24.0071448622042,0.0175099507223835)
--(axis cs:24.0073262721863,0.0172027759775629)
--(axis cs:24.0075095169515,0.0168956012327423)
--(axis cs:24.0076944529266,0.0165884264879217)
--(axis cs:24.007880929198,0.0162812517431011)
--(axis cs:24.0080687876433,0.0159740769982804)
--(axis cs:24.0082578630872,0.0156669022534598)
--(axis cs:24.0084479834806,0.0153597275086392)
--(axis cs:24.0086389701044,0.0150525527638186)
--(axis cs:24.0088306377962,0.014745378018998)
--(axis cs:24.0090227952018,0.0144382032741774)
--(axis cs:24.0092152450483,0.0141310285293567)
--(axis cs:24.0094077844419,0.0138238537845361)
--(axis cs:24.0096002051875,0.0135166790397155)
--(axis cs:24.0097922941297,0.0132095042948949)
--(axis cs:24.0099838335162,0.0129023295500743)
--(axis cs:24.0101746013811,0.0125951548052537)
--(axis cs:24.0103643719481,0.012287980060433)
--(axis cs:24.0105529160525,0.0119808053156124)
--(axis cs:24.0107400015808,0.0116736305707918)
--(axis cs:24.010925393928,0.0113664558259712)
--(axis cs:24.0111088564687,0.0110592810811506)
--(axis cs:24.0112901510442,0.01075210633633)
--(axis cs:24.0114690384615,0.0104449315915093)
--(axis cs:24.0116452790041,0.0101377568466887)
--(axis cs:24.011818632953,0.0098305821018681)
--(axis cs:24.0119888611162,0.00952340735704748)
--(axis cs:24.0121557253645,0.00921623261222687)
--(axis cs:24.0123189891741,0.00890905786740625)
--(axis cs:24.0124784181711,0.00860188312258563)
--(axis cs:24.0126337806789,0.00829470837776502)
--(axis cs:24.0127848482658,0.0079875336329444)
--(axis cs:24.0129313962903,0.00768035888812378)
--(axis cs:24.0130732044439,0.00737318414330316)
--(axis cs:24.0132100572878,0.00706600939848255)
--(axis cs:24.0133417447832,0.00675883465366193)
--(axis cs:24.0134680628128,0.00645165990884131)
--(axis cs:24.0135888136915,0.0061444851640207)
--(axis cs:24.0137038066647,0.00583731041920008)
--(axis cs:24.0138128583932,0.00553013567437946)
--(axis cs:24.0139157934215,0.00522296092955885)
--(axis cs:24.0140124446296,0.00491578618473823)
--(axis cs:24.0141026536651,0.00460861143991761)
--(axis cs:24.0141862713553,0.004301436695097)
--(axis cs:24.0142631580975,0.00399426195027638)
--(axis cs:24.0143331842253,0.00368708720545576)
--(axis cs:24.0143962303508,0.00337991246063514)
--(axis cs:24.0144521876808,0.00307273771581453)
--(axis cs:24.0145009583062,0.00276556297099391)
--(axis cs:24.0145424554628,0.00245838822617329)
--(axis cs:24.0145766037633,0.00215121348135268)
--(axis cs:24.0146033394002,0.00184403873653206)
--(axis cs:24.014622610317,0.00153686399171144)
--(axis cs:24.014634376349,0.00122968924689083)
--(axis cs:24.0146386093321,0.000922514502070209)
--(axis cs:24.0146352931797,0.000615339757249592)
--(axis cs:24.0146244239273,0.000308165012428975)
--(axis cs:24.0146060097441,9.90267608358408e-07)
--cycle;

\path [draw=darkslategray63, fill=steelblue49115161, semithick]
(axis cs:25.0113011841679,7.98829205450602e-06)
--(axis cs:24.9886988158321,7.98829205450602e-06)
--(axis cs:24.9886813183248,0.000477971204317227)
--(axis cs:24.9886681916742,0.000947954116579947)
--(axis cs:24.9886594439246,0.00141793702884267)
--(axis cs:24.9886550777676,0.00188791994110539)
--(axis cs:24.9886550905421,0.00235790285336811)
--(axis cs:24.9886594742445,0.00282788576563083)
--(axis cs:24.9886682155511,0.00329786867789355)
--(axis cs:24.9886812958505,0.00376785159015627)
--(axis cs:24.9886986912871,0.00423783450241899)
--(axis cs:24.988720372816,0.00470781741468171)
--(axis cs:24.9887463062673,0.00517780032694443)
--(axis cs:24.9887764524222,0.00564778323920715)
--(axis cs:24.9888107670979,0.00611776615146987)
--(axis cs:24.9888492012438,0.00658774906373259)
--(axis cs:24.9888917010459,0.00705773197599531)
--(axis cs:24.9889382080421,0.00752771488825804)
--(axis cs:24.9889886592453,0.00799769780052076)
--(axis cs:24.9890429872762,0.00846768071278348)
--(axis cs:24.9891011205033,0.0089376636250462)
--(axis cs:24.9891629831919,0.00940764653730892)
--(axis cs:24.9892284956602,0.00987762944957164)
--(axis cs:24.9892975744421,0.0103476123618344)
--(axis cs:24.9893701324572,0.0108175952740971)
--(axis cs:24.9894460791865,0.0112875781863598)
--(axis cs:24.9895253208544,0.0117575610986225)
--(axis cs:24.9896077606149,0.0122275440108852)
--(axis cs:24.9896932987432,0.012697526923148)
--(axis cs:24.9897818328314,0.0131675098354107)
--(axis cs:24.9898732579872,0.0136374927476734)
--(axis cs:24.9899674670368,0.0141074756599361)
--(axis cs:24.9900643507288,0.0145774585721988)
--(axis cs:24.9901637979419,0.0150474414844616)
--(axis cs:24.9902656958924,0.0155174243967243)
--(axis cs:24.9903699303436,0.015987407308987)
--(axis cs:24.9904763858159,0.0164573902212497)
--(axis cs:24.9905849457953,0.0169273731335124)
--(axis cs:24.9906954929432,0.0173973560457752)
--(axis cs:24.9908079093032,0.0178673389580379)
--(axis cs:24.9909220765078,0.0183373218703006)
--(axis cs:24.9910378759816,0.0188073047825633)
--(axis cs:24.9911551891429,0.0192772876948261)
--(axis cs:24.9912738976017,0.0197472706070888)
--(axis cs:24.9913938833541,0.0202172535193515)
--(axis cs:24.9915150289729,0.0206872364316142)
--(axis cs:24.9916372177937,0.0211572193438769)
--(axis cs:24.9917603340961,0.0216272022561397)
--(axis cs:24.9918842632802,0.0220971851684024)
--(axis cs:24.9920088920367,0.0225671680806651)
--(axis cs:24.9921341085122,0.0230371509929278)
--(axis cs:24.9922598024671,0.0235071339051905)
--(axis cs:24.9923858654282,0.0239771168174533)
--(axis cs:24.9925121908339,0.024447099729716)
--(axis cs:24.9926386741724,0.0249170826419787)
--(axis cs:24.9927652131131,0.0253870655542414)
--(axis cs:24.9928917076305,0.0258570484665041)
--(axis cs:24.9930180601201,0.0263270313787669)
--(axis cs:24.9931441755072,0.0267970142910296)
--(axis cs:24.9932699613478,0.0272669972032923)
--(axis cs:24.9933953279213,0.027736980115555)
--(axis cs:24.9935201883158,0.0282069630278177)
--(axis cs:24.9936444585044,0.0286769459400805)
--(axis cs:24.9937680574148,0.0291469288523432)
--(axis cs:24.9938909069902,0.0296169117646059)
--(axis cs:24.9940129322417,0.0300868946768686)
--(axis cs:24.9941340612942,0.0305568775891313)
--(axis cs:24.994254225423,0.0310268605013941)
--(axis cs:24.9943733590835,0.0314968434136568)
--(axis cs:24.9944913999333,0.0319668263259195)
--(axis cs:24.9946082888464,0.0324368092381822)
--(axis cs:24.9947239699202,0.0329067921504449)
--(axis cs:24.9948383904754,0.0333767750627077)
--(axis cs:24.9949515010492,0.0338467579749704)
--(axis cs:24.9950632553813,0.0343167408872331)
--(axis cs:24.9951736103937,0.0347867237994958)
--(axis cs:24.9952825261637,0.0352567067117585)
--(axis cs:24.9953899658916,0.0357266896240213)
--(axis cs:24.995495895862,0.036196672536284)
--(axis cs:24.9956002853998,0.0366666554485467)
--(axis cs:24.9957031068211,0.0371366383608094)
--(axis cs:24.9958043353784,0.0376066212730722)
--(axis cs:24.9959039492024,0.0380766041853349)
--(axis cs:24.9960019292383,0.0385465870975976)
--(axis cs:24.9960982591783,0.0390165700098603)
--(axis cs:24.9961929253909,0.039486552922123)
--(axis cs:24.9962859168459,0.0399565358343858)
--(axis cs:24.9963772250367,0.0404265187466485)
--(axis cs:24.9964668438998,0.0408965016589112)
--(axis cs:24.9965547697316,0.0413664845711739)
--(axis cs:24.996641001103,0.0418364674834366)
--(axis cs:24.9967255387721,0.0423064503956994)
--(axis cs:24.9968083855951,0.0427764333079621)
--(axis cs:24.9968895464361,0.0432464162202248)
--(axis cs:24.9969690280758,0.0437163991324875)
--(axis cs:24.9970468391191,0.0441863820447502)
--(axis cs:24.997122989903,0.044656364957013)
--(axis cs:24.9971974924029,0.0451263478692757)
--(axis cs:24.9972703601406,0.0455963307815384)
--(axis cs:24.9973416080909,0.0460663136938011)
--(axis cs:24.9974112525903,0.0465362966060638)
--(axis cs:25.0025887474097,0.0465362966060638)
--(axis cs:25.0025887474097,0.0465362966060638)
--(axis cs:25.0026583919091,0.0460663136938011)
--(axis cs:25.0027296398594,0.0455963307815384)
--(axis cs:25.0028025075971,0.0451263478692757)
--(axis cs:25.002877010097,0.044656364957013)
--(axis cs:25.0029531608809,0.0441863820447502)
--(axis cs:25.0030309719242,0.0437163991324875)
--(axis cs:25.0031104535639,0.0432464162202248)
--(axis cs:25.0031916144049,0.0427764333079621)
--(axis cs:25.0032744612279,0.0423064503956994)
--(axis cs:25.003358998897,0.0418364674834366)
--(axis cs:25.0034452302684,0.0413664845711739)
--(axis cs:25.0035331561002,0.0408965016589112)
--(axis cs:25.0036227749633,0.0404265187466485)
--(axis cs:25.0037140831541,0.0399565358343858)
--(axis cs:25.0038070746091,0.039486552922123)
--(axis cs:25.0039017408217,0.0390165700098603)
--(axis cs:25.0039980707617,0.0385465870975976)
--(axis cs:25.0040960507976,0.0380766041853349)
--(axis cs:25.0041956646216,0.0376066212730722)
--(axis cs:25.0042968931789,0.0371366383608094)
--(axis cs:25.0043997146002,0.0366666554485467)
--(axis cs:25.004504104138,0.036196672536284)
--(axis cs:25.0046100341084,0.0357266896240213)
--(axis cs:25.0047174738363,0.0352567067117585)
--(axis cs:25.0048263896063,0.0347867237994958)
--(axis cs:25.0049367446187,0.0343167408872331)
--(axis cs:25.0050484989508,0.0338467579749704)
--(axis cs:25.0051616095246,0.0333767750627077)
--(axis cs:25.0052760300798,0.0329067921504449)
--(axis cs:25.0053917111536,0.0324368092381822)
--(axis cs:25.0055086000667,0.0319668263259195)
--(axis cs:25.0056266409165,0.0314968434136568)
--(axis cs:25.005745774577,0.0310268605013941)
--(axis cs:25.0058659387058,0.0305568775891313)
--(axis cs:25.0059870677583,0.0300868946768686)
--(axis cs:25.0061090930098,0.0296169117646059)
--(axis cs:25.0062319425852,0.0291469288523432)
--(axis cs:25.0063555414956,0.0286769459400805)
--(axis cs:25.0064798116842,0.0282069630278177)
--(axis cs:25.0066046720787,0.027736980115555)
--(axis cs:25.0067300386522,0.0272669972032923)
--(axis cs:25.0068558244928,0.0267970142910296)
--(axis cs:25.0069819398799,0.0263270313787669)
--(axis cs:25.0071082923695,0.0258570484665041)
--(axis cs:25.0072347868869,0.0253870655542414)
--(axis cs:25.0073613258276,0.0249170826419787)
--(axis cs:25.0074878091661,0.024447099729716)
--(axis cs:25.0076141345718,0.0239771168174533)
--(axis cs:25.0077401975329,0.0235071339051905)
--(axis cs:25.0078658914878,0.0230371509929278)
--(axis cs:25.0079911079633,0.0225671680806651)
--(axis cs:25.0081157367198,0.0220971851684024)
--(axis cs:25.0082396659039,0.0216272022561397)
--(axis cs:25.0083627822063,0.0211572193438769)
--(axis cs:25.0084849710271,0.0206872364316142)
--(axis cs:25.0086061166459,0.0202172535193515)
--(axis cs:25.0087261023983,0.0197472706070888)
--(axis cs:25.0088448108571,0.0192772876948261)
--(axis cs:25.0089621240184,0.0188073047825633)
--(axis cs:25.0090779234922,0.0183373218703006)
--(axis cs:25.0091920906968,0.0178673389580379)
--(axis cs:25.0093045070568,0.0173973560457752)
--(axis cs:25.0094150542047,0.0169273731335124)
--(axis cs:25.0095236141841,0.0164573902212497)
--(axis cs:25.0096300696564,0.015987407308987)
--(axis cs:25.0097343041076,0.0155174243967243)
--(axis cs:25.0098362020581,0.0150474414844616)
--(axis cs:25.0099356492712,0.0145774585721988)
--(axis cs:25.0100325329632,0.0141074756599361)
--(axis cs:25.0101267420128,0.0136374927476734)
--(axis cs:25.0102181671686,0.0131675098354107)
--(axis cs:25.0103067012568,0.012697526923148)
--(axis cs:25.0103922393851,0.0122275440108852)
--(axis cs:25.0104746791456,0.0117575610986225)
--(axis cs:25.0105539208135,0.0112875781863598)
--(axis cs:25.0106298675428,0.0108175952740971)
--(axis cs:25.0107024255579,0.0103476123618344)
--(axis cs:25.0107715043398,0.00987762944957164)
--(axis cs:25.0108370168081,0.00940764653730892)
--(axis cs:25.0108988794967,0.0089376636250462)
--(axis cs:25.0109570127238,0.00846768071278348)
--(axis cs:25.0110113407547,0.00799769780052076)
--(axis cs:25.0110617919579,0.00752771488825804)
--(axis cs:25.0111082989541,0.00705773197599531)
--(axis cs:25.0111507987562,0.00658774906373259)
--(axis cs:25.0111892329021,0.00611776615146987)
--(axis cs:25.0112235475778,0.00564778323920715)
--(axis cs:25.0112536937327,0.00517780032694443)
--(axis cs:25.011279627184,0.00470781741468171)
--(axis cs:25.0113013087129,0.00423783450241899)
--(axis cs:25.0113187041495,0.00376785159015627)
--(axis cs:25.0113317844489,0.00329786867789355)
--(axis cs:25.0113405257555,0.00282788576563083)
--(axis cs:25.0113449094579,0.00235790285336811)
--(axis cs:25.0113449222324,0.00188791994110539)
--(axis cs:25.0113405560754,0.00141793702884267)
--(axis cs:25.0113318083258,0.000947954116579947)
--(axis cs:25.0113186816752,0.000477971204317227)
--(axis cs:25.0113011841679,7.98829205450602e-06)
--cycle;

\path [draw=darkslategray63, fill=steelblue49115161, semithick]
(axis cs:26.0080170259346,1.07710156953544e-05)
--(axis cs:25.9919829740654,1.07710156953544e-05)
--(axis cs:25.9919694632021,0.000234549492821738)
--(axis cs:25.9919592826542,0.000458327969948122)
--(axis cs:25.9919524388098,0.000682106447074506)
--(axis cs:25.9919489336732,0.00090588492420089)
--(axis cs:25.9919487648673,0.00112966340132727)
--(axis cs:25.9919519256452,0.00135344187845366)
--(axis cs:25.9919584049119,0.00157722035558004)
--(axis cs:25.9919681872554,0.00180099883270642)
--(axis cs:25.9919812529876,0.00202477730983281)
--(axis cs:25.9919975781945,0.00224855578695919)
--(axis cs:25.9920171347957,0.00247233426408558)
--(axis cs:25.9920398906127,0.00269611274121196)
--(axis cs:25.9920658094466,0.00291989121833834)
--(axis cs:25.9920948511639,0.00314366969546473)
--(axis cs:25.9921269717906,0.00336744817259111)
--(axis cs:25.9921621236151,0.0035912266497175)
--(axis cs:25.9922002552976,0.00381500512684388)
--(axis cs:25.9922413119881,0.00403878360397026)
--(axis cs:25.9922852354505,0.00426256208109665)
--(axis cs:25.9923319641936,0.00448634055822303)
--(axis cs:25.9923814336086,0.00471011903534941)
--(axis cs:25.9924335761122,0.0049338975124758)
--(axis cs:25.9924883212947,0.00515767598960218)
--(axis cs:25.992545596074,0.00538145446672857)
--(axis cs:25.9926053248528,0.00560523294385495)
--(axis cs:25.9926674296807,0.00582901142098133)
--(axis cs:25.9927318304197,0.00605278989810772)
--(axis cs:25.9927984449127,0.0062765683752341)
--(axis cs:25.992867189154,0.00650034685236048)
--(axis cs:25.9929379774628,0.00672412532948687)
--(axis cs:25.9930107226575,0.00694790380661325)
--(axis cs:25.9930853362317,0.00717168228373964)
--(axis cs:25.9931617285301,0.00739546076086602)
--(axis cs:25.9932398089254,0.0076192392379924)
--(axis cs:25.9933194859937,0.00784301771511879)
--(axis cs:25.9934006676903,0.00806679619224517)
--(axis cs:25.9934832615233,0.00829057466937155)
--(axis cs:25.993567174726,0.00851435314649794)
--(axis cs:25.9936523144263,0.00873813162362432)
--(axis cs:25.993738587815,0.00896191010075071)
--(axis cs:25.9938259023094,0.00918568857787709)
--(axis cs:25.9939141657143,0.00940946705500348)
--(axis cs:25.9940032863798,0.00963324553212986)
--(axis cs:25.9940931733535,0.00985702400925624)
--(axis cs:25.9941837365295,0.0100808024863826)
--(axis cs:25.9942748867922,0.010304580963509)
--(axis cs:25.9943665361544,0.0105283594406354)
--(axis cs:25.994458597891,0.0107521379177618)
--(axis cs:25.9945509866667,0.0109759163948882)
--(axis cs:25.9946436186571,0.0111996948720145)
--(axis cs:25.9947364116651,0.0114234733491409)
--(axis cs:25.9948292852299,0.0116472518262673)
--(axis cs:25.9949221607299,0.0118710303033937)
--(axis cs:25.9950149614794,0.0120948087805201)
--(axis cs:25.9951076128183,0.0123185872576465)
--(axis cs:25.9952000421949,0.0125423657347728)
--(axis cs:25.9952921792422,0.0127661442118992)
--(axis cs:25.9953839558471,0.0129899226890256)
--(axis cs:25.9954753062129,0.013213701166152)
--(axis cs:25.9955661669145,0.0134374796432784)
--(axis cs:25.9956564769474,0.0136612581204048)
--(axis cs:25.9957461777692,0.0138850365975312)
--(axis cs:25.9958352133346,0.0141088150746575)
--(axis cs:25.9959235301239,0.0143325935517839)
--(axis cs:25.9960110771646,0.0145563720289103)
--(axis cs:25.9960978060467,0.0147801505060367)
--(axis cs:25.9961836709319,0.0150039289831631)
--(axis cs:25.9962686285559,0.0152277074602895)
--(axis cs:25.9963526382257,0.0154514859374158)
--(axis cs:25.9964356618106,0.0156752644145422)
--(axis cs:25.9965176637272,0.0158990428916686)
--(axis cs:25.9965986109195,0.016122821368795)
--(axis cs:25.9966784728342,0.0163465998459214)
--(axis cs:25.9967572213899,0.0165703783230478)
--(axis cs:25.9968348309427,0.0167941568001741)
--(axis cs:25.9969112782466,0.0170179352773005)
--(axis cs:25.9969865424102,0.0172417137544269)
--(axis cs:25.9970606048491,0.0174654922315533)
--(axis cs:25.9971334492349,0.0176892707086797)
--(axis cs:25.9972050614405,0.0179130491858061)
--(axis cs:25.9972754294822,0.0181368276629324)
--(axis cs:25.9973445434597,0.0183606061400588)
--(axis cs:25.9974123954922,0.0185843846171852)
--(axis cs:25.9974789796534,0.0188081630943116)
--(axis cs:25.9975442919037,0.019031941571438)
--(axis cs:25.9976083300205,0.0192557200485644)
--(axis cs:25.9976710935278,0.0194794985256907)
--(axis cs:25.9977325836238,0.0197032770028171)
--(axis cs:25.9977928031072,0.0199270554799435)
--(axis cs:25.9978517563038,0.0201508339570699)
--(axis cs:25.9979094489914,0.0203746124341963)
--(axis cs:25.9979658883254,0.0205983909113227)
--(axis cs:25.9980210827633,0.020822169388449)
--(axis cs:25.9980750419901,0.0210459478655754)
--(axis cs:25.9981277768438,0.0212697263427018)
--(axis cs:25.9981792992413,0.0214935048198282)
--(axis cs:25.9982296221053,0.0217172832969546)
--(axis cs:25.9982787592918,0.021941061774081)
--(axis cs:25.9983267255189,0.0221648402512074)
--(axis cs:26.0016732744811,0.0221648402512074)
--(axis cs:26.0016732744811,0.0221648402512074)
--(axis cs:26.0017212407082,0.021941061774081)
--(axis cs:26.0017703778947,0.0217172832969546)
--(axis cs:26.0018207007587,0.0214935048198282)
--(axis cs:26.0018722231562,0.0212697263427018)
--(axis cs:26.0019249580099,0.0210459478655754)
--(axis cs:26.0019789172367,0.020822169388449)
--(axis cs:26.0020341116746,0.0205983909113227)
--(axis cs:26.0020905510086,0.0203746124341963)
--(axis cs:26.0021482436962,0.0201508339570699)
--(axis cs:26.0022071968928,0.0199270554799435)
--(axis cs:26.0022674163762,0.0197032770028171)
--(axis cs:26.0023289064722,0.0194794985256907)
--(axis cs:26.0023916699795,0.0192557200485644)
--(axis cs:26.0024557080963,0.019031941571438)
--(axis cs:26.0025210203466,0.0188081630943116)
--(axis cs:26.0025876045078,0.0185843846171852)
--(axis cs:26.0026554565403,0.0183606061400588)
--(axis cs:26.0027245705178,0.0181368276629324)
--(axis cs:26.0027949385595,0.0179130491858061)
--(axis cs:26.0028665507651,0.0176892707086797)
--(axis cs:26.0029393951509,0.0174654922315533)
--(axis cs:26.0030134575898,0.0172417137544269)
--(axis cs:26.0030887217534,0.0170179352773005)
--(axis cs:26.0031651690573,0.0167941568001741)
--(axis cs:26.0032427786101,0.0165703783230478)
--(axis cs:26.0033215271658,0.0163465998459214)
--(axis cs:26.0034013890805,0.016122821368795)
--(axis cs:26.0034823362728,0.0158990428916686)
--(axis cs:26.0035643381894,0.0156752644145422)
--(axis cs:26.0036473617743,0.0154514859374158)
--(axis cs:26.0037313714441,0.0152277074602895)
--(axis cs:26.0038163290681,0.0150039289831631)
--(axis cs:26.0039021939533,0.0147801505060367)
--(axis cs:26.0039889228354,0.0145563720289103)
--(axis cs:26.0040764698761,0.0143325935517839)
--(axis cs:26.0041647866654,0.0141088150746575)
--(axis cs:26.0042538222308,0.0138850365975312)
--(axis cs:26.0043435230526,0.0136612581204048)
--(axis cs:26.0044338330855,0.0134374796432784)
--(axis cs:26.0045246937871,0.013213701166152)
--(axis cs:26.0046160441529,0.0129899226890256)
--(axis cs:26.0047078207578,0.0127661442118992)
--(axis cs:26.0047999578051,0.0125423657347728)
--(axis cs:26.0048923871817,0.0123185872576465)
--(axis cs:26.0049850385206,0.0120948087805201)
--(axis cs:26.0050778392701,0.0118710303033937)
--(axis cs:26.0051707147701,0.0116472518262673)
--(axis cs:26.0052635883349,0.0114234733491409)
--(axis cs:26.0053563813429,0.0111996948720145)
--(axis cs:26.0054490133333,0.0109759163948882)
--(axis cs:26.005541402109,0.0107521379177618)
--(axis cs:26.0056334638456,0.0105283594406354)
--(axis cs:26.0057251132078,0.010304580963509)
--(axis cs:26.0058162634705,0.0100808024863826)
--(axis cs:26.0059068266465,0.00985702400925624)
--(axis cs:26.0059967136202,0.00963324553212986)
--(axis cs:26.0060858342857,0.00940946705500348)
--(axis cs:26.0061740976906,0.00918568857787709)
--(axis cs:26.006261412185,0.00896191010075071)
--(axis cs:26.0063476855737,0.00873813162362432)
--(axis cs:26.006432825274,0.00851435314649794)
--(axis cs:26.0065167384767,0.00829057466937155)
--(axis cs:26.0065993323097,0.00806679619224517)
--(axis cs:26.0066805140063,0.00784301771511879)
--(axis cs:26.0067601910746,0.0076192392379924)
--(axis cs:26.0068382714699,0.00739546076086602)
--(axis cs:26.0069146637683,0.00717168228373964)
--(axis cs:26.0069892773425,0.00694790380661325)
--(axis cs:26.0070620225372,0.00672412532948687)
--(axis cs:26.007132810846,0.00650034685236048)
--(axis cs:26.0072015550873,0.0062765683752341)
--(axis cs:26.0072681695803,0.00605278989810772)
--(axis cs:26.0073325703193,0.00582901142098133)
--(axis cs:26.0073946751472,0.00560523294385495)
--(axis cs:26.007454403926,0.00538145446672857)
--(axis cs:26.0075116787053,0.00515767598960218)
--(axis cs:26.0075664238878,0.0049338975124758)
--(axis cs:26.0076185663914,0.00471011903534941)
--(axis cs:26.0076680358064,0.00448634055822303)
--(axis cs:26.0077147645495,0.00426256208109665)
--(axis cs:26.0077586880119,0.00403878360397026)
--(axis cs:26.0077997447024,0.00381500512684388)
--(axis cs:26.0078378763849,0.0035912266497175)
--(axis cs:26.0078730282094,0.00336744817259111)
--(axis cs:26.0079051488361,0.00314366969546473)
--(axis cs:26.0079341905534,0.00291989121833834)
--(axis cs:26.0079601093873,0.00269611274121196)
--(axis cs:26.0079828652043,0.00247233426408558)
--(axis cs:26.0080024218055,0.00224855578695919)
--(axis cs:26.0080187470124,0.00202477730983281)
--(axis cs:26.0080318127446,0.00180099883270642)
--(axis cs:26.0080415950881,0.00157722035558004)
--(axis cs:26.0080480743548,0.00135344187845366)
--(axis cs:26.0080512351327,0.00112966340132727)
--(axis cs:26.0080510663268,0.00090588492420089)
--(axis cs:26.0080475611902,0.000682106447074506)
--(axis cs:26.0080407173458,0.000458327969948122)
--(axis cs:26.0080305367979,0.000234549492821738)
--(axis cs:26.0080170259346,1.07710156953544e-05)
--cycle;

\path [draw=darkslategray63, fill=steelblue49115161, semithick]
(axis cs:27.0061552924795,4.12094523198903e-05)
--(axis cs:26.9938447075205,4.12094523198903e-05)
--(axis cs:26.9938308369525,0.000387860580836658)
--(axis cs:26.993818587473,0.000734511709353426)
--(axis cs:26.9938079654383,0.00108116283787019)
--(axis cs:26.9937989758224,0.00142781396638696)
--(axis cs:26.993791622213,0.00177446509490373)
--(axis cs:26.9937859068099,0.0021211162234205)
--(axis cs:26.9937818304249,0.00246776735193726)
--(axis cs:26.9937793924845,0.00281441848045403)
--(axis cs:26.9937785910339,0.0031610696089708)
--(axis cs:26.9937794227434,0.00350772073748757)
--(axis cs:26.993781882917,0.00385437186600433)
--(axis cs:26.9937859655026,0.0042010229945211)
--(axis cs:26.993791663104,0.00454767412303787)
--(axis cs:26.9937989669956,0.00489432525155464)
--(axis cs:26.9938078671384,0.00524097638007141)
--(axis cs:26.9938183521977,0.00558762750858817)
--(axis cs:26.9938304095633,0.00593427863710494)
--(axis cs:26.993844025371,0.00628092976562171)
--(axis cs:26.9938591845255,0.00662758089413848)
--(axis cs:26.9938758707262,0.00697423202265524)
--(axis cs:26.9938940664929,0.00732088315117201)
--(axis cs:26.9939137531948,0.00766753427968878)
--(axis cs:26.9939349110795,0.00801418540820555)
--(axis cs:26.9939575193048,0.00836083653672231)
--(axis cs:26.9939815559705,0.00870748766523908)
--(axis cs:26.9940069981527,0.00905413879375585)
--(axis cs:26.9940338219389,0.00940078992227262)
--(axis cs:26.9940620024636,0.00974744105078939)
--(axis cs:26.9940915139464,0.0100940921793062)
--(axis cs:26.9941223297295,0.0104407433078229)
--(axis cs:26.9941544223178,0.0107873944363397)
--(axis cs:26.9941877634182,0.0111340455648565)
--(axis cs:26.9942223239809,0.0114806966933732)
--(axis cs:26.9942580742408,0.01182734782189)
--(axis cs:26.9942949837598,0.0121739989504068)
--(axis cs:26.9943330214693,0.0125206500789235)
--(axis cs:26.9943721557136,0.0128673012074403)
--(axis cs:26.994412354293,0.0132139523359571)
--(axis cs:26.9944535845081,0.0135606034644738)
--(axis cs:26.9944958132032,0.0139072545929906)
--(axis cs:26.9945390068108,0.0142539057215074)
--(axis cs:26.9945831313954,0.0146005568500241)
--(axis cs:26.9946281526981,0.0149472079785409)
--(axis cs:26.9946740361797,0.0152938591070577)
--(axis cs:26.9947207470653,0.0156405102355744)
--(axis cs:26.994768250387,0.0159871613640912)
--(axis cs:26.9948165110275,0.016333812492608)
--(axis cs:26.9948654937626,0.0166804636211247)
--(axis cs:26.9949151633034,0.0170271147496415)
--(axis cs:26.9949654843375,0.0173737658781583)
--(axis cs:26.9950164215707,0.017720417006675)
--(axis cs:26.9950679397666,0.0180670681351918)
--(axis cs:26.9951200037862,0.0184137192637086)
--(axis cs:26.9951725786268,0.0187603703922253)
--(axis cs:26.9952256294596,0.0191070215207421)
--(axis cs:26.9952791216666,0.0194536726492589)
--(axis cs:26.9953330208763,0.0198003237777756)
--(axis cs:26.9953872929986,0.0201469749062924)
--(axis cs:26.9954419042587,0.0204936260348092)
--(axis cs:26.9954968212294,0.020840277163326)
--(axis cs:26.9955520108631,0.0211869282918427)
--(axis cs:26.9956074405212,0.0215335794203595)
--(axis cs:26.995663078004,0.0218802305488763)
--(axis cs:26.9957188915781,0.022226881677393)
--(axis cs:26.9957748500027,0.0225735328059098)
--(axis cs:26.9958309225552,0.0229201839344266)
--(axis cs:26.9958870790548,0.0232668350629433)
--(axis cs:26.9959432898851,0.0236134861914601)
--(axis cs:26.9959995260154,0.0239601373199769)
--(axis cs:26.9960557590201,0.0243067884484936)
--(axis cs:26.9961119610979,0.0246534395770104)
--(axis cs:26.9961681050881,0.0250000907055272)
--(axis cs:26.9962241644867,0.0253467418340439)
--(axis cs:26.9962801134608,0.0256933929625607)
--(axis cs:26.9963359268613,0.0260400440910775)
--(axis cs:26.9963915802349,0.0263866952195942)
--(axis cs:26.996447049834,0.026733346348111)
--(axis cs:26.996502312626,0.0270799974766278)
--(axis cs:26.9965573463005,0.0274266486051445)
--(axis cs:26.9966121292764,0.0277732997336613)
--(axis cs:26.9966666407061,0.0281199508621781)
--(axis cs:26.9967208604801,0.0284666019906948)
--(axis cs:26.9967747692291,0.0288132531192116)
--(axis cs:26.9968283483258,0.0291599042477284)
--(axis cs:26.9968815798849,0.0295065553762451)
--(axis cs:26.9969344467625,0.0298532065047619)
--(axis cs:26.9969869325539,0.0301998576332787)
--(axis cs:26.9970390215907,0.0305465087617954)
--(axis cs:26.9970906989371,0.0308931598903122)
--(axis cs:26.997141950384,0.031239811018829)
--(axis cs:26.9971927624441,0.0315864621473457)
--(axis cs:26.9972431223443,0.0319331132758625)
--(axis cs:26.9972930180182,0.0322797644043793)
--(axis cs:26.9973424380976,0.0326264155328961)
--(axis cs:26.9973913719029,0.0329730666614128)
--(axis cs:26.9974398094334,0.0333197177899296)
--(axis cs:26.9974877413563,0.0336663689184464)
--(axis cs:26.9975351589951,0.0340130200469631)
--(axis cs:26.9975820543179,0.0343596711754799)
--(axis cs:27.0024179456821,0.0343596711754799)
--(axis cs:27.0024179456821,0.0343596711754799)
--(axis cs:27.0024648410049,0.0340130200469631)
--(axis cs:27.0025122586437,0.0336663689184464)
--(axis cs:27.0025601905666,0.0333197177899296)
--(axis cs:27.0026086280971,0.0329730666614128)
--(axis cs:27.0026575619024,0.0326264155328961)
--(axis cs:27.0027069819818,0.0322797644043793)
--(axis cs:27.0027568776557,0.0319331132758625)
--(axis cs:27.0028072375559,0.0315864621473457)
--(axis cs:27.002858049616,0.031239811018829)
--(axis cs:27.0029093010629,0.0308931598903122)
--(axis cs:27.0029609784093,0.0305465087617954)
--(axis cs:27.0030130674461,0.0301998576332787)
--(axis cs:27.0030655532375,0.0298532065047619)
--(axis cs:27.0031184201151,0.0295065553762451)
--(axis cs:27.0031716516742,0.0291599042477284)
--(axis cs:27.0032252307709,0.0288132531192116)
--(axis cs:27.0032791395199,0.0284666019906948)
--(axis cs:27.0033333592939,0.0281199508621781)
--(axis cs:27.0033878707236,0.0277732997336613)
--(axis cs:27.0034426536995,0.0274266486051445)
--(axis cs:27.003497687374,0.0270799974766278)
--(axis cs:27.003552950166,0.026733346348111)
--(axis cs:27.0036084197651,0.0263866952195942)
--(axis cs:27.0036640731387,0.0260400440910775)
--(axis cs:27.0037198865392,0.0256933929625607)
--(axis cs:27.0037758355133,0.0253467418340439)
--(axis cs:27.0038318949119,0.0250000907055272)
--(axis cs:27.0038880389021,0.0246534395770104)
--(axis cs:27.0039442409799,0.0243067884484936)
--(axis cs:27.0040004739846,0.0239601373199769)
--(axis cs:27.0040567101149,0.0236134861914601)
--(axis cs:27.0041129209452,0.0232668350629433)
--(axis cs:27.0041690774448,0.0229201839344266)
--(axis cs:27.0042251499973,0.0225735328059098)
--(axis cs:27.0042811084219,0.022226881677393)
--(axis cs:27.004336921996,0.0218802305488763)
--(axis cs:27.0043925594788,0.0215335794203595)
--(axis cs:27.0044479891369,0.0211869282918427)
--(axis cs:27.0045031787706,0.020840277163326)
--(axis cs:27.0045580957413,0.0204936260348092)
--(axis cs:27.0046127070014,0.0201469749062924)
--(axis cs:27.0046669791237,0.0198003237777756)
--(axis cs:27.0047208783334,0.0194536726492589)
--(axis cs:27.0047743705404,0.0191070215207421)
--(axis cs:27.0048274213732,0.0187603703922253)
--(axis cs:27.0048799962138,0.0184137192637086)
--(axis cs:27.0049320602334,0.0180670681351918)
--(axis cs:27.0049835784293,0.017720417006675)
--(axis cs:27.0050345156625,0.0173737658781583)
--(axis cs:27.0050848366966,0.0170271147496415)
--(axis cs:27.0051345062374,0.0166804636211247)
--(axis cs:27.0051834889725,0.016333812492608)
--(axis cs:27.005231749613,0.0159871613640912)
--(axis cs:27.0052792529347,0.0156405102355744)
--(axis cs:27.0053259638203,0.0152938591070577)
--(axis cs:27.0053718473019,0.0149472079785409)
--(axis cs:27.0054168686046,0.0146005568500241)
--(axis cs:27.0054609931892,0.0142539057215074)
--(axis cs:27.0055041867968,0.0139072545929906)
--(axis cs:27.0055464154919,0.0135606034644738)
--(axis cs:27.005587645707,0.0132139523359571)
--(axis cs:27.0056278442864,0.0128673012074403)
--(axis cs:27.0056669785307,0.0125206500789235)
--(axis cs:27.0057050162402,0.0121739989504068)
--(axis cs:27.0057419257592,0.01182734782189)
--(axis cs:27.0057776760191,0.0114806966933732)
--(axis cs:27.0058122365818,0.0111340455648565)
--(axis cs:27.0058455776822,0.0107873944363397)
--(axis cs:27.0058776702705,0.0104407433078229)
--(axis cs:27.0059084860536,0.0100940921793062)
--(axis cs:27.0059379975364,0.00974744105078939)
--(axis cs:27.0059661780611,0.00940078992227262)
--(axis cs:27.0059930018473,0.00905413879375585)
--(axis cs:27.0060184440295,0.00870748766523908)
--(axis cs:27.0060424806952,0.00836083653672231)
--(axis cs:27.0060650889205,0.00801418540820555)
--(axis cs:27.0060862468052,0.00766753427968878)
--(axis cs:27.0061059335071,0.00732088315117201)
--(axis cs:27.0061241292738,0.00697423202265524)
--(axis cs:27.0061408154745,0.00662758089413848)
--(axis cs:27.006155974629,0.00628092976562171)
--(axis cs:27.0061695904367,0.00593427863710494)
--(axis cs:27.0061816478023,0.00558762750858817)
--(axis cs:27.0061921328616,0.00524097638007141)
--(axis cs:27.0062010330044,0.00489432525155464)
--(axis cs:27.006208336896,0.00454767412303787)
--(axis cs:27.0062140344974,0.0042010229945211)
--(axis cs:27.006218117083,0.00385437186600433)
--(axis cs:27.0062205772566,0.00350772073748757)
--(axis cs:27.0062214089661,0.0031610696089708)
--(axis cs:27.0062206075155,0.00281441848045403)
--(axis cs:27.0062181695751,0.00246776735193726)
--(axis cs:27.0062140931901,0.0021211162234205)
--(axis cs:27.006208377787,0.00177446509490373)
--(axis cs:27.0062010241776,0.00142781396638696)
--(axis cs:27.0061920345617,0.00108116283787019)
--(axis cs:27.006181412527,0.000734511709353426)
--(axis cs:27.0061691630475,0.000387860580836658)
--(axis cs:27.0061552924795,4.12094523198903e-05)
--cycle;

\path [draw=darkslategray63, fill=steelblue49115161, semithick]
(axis cs:28.0045906651513,5.62142231501639e-05)
--(axis cs:27.9954093348487,5.62142231501639e-05)
--(axis cs:27.9953898949173,0.00010910002876901)
--(axis cs:27.995371613208,0.000161985834387855)
--(axis cs:27.9953545021166,0.000214871640006701)
--(axis cs:27.9953385730916,0.000267757445625547)
--(axis cs:27.9953238366203,0.000320643251244393)
--(axis cs:27.995310302217,0.000373529056863238)
--(axis cs:27.995297978412,0.000426414862482084)
--(axis cs:27.9952868727425,0.00047930066810093)
--(axis cs:27.9952769917444,0.000532186473719776)
--(axis cs:27.9952683409459,0.000585072279338621)
--(axis cs:27.9952609248623,0.000637958084957467)
--(axis cs:27.9952547469924,0.000690843890576313)
--(axis cs:27.9952498098164,0.000743729696195159)
--(axis cs:27.995246114795,0.000796615501814004)
--(axis cs:27.9952436623701,0.00084950130743285)
--(axis cs:27.9952424519671,0.000902387113051696)
--(axis cs:27.995242481998,0.000955272918670542)
--(axis cs:27.995243749867,0.00100815872428939)
--(axis cs:27.9952462519764,0.00106104452990823)
--(axis cs:27.9952499837344,0.00111393033552708)
--(axis cs:27.9952549395645,0.00116681614114592)
--(axis cs:27.9952611129159,0.00121970194676477)
--(axis cs:27.9952684962751,0.00127258775238362)
--(axis cs:27.9952770811792,0.00132547355800246)
--(axis cs:27.9952868582303,0.00137835936362131)
--(axis cs:27.9952978171108,0.00143124516924015)
--(axis cs:27.9953099466008,0.001484130974859)
--(axis cs:27.9953232345954,0.00153701678047785)
--(axis cs:27.9953376681242,0.00158990258609669)
--(axis cs:27.9953532333716,0.00164278839171554)
--(axis cs:27.9953699156974,0.00169567419733438)
--(axis cs:27.9953876996598,0.00174856000295323)
--(axis cs:27.995406569038,0.00180144580857207)
--(axis cs:27.9954265068566,0.00185433161419092)
--(axis cs:27.9954474954104,0.00190721741980977)
--(axis cs:27.9954695162901,0.00196010322542861)
--(axis cs:27.9954925504088,0.00201298903104746)
--(axis cs:27.9955165780293,0.0020658748366663)
--(axis cs:27.9955415787919,0.00211876064228515)
--(axis cs:27.9955675317427,0.00217164644790399)
--(axis cs:27.9955944153627,0.00222453225352284)
--(axis cs:27.9956222075972,0.00227741805914169)
--(axis cs:27.9956508858856,0.00233030386476053)
--(axis cs:27.9956804271919,0.00238318967037938)
--(axis cs:27.9957108080349,0.00243607547599822)
--(axis cs:27.9957420045193,0.00248896128161707)
--(axis cs:27.9957739923665,0.00254184708723591)
--(axis cs:27.9958067469459,0.00259473289285476)
--(axis cs:27.9958402433063,0.00264761869847361)
--(axis cs:27.9958744562069,0.00270050450409245)
--(axis cs:27.9959093601485,0.0027533903097113)
--(axis cs:27.9959449294051,0.00280627611533014)
--(axis cs:27.9959811380549,0.00285916192094899)
--(axis cs:27.9960179600107,0.00291204772656783)
--(axis cs:27.9960553690513,0.00296493353218668)
--(axis cs:27.9960933388512,0.00301781933780553)
--(axis cs:27.9961318430114,0.00307070514342437)
--(axis cs:27.9961708550885,0.00312359094904322)
--(axis cs:27.9962103486242,0.00317647675466206)
--(axis cs:27.9962502971743,0.00322936256028091)
--(axis cs:27.9962906743368,0.00328224836589976)
--(axis cs:27.99633145378,0.0033351341715186)
--(axis cs:27.9963726092693,0.00338801997713745)
--(axis cs:27.9964141146941,0.00344090578275629)
--(axis cs:27.9964559440938,0.00349379158837514)
--(axis cs:27.9964980716829,0.00354667739399398)
--(axis cs:27.9965404718757,0.00359956319961283)
--(axis cs:27.9965831193101,0.00365244900523168)
--(axis cs:27.9966259888705,0.00370533481085052)
--(axis cs:27.9966690557104,0.00375822061646937)
--(axis cs:27.9967122952735,0.00381110642208821)
--(axis cs:27.9967556833148,0.00386399222770706)
--(axis cs:27.9967991959197,0.0039168780333259)
--(axis cs:27.9968428095236,0.00396976383894475)
--(axis cs:27.9968865009294,0.0040226496445636)
--(axis cs:27.996930247325,0.00407553545018244)
--(axis cs:27.9969740262993,0.00412842125580129)
--(axis cs:27.9970178158576,0.00418130706142013)
--(axis cs:27.997061594436,0.00423419286703898)
--(axis cs:27.9971053409148,0.00428707867265782)
--(axis cs:27.9971490346314,0.00433996447827667)
--(axis cs:27.9971926553915,0.00439285028389552)
--(axis cs:27.99723618348,0.00444573608951436)
--(axis cs:27.9972795996708,0.00449862189513321)
--(axis cs:27.9973228852359,0.00455150770075205)
--(axis cs:27.9973660219529,0.0046043935063709)
--(axis cs:27.9974089921127,0.00465727931198974)
--(axis cs:27.9974517785254,0.00471016511760859)
--(axis cs:27.9974943645255,0.00476305092322744)
--(axis cs:27.9975367339766,0.00481593672884628)
--(axis cs:27.9975788712753,0.00486882253446513)
--(axis cs:27.9976207613534,0.00492170834008397)
--(axis cs:27.9976623896806,0.00497459414570282)
--(axis cs:27.9977037422652,0.00502747995132167)
--(axis cs:27.9977448056549,0.00508036575694051)
--(axis cs:27.9977855669362,0.00513325156255936)
--(axis cs:27.9978260137339,0.0051861373681782)
--(axis cs:27.9978661342087,0.00523902317379705)
--(axis cs:27.9979059170556,0.00529190897941589)
--(axis cs:28.0020940829444,0.00529190897941589)
--(axis cs:28.0020940829444,0.00529190897941589)
--(axis cs:28.0021338657913,0.00523902317379705)
--(axis cs:28.0021739862661,0.0051861373681782)
--(axis cs:28.0022144330638,0.00513325156255936)
--(axis cs:28.0022551943451,0.00508036575694051)
--(axis cs:28.0022962577348,0.00502747995132167)
--(axis cs:28.0023376103194,0.00497459414570282)
--(axis cs:28.0023792386466,0.00492170834008397)
--(axis cs:28.0024211287247,0.00486882253446513)
--(axis cs:28.0024632660234,0.00481593672884628)
--(axis cs:28.0025056354745,0.00476305092322744)
--(axis cs:28.0025482214746,0.00471016511760859)
--(axis cs:28.0025910078873,0.00465727931198974)
--(axis cs:28.0026339780471,0.0046043935063709)
--(axis cs:28.0026771147641,0.00455150770075205)
--(axis cs:28.0027204003292,0.00449862189513321)
--(axis cs:28.00276381652,0.00444573608951436)
--(axis cs:28.0028073446085,0.00439285028389552)
--(axis cs:28.0028509653686,0.00433996447827667)
--(axis cs:28.0028946590852,0.00428707867265782)
--(axis cs:28.002938405564,0.00423419286703898)
--(axis cs:28.0029821841424,0.00418130706142013)
--(axis cs:28.0030259737007,0.00412842125580129)
--(axis cs:28.003069752675,0.00407553545018244)
--(axis cs:28.0031134990706,0.0040226496445636)
--(axis cs:28.0031571904764,0.00396976383894475)
--(axis cs:28.0032008040803,0.0039168780333259)
--(axis cs:28.0032443166852,0.00386399222770706)
--(axis cs:28.0032877047265,0.00381110642208821)
--(axis cs:28.0033309442896,0.00375822061646937)
--(axis cs:28.0033740111295,0.00370533481085052)
--(axis cs:28.0034168806899,0.00365244900523168)
--(axis cs:28.0034595281243,0.00359956319961283)
--(axis cs:28.0035019283171,0.00354667739399398)
--(axis cs:28.0035440559062,0.00349379158837514)
--(axis cs:28.0035858853059,0.00344090578275629)
--(axis cs:28.0036273907307,0.00338801997713745)
--(axis cs:28.00366854622,0.0033351341715186)
--(axis cs:28.0037093256632,0.00328224836589976)
--(axis cs:28.0037497028257,0.00322936256028091)
--(axis cs:28.0037896513758,0.00317647675466206)
--(axis cs:28.0038291449115,0.00312359094904322)
--(axis cs:28.0038681569886,0.00307070514342437)
--(axis cs:28.0039066611488,0.00301781933780553)
--(axis cs:28.0039446309487,0.00296493353218668)
--(axis cs:28.0039820399893,0.00291204772656783)
--(axis cs:28.0040188619451,0.00285916192094899)
--(axis cs:28.0040550705949,0.00280627611533014)
--(axis cs:28.0040906398515,0.0027533903097113)
--(axis cs:28.0041255437931,0.00270050450409245)
--(axis cs:28.0041597566937,0.00264761869847361)
--(axis cs:28.0041932530541,0.00259473289285476)
--(axis cs:28.0042260076335,0.00254184708723591)
--(axis cs:28.0042579954807,0.00248896128161707)
--(axis cs:28.0042891919651,0.00243607547599822)
--(axis cs:28.0043195728081,0.00238318967037938)
--(axis cs:28.0043491141144,0.00233030386476053)
--(axis cs:28.0043777924028,0.00227741805914169)
--(axis cs:28.0044055846373,0.00222453225352284)
--(axis cs:28.0044324682573,0.00217164644790399)
--(axis cs:28.0044584212081,0.00211876064228515)
--(axis cs:28.0044834219707,0.0020658748366663)
--(axis cs:28.0045074495912,0.00201298903104746)
--(axis cs:28.0045304837099,0.00196010322542861)
--(axis cs:28.0045525045896,0.00190721741980977)
--(axis cs:28.0045734931434,0.00185433161419092)
--(axis cs:28.004593430962,0.00180144580857207)
--(axis cs:28.0046123003402,0.00174856000295323)
--(axis cs:28.0046300843026,0.00169567419733438)
--(axis cs:28.0046467666284,0.00164278839171554)
--(axis cs:28.0046623318758,0.00158990258609669)
--(axis cs:28.0046767654046,0.00153701678047785)
--(axis cs:28.0046900533992,0.001484130974859)
--(axis cs:28.0047021828892,0.00143124516924015)
--(axis cs:28.0047131417697,0.00137835936362131)
--(axis cs:28.0047229188208,0.00132547355800246)
--(axis cs:28.0047315037249,0.00127258775238362)
--(axis cs:28.0047388870841,0.00121970194676477)
--(axis cs:28.0047450604355,0.00116681614114592)
--(axis cs:28.0047500162656,0.00111393033552708)
--(axis cs:28.0047537480236,0.00106104452990823)
--(axis cs:28.004756250133,0.00100815872428939)
--(axis cs:28.004757518002,0.000955272918670542)
--(axis cs:28.0047575480329,0.000902387113051696)
--(axis cs:28.0047563376299,0.00084950130743285)
--(axis cs:28.004753885205,0.000796615501814004)
--(axis cs:28.0047501901836,0.000743729696195159)
--(axis cs:28.0047452530076,0.000690843890576313)
--(axis cs:28.0047390751377,0.000637958084957467)
--(axis cs:28.0047316590541,0.000585072279338621)
--(axis cs:28.0047230082556,0.000532186473719776)
--(axis cs:28.0047131272575,0.00047930066810093)
--(axis cs:28.004702021588,0.000426414862482084)
--(axis cs:28.004689697783,0.000373529056863238)
--(axis cs:28.0046761633797,0.000320643251244393)
--(axis cs:28.0046614269084,0.000267757445625547)
--(axis cs:28.0046454978834,0.000214871640006701)
--(axis cs:28.004628386792,0.000161985834387855)
--(axis cs:28.0046101050827,0.00010910002876901)
--(axis cs:28.0045906651513,5.62142231501639e-05)
--cycle;

\path [draw=darkslategray63, fill=steelblue49115161, semithick]
(axis cs:29.0031193966439,0.000142145770951174)
--(axis cs:28.9968806033561,0.000142145770951174)
--(axis cs:28.9968686144827,0.000208921299840446)
--(axis cs:28.996857026161,0.000275696828729718)
--(axis cs:28.9968458425385,0.000342472357618989)
--(axis cs:28.9968350675956,0.000409247886508261)
--(axis cs:28.9968247051435,0.000476023415397533)
--(axis cs:28.9968147588222,0.000542798944286805)
--(axis cs:28.9968052320979,0.000609574473176076)
--(axis cs:28.9967961282615,0.000676350002065348)
--(axis cs:28.9967874504266,0.00074312553095462)
--(axis cs:28.9967792015278,0.000809901059843891)
--(axis cs:28.9967713843193,0.000876676588733163)
--(axis cs:28.9967640013731,0.000943452117622435)
--(axis cs:28.9967570550782,0.00101022764651171)
--(axis cs:28.996750547639,0.00107700317540098)
--(axis cs:28.9967444810749,0.00114377870429025)
--(axis cs:28.9967388572185,0.00121055423317952)
--(axis cs:28.9967336777157,0.00127732976206879)
--(axis cs:28.9967289440247,0.00134410529095807)
--(axis cs:28.9967246574157,0.00141088081984734)
--(axis cs:28.9967208189702,0.00147765634873661)
--(axis cs:28.9967174295816,0.00154443187762588)
--(axis cs:28.9967144899541,0.00161120740651515)
--(axis cs:28.9967120006037,0.00167798293540442)
--(axis cs:28.9967099618577,0.0017447584642937)
--(axis cs:28.9967083738559,0.00181153399318297)
--(axis cs:28.99670723655,0.00187830952207224)
--(axis cs:28.9967065497052,0.00194508505096151)
--(axis cs:28.9967063129003,0.00201186057985078)
--(axis cs:28.996706525529,0.00207863610874005)
--(axis cs:28.9967071868006,0.00214541163762933)
--(axis cs:28.9967082957413,0.0022121871665186)
--(axis cs:28.9967098511954,0.00227896269540787)
--(axis cs:28.9967118518268,0.00234573822429714)
--(axis cs:28.9967142961202,0.00241251375318641)
--(axis cs:28.9967171823831,0.00247928928207568)
--(axis cs:28.9967205087473,0.00254606481096496)
--(axis cs:28.9967242731707,0.00261284033985423)
--(axis cs:28.9967284734395,0.0026796158687435)
--(axis cs:28.9967331071701,0.00274639139763277)
--(axis cs:28.9967381718112,0.00281316692652204)
--(axis cs:28.9967436646465,0.00287994245541131)
--(axis cs:28.9967495827964,0.00294671798430059)
--(axis cs:28.996755923221,0.00301349351318986)
--(axis cs:28.9967626827228,0.00308026904207913)
--(axis cs:28.9967698579487,0.0031470445709684)
--(axis cs:28.9967774453934,0.00321382009985767)
--(axis cs:28.9967854414019,0.00328059562874694)
--(axis cs:28.9967938421727,0.00334737115763622)
--(axis cs:28.9968026437603,0.00341414668652549)
--(axis cs:28.996811842079,0.00348092221541476)
--(axis cs:28.9968214329055,0.00354769774430403)
--(axis cs:28.9968314118823,0.0036144732731933)
--(axis cs:28.9968417745208,0.00368124880208258)
--(axis cs:28.9968525162053,0.00374802433097185)
--(axis cs:28.9968636321954,0.00381479985986112)
--(axis cs:28.9968751176305,0.00388157538875039)
--(axis cs:28.9968869675324,0.00394835091763966)
--(axis cs:28.9968991768096,0.00401512644652893)
--(axis cs:28.9969117402606,0.00408190197541821)
--(axis cs:28.9969246525773,0.00414867750430748)
--(axis cs:28.9969379083493,0.00421545303319675)
--(axis cs:28.996951502067,0.00428222856208602)
--(axis cs:28.9969654281257,0.00434900409097529)
--(axis cs:28.9969796808294,0.00441577961986456)
--(axis cs:28.9969942543944,0.00448255514875384)
--(axis cs:28.9970091429534,0.00454933067764311)
--(axis cs:28.9970243405591,0.00461610620653238)
--(axis cs:28.997039841188,0.00468288173542165)
--(axis cs:28.9970556387447,0.00474965726431092)
--(axis cs:28.9970717270653,0.00481643279320019)
--(axis cs:28.9970880999214,0.00488320832208947)
--(axis cs:28.9971047510243,0.00494998385097874)
--(axis cs:28.9971216740283,0.00501675937986801)
--(axis cs:28.997138862535,0.00508353490875728)
--(axis cs:28.9971563100972,0.00515031043764655)
--(axis cs:28.9971740102224,0.00521708596653583)
--(axis cs:28.9971919563768,0.0052838614954251)
--(axis cs:28.9972101419892,0.00535063702431437)
--(axis cs:28.9972285604546,0.00541741255320364)
--(axis cs:28.9972472051383,0.00548418808209291)
--(axis cs:28.9972660693791,0.00555096361098218)
--(axis cs:28.9972851464937,0.00561773913987145)
--(axis cs:28.9973044297798,0.00568451466876073)
--(axis cs:28.9973239125199,0.00575129019765)
--(axis cs:28.9973435879852,0.00581806572653927)
--(axis cs:28.9973634494385,0.00588484125542854)
--(axis cs:28.9973834901387,0.00595161678431781)
--(axis cs:28.9974037033434,0.00601839231320709)
--(axis cs:28.9974240823128,0.00608516784209636)
--(axis cs:28.9974446203128,0.00615194337098563)
--(axis cs:28.9974653106188,0.0062187188998749)
--(axis cs:28.9974861465186,0.00628549442876417)
--(axis cs:28.9975071213156,0.00635226995765344)
--(axis cs:28.9975282283322,0.00641904548654272)
--(axis cs:28.9975494609129,0.00648582101543199)
--(axis cs:28.9975708124274,0.00655259654432126)
--(axis cs:28.9975922762734,0.00661937207321053)
--(axis cs:28.9976138458796,0.0066861476020998)
--(axis cs:28.9976355147089,0.00675292313098907)
--(axis cs:29.0023644852911,0.00675292313098907)
--(axis cs:29.0023644852911,0.00675292313098907)
--(axis cs:29.0023861541204,0.0066861476020998)
--(axis cs:29.0024077237266,0.00661937207321053)
--(axis cs:29.0024291875726,0.00655259654432126)
--(axis cs:29.0024505390871,0.00648582101543199)
--(axis cs:29.0024717716678,0.00641904548654272)
--(axis cs:29.0024928786844,0.00635226995765344)
--(axis cs:29.0025138534814,0.00628549442876417)
--(axis cs:29.0025346893812,0.0062187188998749)
--(axis cs:29.0025553796872,0.00615194337098563)
--(axis cs:29.0025759176872,0.00608516784209636)
--(axis cs:29.0025962966566,0.00601839231320709)
--(axis cs:29.0026165098613,0.00595161678431781)
--(axis cs:29.0026365505615,0.00588484125542854)
--(axis cs:29.0026564120148,0.00581806572653927)
--(axis cs:29.0026760874801,0.00575129019765)
--(axis cs:29.0026955702202,0.00568451466876073)
--(axis cs:29.0027148535063,0.00561773913987145)
--(axis cs:29.0027339306209,0.00555096361098218)
--(axis cs:29.0027527948617,0.00548418808209291)
--(axis cs:29.0027714395454,0.00541741255320364)
--(axis cs:29.0027898580108,0.00535063702431437)
--(axis cs:29.0028080436232,0.0052838614954251)
--(axis cs:29.0028259897776,0.00521708596653583)
--(axis cs:29.0028436899028,0.00515031043764655)
--(axis cs:29.002861137465,0.00508353490875728)
--(axis cs:29.0028783259717,0.00501675937986801)
--(axis cs:29.0028952489757,0.00494998385097874)
--(axis cs:29.0029119000786,0.00488320832208947)
--(axis cs:29.0029282729347,0.00481643279320019)
--(axis cs:29.0029443612553,0.00474965726431092)
--(axis cs:29.002960158812,0.00468288173542165)
--(axis cs:29.0029756594409,0.00461610620653238)
--(axis cs:29.0029908570466,0.00454933067764311)
--(axis cs:29.0030057456056,0.00448255514875384)
--(axis cs:29.0030203191706,0.00441577961986456)
--(axis cs:29.0030345718743,0.00434900409097529)
--(axis cs:29.003048497933,0.00428222856208602)
--(axis cs:29.0030620916507,0.00421545303319675)
--(axis cs:29.0030753474227,0.00414867750430748)
--(axis cs:29.0030882597394,0.00408190197541821)
--(axis cs:29.0031008231904,0.00401512644652893)
--(axis cs:29.0031130324676,0.00394835091763966)
--(axis cs:29.0031248823695,0.00388157538875039)
--(axis cs:29.0031363678046,0.00381479985986112)
--(axis cs:29.0031474837947,0.00374802433097185)
--(axis cs:29.0031582254792,0.00368124880208258)
--(axis cs:29.0031685881177,0.0036144732731933)
--(axis cs:29.0031785670945,0.00354769774430403)
--(axis cs:29.003188157921,0.00348092221541476)
--(axis cs:29.0031973562397,0.00341414668652549)
--(axis cs:29.0032061578273,0.00334737115763622)
--(axis cs:29.0032145585981,0.00328059562874694)
--(axis cs:29.0032225546066,0.00321382009985767)
--(axis cs:29.0032301420513,0.0031470445709684)
--(axis cs:29.0032373172772,0.00308026904207913)
--(axis cs:29.003244076779,0.00301349351318986)
--(axis cs:29.0032504172036,0.00294671798430059)
--(axis cs:29.0032563353535,0.00287994245541131)
--(axis cs:29.0032618281888,0.00281316692652204)
--(axis cs:29.0032668928299,0.00274639139763277)
--(axis cs:29.0032715265605,0.0026796158687435)
--(axis cs:29.0032757268293,0.00261284033985423)
--(axis cs:29.0032794912527,0.00254606481096496)
--(axis cs:29.0032828176169,0.00247928928207568)
--(axis cs:29.0032857038798,0.00241251375318641)
--(axis cs:29.0032881481732,0.00234573822429714)
--(axis cs:29.0032901488046,0.00227896269540787)
--(axis cs:29.0032917042587,0.0022121871665186)
--(axis cs:29.0032928131994,0.00214541163762933)
--(axis cs:29.003293474471,0.00207863610874005)
--(axis cs:29.0032936870997,0.00201186057985078)
--(axis cs:29.0032934502948,0.00194508505096151)
--(axis cs:29.00329276345,0.00187830952207224)
--(axis cs:29.0032916261441,0.00181153399318297)
--(axis cs:29.0032900381423,0.0017447584642937)
--(axis cs:29.0032879993963,0.00167798293540442)
--(axis cs:29.0032855100459,0.00161120740651515)
--(axis cs:29.0032825704184,0.00154443187762588)
--(axis cs:29.0032791810298,0.00147765634873661)
--(axis cs:29.0032753425843,0.00141088081984734)
--(axis cs:29.0032710559753,0.00134410529095807)
--(axis cs:29.0032663222843,0.00127732976206879)
--(axis cs:29.0032611427815,0.00121055423317952)
--(axis cs:29.0032555189251,0.00114377870429025)
--(axis cs:29.003249452361,0.00107700317540098)
--(axis cs:29.0032429449218,0.00101022764651171)
--(axis cs:29.0032359986269,0.000943452117622435)
--(axis cs:29.0032286156807,0.000876676588733163)
--(axis cs:29.0032207984722,0.000809901059843891)
--(axis cs:29.0032125495734,0.00074312553095462)
--(axis cs:29.0032038717385,0.000676350002065348)
--(axis cs:29.0031947679021,0.000609574473176076)
--(axis cs:29.0031852411778,0.000542798944286805)
--(axis cs:29.0031752948565,0.000476023415397533)
--(axis cs:29.0031649324044,0.000409247886508261)
--(axis cs:29.0031541574615,0.000342472357618989)
--(axis cs:29.003142973839,0.000275696828729718)
--(axis cs:29.0031313855173,0.000208921299840446)
--(axis cs:29.0031193966439,0.000142145770951174)
--cycle;

\path [draw=darkslategray63, fill=steelblue49115161, semithick]
(axis cs:30.0021630222225,0.000487269891891629)
--(axis cs:29.9978369777775,0.000487269891891629)
--(axis cs:29.9978325844054,0.000542042411233515)
--(axis cs:29.9978285033843,0.000596814930575401)
--(axis cs:29.9978247359777,0.000651587449917288)
--(axis cs:29.9978212833041,0.000706359969259174)
--(axis cs:29.9978181463364,0.00076113248860106)
--(axis cs:29.9978153259016,0.000815905007942947)
--(axis cs:29.9978128226806,0.000870677527284833)
--(axis cs:29.9978106372078,0.000925450046626719)
--(axis cs:29.9978087698715,0.000980222565968606)
--(axis cs:29.9978072209134,0.00103499508531049)
--(axis cs:29.9978059904295,0.00108976760465238)
--(axis cs:29.9978050783702,0.00114454012399426)
--(axis cs:29.9978044845403,0.00119931264333615)
--(axis cs:29.9978042086002,0.00125408516267804)
--(axis cs:29.9978042500663,0.00130885768201992)
--(axis cs:29.9978046083118,0.00136363020136181)
--(axis cs:29.9978052825676,0.0014184027207037)
--(axis cs:29.9978062719234,0.00147317524004558)
--(axis cs:29.9978075753287,0.00152794775938747)
--(axis cs:29.9978091915941,0.00158272027872936)
--(axis cs:29.9978111193927,0.00163749279807124)
--(axis cs:29.9978133572614,0.00169226531741313)
--(axis cs:29.9978159036027,0.00174703783675501)
--(axis cs:29.997818756686,0.0018018103560969)
--(axis cs:29.9978219146496,0.00185658287543879)
--(axis cs:29.9978253755024,0.00191135539478067)
--(axis cs:29.9978291371261,0.00196612791412256)
--(axis cs:29.9978331972766,0.00202090043346445)
--(axis cs:29.9978375535869,0.00207567295280633)
--(axis cs:29.9978422035687,0.00213044547214822)
--(axis cs:29.997847144615,0.00218521799149011)
--(axis cs:29.9978523740022,0.00223999051083199)
--(axis cs:29.9978578888929,0.00229476303017388)
--(axis cs:29.997863686338,0.00234953554951576)
--(axis cs:29.9978697632794,0.00240430806885765)
--(axis cs:29.9978761165529,0.00245908058819954)
--(axis cs:29.9978827428906,0.00251385310754142)
--(axis cs:29.9978896389237,0.00256862562688331)
--(axis cs:29.9978968011856,0.0026233981462252)
--(axis cs:29.9979042261143,0.00267817066556708)
--(axis cs:29.9979119100558,0.00273294318490897)
--(axis cs:29.9979198492671,0.00278771570425086)
--(axis cs:29.9979280399185,0.00284248822359274)
--(axis cs:29.9979364780976,0.00289726074293463)
--(axis cs:29.9979451598119,0.00295203326227651)
--(axis cs:29.997954080992,0.0030068057816184)
--(axis cs:29.9979632374947,0.00306157830096029)
--(axis cs:29.9979726251064,0.00311635082030217)
--(axis cs:29.9979822395463,0.00317112333964406)
--(axis cs:29.9979920764694,0.00322589585898595)
--(axis cs:29.9980021314699,0.00328066837832783)
--(axis cs:29.9980124000845,0.00333544089766972)
--(axis cs:29.9980228777958,0.0033902134170116)
--(axis cs:29.9980335600353,0.00344498593635349)
--(axis cs:29.9980444421869,0.00349975845569538)
--(axis cs:29.99805551959,0.00355453097503726)
--(axis cs:29.9980667875432,0.00360930349437915)
--(axis cs:29.998078241307,0.00366407601372104)
--(axis cs:29.9980898761076,0.00371884853306292)
--(axis cs:29.9981016871398,0.00377362105240481)
--(axis cs:29.9981136695704,0.0038283935717467)
--(axis cs:29.9981258185414,0.00388316609108858)
--(axis cs:29.9981381291735,0.00393793861043047)
--(axis cs:29.9981505965685,0.00399271112977235)
--(axis cs:29.9981632158132,0.00404748364911424)
--(axis cs:29.9981759819825,0.00410225616845613)
--(axis cs:29.9981888901419,0.00415702868779801)
--(axis cs:29.998201935351,0.0042118012071399)
--(axis cs:29.9982151126667,0.00426657372648179)
--(axis cs:29.9982284171456,0.00432134624582367)
--(axis cs:29.9982418438474,0.00437611876516556)
--(axis cs:29.9982553878378,0.00443089128450745)
--(axis cs:29.9982690441909,0.00448566380384933)
--(axis cs:29.9982828079926,0.00454043632319122)
--(axis cs:29.9982966743428,0.0045952088425331)
--(axis cs:29.9983106383584,0.00464998136187499)
--(axis cs:29.9983246951761,0.00470475388121688)
--(axis cs:29.9983388399544,0.00475952640055876)
--(axis cs:29.9983530678768,0.00481429891990065)
--(axis cs:29.9983673741538,0.00486907143924254)
--(axis cs:29.9983817540254,0.00492384395858442)
--(axis cs:29.9983962027637,0.00497861647792631)
--(axis cs:29.9984107156749,0.00503338899726819)
--(axis cs:29.9984252881015,0.00508816151661008)
--(axis cs:29.9984399154246,0.00514293403595197)
--(axis cs:29.9984545930662,0.00519770655529385)
--(axis cs:29.9984693164905,0.00525247907463574)
--(axis cs:29.9984840812067,0.00530725159397763)
--(axis cs:29.9984988827702,0.00536202411331951)
--(axis cs:29.998513716785,0.0054167966326614)
--(axis cs:29.9985285789049,0.00547156915200329)
--(axis cs:29.9985434648355,0.00552634167134517)
--(axis cs:29.9985583703358,0.00558111419068706)
--(axis cs:29.9985732912195,0.00563588671002895)
--(axis cs:29.9985882233567,0.00569065922937083)
--(axis cs:29.9986031626753,0.00574543174871272)
--(axis cs:29.9986181051621,0.0058002042680546)
--(axis cs:29.9986330468643,0.00585497678739649)
--(axis cs:29.9986479838904,0.00590974930673838)
--(axis cs:30.0013520161096,0.00590974930673838)
--(axis cs:30.0013520161096,0.00590974930673838)
--(axis cs:30.0013669531357,0.00585497678739649)
--(axis cs:30.0013818948379,0.0058002042680546)
--(axis cs:30.0013968373247,0.00574543174871272)
--(axis cs:30.0014117766433,0.00569065922937083)
--(axis cs:30.0014267087805,0.00563588671002895)
--(axis cs:30.0014416296642,0.00558111419068706)
--(axis cs:30.0014565351645,0.00552634167134517)
--(axis cs:30.0014714210951,0.00547156915200329)
--(axis cs:30.001486283215,0.0054167966326614)
--(axis cs:30.0015011172298,0.00536202411331951)
--(axis cs:30.0015159187933,0.00530725159397763)
--(axis cs:30.0015306835095,0.00525247907463574)
--(axis cs:30.0015454069338,0.00519770655529385)
--(axis cs:30.0015600845754,0.00514293403595197)
--(axis cs:30.0015747118985,0.00508816151661008)
--(axis cs:30.0015892843251,0.00503338899726819)
--(axis cs:30.0016037972363,0.00497861647792631)
--(axis cs:30.0016182459746,0.00492384395858442)
--(axis cs:30.0016326258462,0.00486907143924254)
--(axis cs:30.0016469321232,0.00481429891990065)
--(axis cs:30.0016611600456,0.00475952640055876)
--(axis cs:30.0016753048239,0.00470475388121688)
--(axis cs:30.0016893616416,0.00464998136187499)
--(axis cs:30.0017033256572,0.0045952088425331)
--(axis cs:30.0017171920074,0.00454043632319122)
--(axis cs:30.0017309558091,0.00448566380384933)
--(axis cs:30.0017446121622,0.00443089128450745)
--(axis cs:30.0017581561526,0.00437611876516556)
--(axis cs:30.0017715828544,0.00432134624582367)
--(axis cs:30.0017848873333,0.00426657372648179)
--(axis cs:30.001798064649,0.0042118012071399)
--(axis cs:30.0018111098581,0.00415702868779801)
--(axis cs:30.0018240180175,0.00410225616845613)
--(axis cs:30.0018367841868,0.00404748364911424)
--(axis cs:30.0018494034315,0.00399271112977235)
--(axis cs:30.0018618708265,0.00393793861043047)
--(axis cs:30.0018741814586,0.00388316609108858)
--(axis cs:30.0018863304296,0.0038283935717467)
--(axis cs:30.0018983128602,0.00377362105240481)
--(axis cs:30.0019101238924,0.00371884853306292)
--(axis cs:30.001921758693,0.00366407601372104)
--(axis cs:30.0019332124568,0.00360930349437915)
--(axis cs:30.00194448041,0.00355453097503726)
--(axis cs:30.0019555578131,0.00349975845569538)
--(axis cs:30.0019664399647,0.00344498593635349)
--(axis cs:30.0019771222042,0.0033902134170116)
--(axis cs:30.0019875999155,0.00333544089766972)
--(axis cs:30.0019978685301,0.00328066837832783)
--(axis cs:30.0020079235306,0.00322589585898595)
--(axis cs:30.0020177604537,0.00317112333964406)
--(axis cs:30.0020273748936,0.00311635082030217)
--(axis cs:30.0020367625053,0.00306157830096029)
--(axis cs:30.002045919008,0.0030068057816184)
--(axis cs:30.0020548401881,0.00295203326227651)
--(axis cs:30.0020635219024,0.00289726074293463)
--(axis cs:30.0020719600815,0.00284248822359274)
--(axis cs:30.0020801507329,0.00278771570425086)
--(axis cs:30.0020880899442,0.00273294318490897)
--(axis cs:30.0020957738857,0.00267817066556708)
--(axis cs:30.0021031988144,0.0026233981462252)
--(axis cs:30.0021103610763,0.00256862562688331)
--(axis cs:30.0021172571094,0.00251385310754142)
--(axis cs:30.0021238834471,0.00245908058819954)
--(axis cs:30.0021302367206,0.00240430806885765)
--(axis cs:30.002136313662,0.00234953554951576)
--(axis cs:30.0021421111071,0.00229476303017388)
--(axis cs:30.0021476259978,0.00223999051083199)
--(axis cs:30.002152855385,0.00218521799149011)
--(axis cs:30.0021577964313,0.00213044547214822)
--(axis cs:30.0021624464131,0.00207567295280633)
--(axis cs:30.0021668027234,0.00202090043346445)
--(axis cs:30.0021708628739,0.00196612791412256)
--(axis cs:30.0021746244976,0.00191135539478067)
--(axis cs:30.0021780853504,0.00185658287543879)
--(axis cs:30.002181243314,0.0018018103560969)
--(axis cs:30.0021840963973,0.00174703783675501)
--(axis cs:30.0021866427386,0.00169226531741313)
--(axis cs:30.0021888806073,0.00163749279807124)
--(axis cs:30.0021908084059,0.00158272027872936)
--(axis cs:30.0021924246713,0.00152794775938747)
--(axis cs:30.0021937280766,0.00147317524004558)
--(axis cs:30.0021947174324,0.0014184027207037)
--(axis cs:30.0021953916882,0.00136363020136181)
--(axis cs:30.0021957499337,0.00130885768201992)
--(axis cs:30.0021957913998,0.00125408516267804)
--(axis cs:30.0021955154597,0.00119931264333615)
--(axis cs:30.0021949216298,0.00114454012399426)
--(axis cs:30.0021940095705,0.00108976760465238)
--(axis cs:30.0021927790866,0.00103499508531049)
--(axis cs:30.0021912301285,0.000980222565968606)
--(axis cs:30.0021893627922,0.000925450046626719)
--(axis cs:30.0021871773194,0.000870677527284833)
--(axis cs:30.0021846740984,0.000815905007942947)
--(axis cs:30.0021818536636,0.00076113248860106)
--(axis cs:30.0021787166959,0.000706359969259174)
--(axis cs:30.0021752640223,0.000651587449917288)
--(axis cs:30.0021714966157,0.000596814930575401)
--(axis cs:30.0021674155946,0.000542042411233515)
--(axis cs:30.0021630222225,0.000487269891891629)
--cycle;

\path [draw=darkslategray63, fill=steelblue49115161, semithick]
(axis cs:31.0014257546195,0.00137709372211248)
--(axis cs:30.9985742453805,0.00137709372211248)
--(axis cs:30.9985710997654,0.00146906680164087)
--(axis cs:30.9985680859329,0.00156103988116927)
--(axis cs:30.9985652045908,0.00165301296069767)
--(axis cs:30.9985624564081,0.00174498604022606)
--(axis cs:30.9985598420156,0.00183695911975446)
--(axis cs:30.9985573620048,0.00192893219928285)
--(axis cs:30.9985550169284,0.00202090527881125)
--(axis cs:30.9985528072997,0.00211287835833965)
--(axis cs:30.9985507335926,0.00220485143786804)
--(axis cs:30.9985487962414,0.00229682451739644)
--(axis cs:30.9985469956408,0.00238879759692483)
--(axis cs:30.9985453321457,0.00248077067645323)
--(axis cs:30.9985438060709,0.00257274375598163)
--(axis cs:30.9985424176916,0.00266471683551002)
--(axis cs:30.9985411672427,0.00275668991503842)
--(axis cs:30.9985400549193,0.00284866299456682)
--(axis cs:30.9985390808765,0.00294063607409521)
--(axis cs:30.9985382452291,0.00303260915362361)
--(axis cs:30.9985375480524,0.003124582233152)
--(axis cs:30.9985369893814,0.0032165553126804)
--(axis cs:30.9985365692116,0.0033085283922088)
--(axis cs:30.9985362874985,0.00340050147173719)
--(axis cs:30.998536144158,0.00349247455126559)
--(axis cs:30.9985361390668,0.00358444763079398)
--(axis cs:30.9985362720619,0.00367642071032238)
--(axis cs:30.9985365429415,0.00376839378985078)
--(axis cs:30.9985369514645,0.00386036686937917)
--(axis cs:30.9985374973511,0.00395233994890757)
--(axis cs:30.9985381802833,0.00404431302843597)
--(axis cs:30.9985389999043,0.00413628610796436)
--(axis cs:30.9985399558197,0.00422825918749276)
--(axis cs:30.998541047597,0.00432023226702115)
--(axis cs:30.9985422747665,0.00441220534654955)
--(axis cs:30.9985436368213,0.00450417842607795)
--(axis cs:30.9985451332177,0.00459615150560634)
--(axis cs:30.9985467633753,0.00468812458513474)
--(axis cs:30.998548526678,0.00478009766466314)
--(axis cs:30.9985504224736,0.00487207074419153)
--(axis cs:30.9985524500749,0.00496404382371993)
--(axis cs:30.9985546087596,0.00505601690324832)
--(axis cs:30.9985568977708,0.00514798998277672)
--(axis cs:30.9985593163178,0.00523996306230512)
--(axis cs:30.9985618635761,0.00533193614183351)
--(axis cs:30.9985645386881,0.00542390922136191)
--(axis cs:30.9985673407636,0.0055158823008903)
--(axis cs:30.9985702688803,0.0056078553804187)
--(axis cs:30.9985733220839,0.0056998284599471)
--(axis cs:30.9985764993893,0.00579180153947549)
--(axis cs:30.9985797997807,0.00588377461900389)
--(axis cs:30.9985832222121,0.00597574769853229)
--(axis cs:30.9985867656082,0.00606772077806068)
--(axis cs:30.9985904288645,0.00615969385758908)
--(axis cs:30.9985942108482,0.00625166693711747)
--(axis cs:30.9985981103987,0.00634364001664587)
--(axis cs:30.9986021263283,0.00643561309617427)
--(axis cs:30.9986062574225,0.00652758617570266)
--(axis cs:30.9986105024408,0.00661955925523106)
--(axis cs:30.9986148601174,0.00671153233475946)
--(axis cs:30.9986193291617,0.00680350541428785)
--(axis cs:30.998623908259,0.00689547849381625)
--(axis cs:30.9986285960711,0.00698745157334464)
--(axis cs:30.9986333912368,0.00707942465287304)
--(axis cs:30.9986382923729,0.00717139773240144)
--(axis cs:30.9986432980746,0.00726337081192983)
--(axis cs:30.9986484069162,0.00735534389145823)
--(axis cs:30.9986536174517,0.00744731697098662)
--(axis cs:30.9986589282158,0.00753929005051502)
--(axis cs:30.998664337724,0.00763126313004342)
--(axis cs:30.9986698444739,0.00772323620957181)
--(axis cs:30.9986754469453,0.00781520928910021)
--(axis cs:30.9986811436016,0.00790718236862861)
--(axis cs:30.9986869328896,0.007999155448157)
--(axis cs:30.998692813241,0.0080911285276854)
--(axis cs:30.9986987830724,0.00818310160721379)
--(axis cs:30.9987048407867,0.00827507468674219)
--(axis cs:30.9987109847731,0.00836704776627059)
--(axis cs:30.9987172134082,0.00845902084579898)
--(axis cs:30.9987235250568,0.00855099392532738)
--(axis cs:30.998729918072,0.00864296700485578)
--(axis cs:30.9987363907966,0.00873494008438417)
--(axis cs:30.9987429415633,0.00882691316391257)
--(axis cs:30.9987495686956,0.00891888624344096)
--(axis cs:30.9987562705084,0.00901085932296936)
--(axis cs:30.9987630453088,0.00910283240249776)
--(axis cs:30.9987698913964,0.00919480548202615)
--(axis cs:30.9987768070646,0.00928677856155455)
--(axis cs:30.9987837906007,0.00937875164108294)
--(axis cs:30.998790840287,0.00947072472061134)
--(axis cs:30.998797954401,0.00956269780013974)
--(axis cs:30.9988051312165,0.00965467087966813)
--(axis cs:30.9988123690041,0.00974664395919653)
--(axis cs:30.9988196660316,0.00983861703872493)
--(axis cs:30.9988270205651,0.00993059011825332)
--(axis cs:30.9988344308693,0.0100225631977817)
--(axis cs:30.998841895208,0.0101145362773101)
--(axis cs:30.9988494118454,0.0102065093568385)
--(axis cs:30.9988569790459,0.0102984824363669)
--(axis cs:30.9988645950753,0.0103904555158953)
--(axis cs:30.998872258201,0.0104824285954237)
--(axis cs:31.001127741799,0.0104824285954237)
--(axis cs:31.001127741799,0.0104824285954237)
--(axis cs:31.0011354049247,0.0103904555158953)
--(axis cs:31.0011430209541,0.0102984824363669)
--(axis cs:31.0011505881546,0.0102065093568385)
--(axis cs:31.001158104792,0.0101145362773101)
--(axis cs:31.0011655691307,0.0100225631977817)
--(axis cs:31.0011729794349,0.00993059011825332)
--(axis cs:31.0011803339684,0.00983861703872493)
--(axis cs:31.0011876309959,0.00974664395919653)
--(axis cs:31.0011948687835,0.00965467087966813)
--(axis cs:31.001202045599,0.00956269780013974)
--(axis cs:31.001209159713,0.00947072472061134)
--(axis cs:31.0012162093993,0.00937875164108294)
--(axis cs:31.0012231929354,0.00928677856155455)
--(axis cs:31.0012301086036,0.00919480548202615)
--(axis cs:31.0012369546912,0.00910283240249776)
--(axis cs:31.0012437294916,0.00901085932296936)
--(axis cs:31.0012504313044,0.00891888624344096)
--(axis cs:31.0012570584367,0.00882691316391257)
--(axis cs:31.0012636092034,0.00873494008438417)
--(axis cs:31.001270081928,0.00864296700485578)
--(axis cs:31.0012764749432,0.00855099392532738)
--(axis cs:31.0012827865918,0.00845902084579898)
--(axis cs:31.0012890152269,0.00836704776627059)
--(axis cs:31.0012951592133,0.00827507468674219)
--(axis cs:31.0013012169276,0.00818310160721379)
--(axis cs:31.001307186759,0.0080911285276854)
--(axis cs:31.0013130671104,0.007999155448157)
--(axis cs:31.0013188563984,0.00790718236862861)
--(axis cs:31.0013245530547,0.00781520928910021)
--(axis cs:31.0013301555261,0.00772323620957181)
--(axis cs:31.001335662276,0.00763126313004342)
--(axis cs:31.0013410717842,0.00753929005051502)
--(axis cs:31.0013463825483,0.00744731697098662)
--(axis cs:31.0013515930838,0.00735534389145823)
--(axis cs:31.0013567019254,0.00726337081192983)
--(axis cs:31.0013617076271,0.00717139773240144)
--(axis cs:31.0013666087632,0.00707942465287304)
--(axis cs:31.0013714039289,0.00698745157334464)
--(axis cs:31.001376091741,0.00689547849381625)
--(axis cs:31.0013806708383,0.00680350541428785)
--(axis cs:31.0013851398826,0.00671153233475946)
--(axis cs:31.0013894975592,0.00661955925523106)
--(axis cs:31.0013937425775,0.00652758617570266)
--(axis cs:31.0013978736717,0.00643561309617427)
--(axis cs:31.0014018896013,0.00634364001664587)
--(axis cs:31.0014057891518,0.00625166693711747)
--(axis cs:31.0014095711355,0.00615969385758908)
--(axis cs:31.0014132343918,0.00606772077806068)
--(axis cs:31.0014167777879,0.00597574769853229)
--(axis cs:31.0014202002193,0.00588377461900389)
--(axis cs:31.0014235006107,0.00579180153947549)
--(axis cs:31.0014266779161,0.0056998284599471)
--(axis cs:31.0014297311197,0.0056078553804187)
--(axis cs:31.0014326592364,0.0055158823008903)
--(axis cs:31.0014354613119,0.00542390922136191)
--(axis cs:31.0014381364239,0.00533193614183351)
--(axis cs:31.0014406836822,0.00523996306230512)
--(axis cs:31.0014431022292,0.00514798998277672)
--(axis cs:31.0014453912404,0.00505601690324832)
--(axis cs:31.0014475499251,0.00496404382371993)
--(axis cs:31.0014495775264,0.00487207074419153)
--(axis cs:31.001451473322,0.00478009766466314)
--(axis cs:31.0014532366247,0.00468812458513474)
--(axis cs:31.0014548667823,0.00459615150560634)
--(axis cs:31.0014563631787,0.00450417842607795)
--(axis cs:31.0014577252335,0.00441220534654955)
--(axis cs:31.001458952403,0.00432023226702115)
--(axis cs:31.0014600441803,0.00422825918749276)
--(axis cs:31.0014610000957,0.00413628610796436)
--(axis cs:31.0014618197167,0.00404431302843597)
--(axis cs:31.0014625026489,0.00395233994890757)
--(axis cs:31.0014630485355,0.00386036686937917)
--(axis cs:31.0014634570585,0.00376839378985078)
--(axis cs:31.0014637279381,0.00367642071032238)
--(axis cs:31.0014638609332,0.00358444763079398)
--(axis cs:31.001463855842,0.00349247455126559)
--(axis cs:31.0014637125015,0.00340050147173719)
--(axis cs:31.0014634307884,0.0033085283922088)
--(axis cs:31.0014630106186,0.0032165553126804)
--(axis cs:31.0014624519476,0.003124582233152)
--(axis cs:31.0014617547709,0.00303260915362361)
--(axis cs:31.0014609191235,0.00294063607409521)
--(axis cs:31.0014599450807,0.00284866299456682)
--(axis cs:31.0014588327573,0.00275668991503842)
--(axis cs:31.0014575823084,0.00266471683551002)
--(axis cs:31.0014561939291,0.00257274375598163)
--(axis cs:31.0014546678543,0.00248077067645323)
--(axis cs:31.0014530043592,0.00238879759692483)
--(axis cs:31.0014512037586,0.00229682451739644)
--(axis cs:31.0014492664074,0.00220485143786804)
--(axis cs:31.0014471927003,0.00211287835833965)
--(axis cs:31.0014449830716,0.00202090527881125)
--(axis cs:31.0014426379952,0.00192893219928285)
--(axis cs:31.0014401579844,0.00183695911975446)
--(axis cs:31.0014375435919,0.00174498604022606)
--(axis cs:31.0014347954092,0.00165301296069767)
--(axis cs:31.0014319140671,0.00156103988116927)
--(axis cs:31.0014289002346,0.00146906680164087)
--(axis cs:31.0014257546195,0.00137709372211248)
--cycle;

\path [draw=darkslategray63, fill=steelblue49115161, semithick]
(axis cs:32.0013863320362,5.53660320292693e-05)
--(axis cs:31.9986136679637,5.53660320292693e-05)
--(axis cs:31.9986089523554,7.81948242960921e-05)
--(axis cs:31.9986043748767,0.000101023616562915)
--(axis cs:31.998599936844,0.000123852408829738)
--(axis cs:31.9985956395299,0.000146681201096561)
--(axis cs:31.9985914841627,0.000169509993363383)
--(axis cs:31.9985874719257,0.000192338785630206)
--(axis cs:31.9985836039567,0.000215167577897029)
--(axis cs:31.9985798813477,0.000237996370163852)
--(axis cs:31.9985763051439,0.000260825162430675)
--(axis cs:31.9985728763438,0.000283653954697498)
--(axis cs:31.9985695958983,0.000306482746964321)
--(axis cs:31.9985664647104,0.000329311539231143)
--(axis cs:31.9985634836351,0.000352140331497966)
--(axis cs:31.9985606534786,0.000374969123764789)
--(axis cs:31.9985579749981,0.000397797916031612)
--(axis cs:31.9985554489018,0.000420626708298435)
--(axis cs:31.9985530758481,0.000443455500565258)
--(axis cs:31.9985508564456,0.00046628429283208)
--(axis cs:31.9985487912531,0.000489113085098903)
--(axis cs:31.9985468807789,0.000511941877365726)
--(axis cs:31.9985451254809,0.000534770669632549)
--(axis cs:31.9985435257667,0.000557599461899372)
--(axis cs:31.9985420819931,0.000580428254166195)
--(axis cs:31.9985407944659,0.000603257046433018)
--(axis cs:31.9985396634403,0.00062608583869984)
--(axis cs:31.9985386891208,0.000648914630966663)
--(axis cs:31.9985378716606,0.000671743423233486)
--(axis cs:31.9985372111625,0.000694572215500309)
--(axis cs:31.9985367076783,0.000717401007767132)
--(axis cs:31.998536361209,0.000740229800033955)
--(axis cs:31.9985361717052,0.000763058592300777)
--(axis cs:31.9985361390668,0.0007858873845676)
--(axis cs:31.9985362631436,0.000808716176834423)
--(axis cs:31.9985365437352,0.000831544969101246)
--(axis cs:31.9985369805912,0.000854373761368069)
--(axis cs:31.9985375734116,0.000877202553634892)
--(axis cs:31.9985383218469,0.000900031345901715)
--(axis cs:31.9985392254988,0.000922860138168537)
--(axis cs:31.9985402839197,0.00094568893043536)
--(axis cs:31.9985414966139,0.000968517722702183)
--(axis cs:31.9985428630375,0.000991346514969006)
--(axis cs:31.9985443825989,0.00101417530723583)
--(axis cs:31.9985460546592,0.00103700409950265)
--(axis cs:31.9985478785327,0.00105983289176947)
--(axis cs:31.9985498534873,0.0010826616840363)
--(axis cs:31.9985519787449,0.00110549047630312)
--(axis cs:31.9985542534822,0.00112831926856994)
--(axis cs:31.9985566768309,0.00115114806083677)
--(axis cs:31.9985592478784,0.00117397685310359)
--(axis cs:31.9985619656684,0.00119680564537041)
--(axis cs:31.9985648292014,0.00121963443763723)
--(axis cs:31.9985678374355,0.00124246322990406)
--(axis cs:31.9985709892867,0.00126529202217088)
--(axis cs:31.9985742836299,0.0012881208144377)
--(axis cs:31.9985777192994,0.00131094960670453)
--(axis cs:31.9985812950894,0.00133377839897135)
--(axis cs:31.9985850097553,0.00135660719123817)
--(axis cs:31.9985888620137,0.00137943598350499)
--(axis cs:31.9985928505435,0.00140226477577182)
--(axis cs:31.9985969739868,0.00142509356803864)
--(axis cs:31.9986012309492,0.00144792236030546)
--(axis cs:31.9986056200012,0.00147075115257229)
--(axis cs:31.9986101396784,0.00149357994483911)
--(axis cs:31.9986147884827,0.00151640873710593)
--(axis cs:31.9986195648829,0.00153923752937275)
--(axis cs:31.9986244673156,0.00156206632163958)
--(axis cs:31.9986294941862,0.0015848951139064)
--(axis cs:31.9986346438695,0.00160772390617322)
--(axis cs:31.9986399147107,0.00163055269844005)
--(axis cs:31.9986453050262,0.00165338149070687)
--(axis cs:31.9986508131047,0.00167621028297369)
--(axis cs:31.9986564372077,0.00169903907524051)
--(axis cs:31.9986621755708,0.00172186786750734)
--(axis cs:31.9986680264044,0.00174469665977416)
--(axis cs:31.9986739878945,0.00176752545204098)
--(axis cs:31.9986800582038,0.00179035424430781)
--(axis cs:31.9986862354727,0.00181318303657463)
--(axis cs:31.9986925178199,0.00183601182884145)
--(axis cs:31.9986989033436,0.00185884062110827)
--(axis cs:31.9987053901225,0.0018816694133751)
--(axis cs:31.9987119762164,0.00190449820564192)
--(axis cs:31.9987186596672,0.00192732699790874)
--(axis cs:31.9987254385003,0.00195015579017557)
--(axis cs:31.9987323107249,0.00197298458244239)
--(axis cs:31.9987392743355,0.00199581337470921)
--(axis cs:31.9987463273122,0.00201864216697603)
--(axis cs:31.9987534676223,0.00204147095924286)
--(axis cs:31.9987606932209,0.00206429975150968)
--(axis cs:31.9987680020518,0.0020871285437765)
--(axis cs:31.9987753920484,0.00210995733604333)
--(axis cs:31.9987828611349,0.00213278612831015)
--(axis cs:31.998790407227,0.00215561492057697)
--(axis cs:31.9987980282328,0.00217844371284379)
--(axis cs:31.9988057220537,0.00220127250511062)
--(axis cs:31.9988134865856,0.00222410129737744)
--(axis cs:31.9988213197194,0.00224693008964426)
--(axis cs:31.9988292193422,0.00226975888191109)
--(axis cs:31.9988371833378,0.00229258767417791)
--(axis cs:31.9988452095881,0.00231541646644473)
--(axis cs:32.0011547904119,0.00231541646644473)
--(axis cs:32.0011547904119,0.00231541646644473)
--(axis cs:32.0011628166622,0.00229258767417791)
--(axis cs:32.0011707806578,0.00226975888191109)
--(axis cs:32.0011786802806,0.00224693008964426)
--(axis cs:32.0011865134144,0.00222410129737744)
--(axis cs:32.0011942779463,0.00220127250511062)
--(axis cs:32.0012019717672,0.00217844371284379)
--(axis cs:32.001209592773,0.00215561492057697)
--(axis cs:32.0012171388651,0.00213278612831015)
--(axis cs:32.0012246079516,0.00210995733604333)
--(axis cs:32.0012319979482,0.0020871285437765)
--(axis cs:32.0012393067791,0.00206429975150968)
--(axis cs:32.0012465323777,0.00204147095924286)
--(axis cs:32.0012536726878,0.00201864216697603)
--(axis cs:32.0012607256645,0.00199581337470921)
--(axis cs:32.0012676892751,0.00197298458244239)
--(axis cs:32.0012745614997,0.00195015579017557)
--(axis cs:32.0012813403328,0.00192732699790874)
--(axis cs:32.0012880237836,0.00190449820564192)
--(axis cs:32.0012946098775,0.0018816694133751)
--(axis cs:32.0013010966563,0.00185884062110827)
--(axis cs:32.0013074821801,0.00183601182884145)
--(axis cs:32.0013137645273,0.00181318303657463)
--(axis cs:32.0013199417962,0.00179035424430781)
--(axis cs:32.0013260121055,0.00176752545204098)
--(axis cs:32.0013319735956,0.00174469665977416)
--(axis cs:32.0013378244292,0.00172186786750734)
--(axis cs:32.0013435627923,0.00169903907524051)
--(axis cs:32.0013491868953,0.00167621028297369)
--(axis cs:32.0013546949738,0.00165338149070687)
--(axis cs:32.0013600852893,0.00163055269844005)
--(axis cs:32.0013653561305,0.00160772390617322)
--(axis cs:32.0013705058138,0.0015848951139064)
--(axis cs:32.0013755326844,0.00156206632163958)
--(axis cs:32.0013804351171,0.00153923752937275)
--(axis cs:32.0013852115173,0.00151640873710593)
--(axis cs:32.0013898603216,0.00149357994483911)
--(axis cs:32.0013943799988,0.00147075115257229)
--(axis cs:32.0013987690508,0.00144792236030546)
--(axis cs:32.0014030260132,0.00142509356803864)
--(axis cs:32.0014071494565,0.00140226477577182)
--(axis cs:32.0014111379863,0.00137943598350499)
--(axis cs:32.0014149902447,0.00135660719123817)
--(axis cs:32.0014187049106,0.00133377839897135)
--(axis cs:32.0014222807007,0.00131094960670453)
--(axis cs:32.0014257163701,0.0012881208144377)
--(axis cs:32.0014290107133,0.00126529202217088)
--(axis cs:32.0014321625645,0.00124246322990406)
--(axis cs:32.0014351707986,0.00121963443763723)
--(axis cs:32.0014380343316,0.00119680564537041)
--(axis cs:32.0014407521216,0.00117397685310359)
--(axis cs:32.0014433231691,0.00115114806083677)
--(axis cs:32.0014457465178,0.00112831926856994)
--(axis cs:32.0014480212551,0.00110549047630312)
--(axis cs:32.0014501465127,0.0010826616840363)
--(axis cs:32.0014521214673,0.00105983289176947)
--(axis cs:32.0014539453408,0.00103700409950265)
--(axis cs:32.0014556174011,0.00101417530723583)
--(axis cs:32.0014571369625,0.000991346514969006)
--(axis cs:32.0014585033861,0.000968517722702183)
--(axis cs:32.0014597160803,0.00094568893043536)
--(axis cs:32.0014607745012,0.000922860138168537)
--(axis cs:32.0014616781531,0.000900031345901715)
--(axis cs:32.0014624265884,0.000877202553634892)
--(axis cs:32.0014630194088,0.000854373761368069)
--(axis cs:32.0014634562648,0.000831544969101246)
--(axis cs:32.0014637368564,0.000808716176834423)
--(axis cs:32.0014638609332,0.0007858873845676)
--(axis cs:32.0014638282948,0.000763058592300777)
--(axis cs:32.001463638791,0.000740229800033955)
--(axis cs:32.0014632923217,0.000717401007767132)
--(axis cs:32.0014627888375,0.000694572215500309)
--(axis cs:32.0014621283394,0.000671743423233486)
--(axis cs:32.0014613108792,0.000648914630966663)
--(axis cs:32.0014603365597,0.00062608583869984)
--(axis cs:32.0014592055341,0.000603257046433018)
--(axis cs:32.0014579180069,0.000580428254166195)
--(axis cs:32.0014564742333,0.000557599461899372)
--(axis cs:32.0014548745191,0.000534770669632549)
--(axis cs:32.0014531192211,0.000511941877365726)
--(axis cs:32.0014512087469,0.000489113085098903)
--(axis cs:32.0014491435544,0.00046628429283208)
--(axis cs:32.0014469241519,0.000443455500565258)
--(axis cs:32.0014445510982,0.000420626708298435)
--(axis cs:32.0014420250019,0.000397797916031612)
--(axis cs:32.0014393465214,0.000374969123764789)
--(axis cs:32.0014365163649,0.000352140331497966)
--(axis cs:32.0014335352896,0.000329311539231143)
--(axis cs:32.0014304041017,0.000306482746964321)
--(axis cs:32.0014271236562,0.000283653954697498)
--(axis cs:32.0014236948561,0.000260825162430675)
--(axis cs:32.0014201186523,0.000237996370163852)
--(axis cs:32.0014163960433,0.000215167577897029)
--(axis cs:32.0014125280743,0.000192338785630206)
--(axis cs:32.0014085158373,0.000169509993363383)
--(axis cs:32.0014043604701,0.000146681201096561)
--(axis cs:32.001400063156,0.000123852408829738)
--(axis cs:32.0013956251233,0.000101023616562915)
--(axis cs:32.0013910476446,7.81948242960921e-05)
--(axis cs:32.0013863320362,5.53660320292693e-05)
--cycle;

\path [draw=darkslategray63, fill=steelblue49115161, semithick]
(axis cs:33.000954367324,0.000261038891039789)
--(axis cs:32.999045632676,0.000261038891039789)
--(axis cs:32.9990411817992,0.00032336455111326)
--(axis cs:32.9990367854829,0.000385690211186731)
--(axis cs:32.9990324446789,0.000448015871260202)
--(axis cs:32.9990281603312,0.000510341531333674)
--(axis cs:32.999023933375,0.000572667191407145)
--(axis cs:32.999019764737,0.000634992851480616)
--(axis cs:32.9990156553349,0.000697318511554087)
--(axis cs:32.9990116060769,0.000759644171627558)
--(axis cs:32.9990076178614,0.000821969831701029)
--(axis cs:32.9990036915767,0.000884295491774501)
--(axis cs:32.9989998281011,0.000946621151847972)
--(axis cs:32.9989960283019,0.00100894681192144)
--(axis cs:32.9989922930354,0.00107127247199491)
--(axis cs:32.9989886231466,0.00113359813206839)
--(axis cs:32.9989850194692,0.00119592379214186)
--(axis cs:32.9989814828245,0.00125824945221533)
--(axis cs:32.9989780140218,0.0013205751122888)
--(axis cs:32.9989746138579,0.00138290077236227)
--(axis cs:32.9989712831167,0.00144522643243574)
--(axis cs:32.998968022569,0.00150755209250921)
--(axis cs:32.9989648329721,0.00156987775258268)
--(axis cs:32.9989617150697,0.00163220341265615)
--(axis cs:32.9989586695915,0.00169452907272963)
--(axis cs:32.9989556972528,0.0017568547328031)
--(axis cs:32.9989527987547,0.00181918039287657)
--(axis cs:32.998949974783,0.00188150605295004)
--(axis cs:32.9989472260089,0.00194383171302351)
--(axis cs:32.9989445530878,0.00200615737309698)
--(axis cs:32.99894195666,0.00206848303317045)
--(axis cs:32.9989394373495,0.00213080869324392)
--(axis cs:32.9989369957646,0.0021931343533174)
--(axis cs:32.9989346324969,0.00225546001339087)
--(axis cs:32.9989323481216,0.00231778567346434)
--(axis cs:32.9989301431973,0.00238011133353781)
--(axis cs:32.9989280182652,0.00244243699361128)
--(axis cs:32.9989259738494,0.00250476265368475)
--(axis cs:32.9989240104568,0.00256708831375822)
--(axis cs:32.9989221285762,0.00262941397383169)
--(axis cs:32.9989203286788,0.00269173963390517)
--(axis cs:32.9989186112178,0.00275406529397864)
--(axis cs:32.9989169766279,0.00281639095405211)
--(axis cs:32.9989154253255,0.00287871661412558)
--(axis cs:32.9989139577085,0.00294104227419905)
--(axis cs:32.9989125741558,0.00300336793427252)
--(axis cs:32.9989112750275,0.00306569359434599)
--(axis cs:32.9989100606646,0.00312801925441946)
--(axis cs:32.9989089313888,0.00319034491449293)
--(axis cs:32.9989078875025,0.00325267057456641)
--(axis cs:32.9989069292884,0.00331499623463988)
--(axis cs:32.9989060570098,0.00337732189471335)
--(axis cs:32.99890527091,0.00343964755478682)
--(axis cs:32.9989045712126,0.00350197321486029)
--(axis cs:32.998903958121,0.00356429887493376)
--(axis cs:32.9989034318187,0.00362662453500723)
--(axis cs:32.998902992469,0.0036889501950807)
--(axis cs:32.9989026402148,0.00375127585515418)
--(axis cs:32.9989023751788,0.00381360151522765)
--(axis cs:32.9989021974633,0.00387592717530112)
--(axis cs:32.9989021071499,0.00393825283537459)
--(axis cs:32.9989021043001,0.00400057849544806)
--(axis cs:32.9989021889544,0.00406290415552153)
--(axis cs:32.9989023611331,0.004125229815595)
--(axis cs:32.9989026208354,0.00418755547566847)
--(axis cs:32.9989029680404,0.00424988113574195)
--(axis cs:32.9989034027061,0.00431220679581542)
--(axis cs:32.9989039247701,0.00437453245588889)
--(axis cs:32.9989045341491,0.00443685811596236)
--(axis cs:32.9989052307395,0.00449918377603583)
--(axis cs:32.9989060144166,0.0045615094361093)
--(axis cs:32.9989068850355,0.00462383509618277)
--(axis cs:32.9989078424306,0.00468616075625624)
--(axis cs:32.9989088864157,0.00474848641632971)
--(axis cs:32.9989100167842,0.00481081207640319)
--(axis cs:32.998911233309,0.00487313773647666)
--(axis cs:32.9989125357429,0.00493546339655013)
--(axis cs:32.9989139238181,0.0049977890566236)
--(axis cs:32.9989153972467,0.00506011471669707)
--(axis cs:32.998916955721,0.00512244037677054)
--(axis cs:32.9989185989129,0.00518476603684401)
--(axis cs:32.9989203264747,0.00524709169691748)
--(axis cs:32.9989221380387,0.00530941735699096)
--(axis cs:32.9989240332177,0.00537174301706443)
--(axis cs:32.9989260116049,0.0054340686771379)
--(axis cs:32.9989280727743,0.00549639433721137)
--(axis cs:32.9989302162804,0.00555871999728484)
--(axis cs:32.9989324416587,0.00562104565735831)
--(axis cs:32.9989347484259,0.00568337131743178)
--(axis cs:32.9989371360799,0.00574569697750525)
--(axis cs:32.9989396040999,0.00580802263757872)
--(axis cs:32.9989421519468,0.0058703482976522)
--(axis cs:32.9989447790632,0.00593267395772567)
--(axis cs:32.998947484874,0.00599499961779914)
--(axis cs:32.9989502687858,0.00605732527787261)
--(axis cs:32.9989531301881,0.00611965093794608)
--(axis cs:32.9989560684526,0.00618197659801955)
--(axis cs:32.9989590829342,0.00624430225809302)
--(axis cs:32.9989621729706,0.00630662791816649)
--(axis cs:32.998965337883,0.00636895357823997)
--(axis cs:32.998968576976,0.00643127923831344)
--(axis cs:33.001031423024,0.00643127923831344)
--(axis cs:33.001031423024,0.00643127923831344)
--(axis cs:33.001034662117,0.00636895357823997)
--(axis cs:33.0010378270294,0.00630662791816649)
--(axis cs:33.0010409170658,0.00624430225809302)
--(axis cs:33.0010439315474,0.00618197659801955)
--(axis cs:33.0010468698119,0.00611965093794608)
--(axis cs:33.0010497312142,0.00605732527787261)
--(axis cs:33.001052515126,0.00599499961779914)
--(axis cs:33.0010552209368,0.00593267395772567)
--(axis cs:33.0010578480532,0.0058703482976522)
--(axis cs:33.0010603959001,0.00580802263757872)
--(axis cs:33.0010628639201,0.00574569697750525)
--(axis cs:33.0010652515741,0.00568337131743178)
--(axis cs:33.0010675583413,0.00562104565735831)
--(axis cs:33.0010697837196,0.00555871999728484)
--(axis cs:33.0010719272257,0.00549639433721137)
--(axis cs:33.0010739883951,0.0054340686771379)
--(axis cs:33.0010759667823,0.00537174301706443)
--(axis cs:33.0010778619613,0.00530941735699096)
--(axis cs:33.0010796735253,0.00524709169691748)
--(axis cs:33.0010814010871,0.00518476603684401)
--(axis cs:33.001083044279,0.00512244037677054)
--(axis cs:33.0010846027533,0.00506011471669707)
--(axis cs:33.0010860761819,0.0049977890566236)
--(axis cs:33.0010874642571,0.00493546339655013)
--(axis cs:33.001088766691,0.00487313773647666)
--(axis cs:33.0010899832158,0.00481081207640319)
--(axis cs:33.0010911135843,0.00474848641632971)
--(axis cs:33.0010921575694,0.00468616075625624)
--(axis cs:33.0010931149645,0.00462383509618277)
--(axis cs:33.0010939855834,0.0045615094361093)
--(axis cs:33.0010947692605,0.00449918377603583)
--(axis cs:33.0010954658509,0.00443685811596236)
--(axis cs:33.0010960752299,0.00437453245588889)
--(axis cs:33.0010965972939,0.00431220679581542)
--(axis cs:33.0010970319596,0.00424988113574195)
--(axis cs:33.0010973791646,0.00418755547566847)
--(axis cs:33.0010976388669,0.004125229815595)
--(axis cs:33.0010978110456,0.00406290415552153)
--(axis cs:33.0010978956999,0.00400057849544806)
--(axis cs:33.0010978928501,0.00393825283537459)
--(axis cs:33.0010978025367,0.00387592717530112)
--(axis cs:33.0010976248212,0.00381360151522765)
--(axis cs:33.0010973597852,0.00375127585515418)
--(axis cs:33.001097007531,0.0036889501950807)
--(axis cs:33.0010965681813,0.00362662453500723)
--(axis cs:33.001096041879,0.00356429887493376)
--(axis cs:33.0010954287874,0.00350197321486029)
--(axis cs:33.00109472909,0.00343964755478682)
--(axis cs:33.0010939429902,0.00337732189471335)
--(axis cs:33.0010930707116,0.00331499623463988)
--(axis cs:33.0010921124975,0.00325267057456641)
--(axis cs:33.0010910686112,0.00319034491449293)
--(axis cs:33.0010899393354,0.00312801925441946)
--(axis cs:33.0010887249725,0.00306569359434599)
--(axis cs:33.0010874258442,0.00300336793427252)
--(axis cs:33.0010860422915,0.00294104227419905)
--(axis cs:33.0010845746745,0.00287871661412558)
--(axis cs:33.0010830233721,0.00281639095405211)
--(axis cs:33.0010813887822,0.00275406529397864)
--(axis cs:33.0010796713212,0.00269173963390517)
--(axis cs:33.0010778714238,0.00262941397383169)
--(axis cs:33.0010759895432,0.00256708831375822)
--(axis cs:33.0010740261506,0.00250476265368475)
--(axis cs:33.0010719817348,0.00244243699361128)
--(axis cs:33.0010698568027,0.00238011133353781)
--(axis cs:33.0010676518784,0.00231778567346434)
--(axis cs:33.0010653675031,0.00225546001339087)
--(axis cs:33.0010630042354,0.0021931343533174)
--(axis cs:33.0010605626505,0.00213080869324392)
--(axis cs:33.00105804334,0.00206848303317045)
--(axis cs:33.0010554469122,0.00200615737309698)
--(axis cs:33.0010527739911,0.00194383171302351)
--(axis cs:33.001050025217,0.00188150605295004)
--(axis cs:33.0010472012453,0.00181918039287657)
--(axis cs:33.0010443027472,0.0017568547328031)
--(axis cs:33.0010413304085,0.00169452907272963)
--(axis cs:33.0010382849303,0.00163220341265615)
--(axis cs:33.0010351670279,0.00156987775258268)
--(axis cs:33.001031977431,0.00150755209250921)
--(axis cs:33.0010287168833,0.00144522643243574)
--(axis cs:33.0010253861421,0.00138290077236227)
--(axis cs:33.0010219859782,0.0013205751122888)
--(axis cs:33.0010185171755,0.00125824945221533)
--(axis cs:33.0010149805308,0.00119592379214186)
--(axis cs:33.0010113768534,0.00113359813206839)
--(axis cs:33.0010077069646,0.00107127247199491)
--(axis cs:33.0010039716981,0.00100894681192144)
--(axis cs:33.0010001718989,0.000946621151847972)
--(axis cs:33.0009963084233,0.000884295491774501)
--(axis cs:33.0009923821386,0.000821969831701029)
--(axis cs:33.0009883939231,0.000759644171627558)
--(axis cs:33.0009843446651,0.000697318511554087)
--(axis cs:33.000980235263,0.000634992851480616)
--(axis cs:33.000976066625,0.000572667191407145)
--(axis cs:33.0009718396688,0.000510341531333674)
--(axis cs:33.0009675553211,0.000448015871260202)
--(axis cs:33.0009632145171,0.000385690211186731)
--(axis cs:33.0009588182008,0.00032336455111326)
--(axis cs:33.000954367324,0.000261038891039789)
--cycle;

\path [draw=darkslategray63, fill=steelblue49115161, semithick]
(axis cs:34.0006929676643,0.00057016295613721)
--(axis cs:33.9993070323357,0.00057016295613721)
--(axis cs:33.9993055138639,0.000605951572504986)
--(axis cs:33.9993040231985,0.000641740188872762)
--(axis cs:33.9993025605302,0.000677528805240537)
--(axis cs:33.999301126046,0.000713317421608313)
--(axis cs:33.9992997199298,0.000749106037976089)
--(axis cs:33.9992983423621,0.000784894654343864)
--(axis cs:33.9992969935199,0.00082068327071164)
--(axis cs:33.9992956735767,0.000856471887079416)
--(axis cs:33.9992943827026,0.000892260503447191)
--(axis cs:33.9992931210639,0.000928049119814967)
--(axis cs:33.9992918888237,0.000963837736182743)
--(axis cs:33.9992906861413,0.000999626352550518)
--(axis cs:33.9992895131721,0.00103541496891829)
--(axis cs:33.9992883700683,0.00107120358528607)
--(axis cs:33.999287256978,0.00110699220165385)
--(axis cs:33.9992861740457,0.00114278081802162)
--(axis cs:33.9992851214122,0.0011785694343894)
--(axis cs:33.9992840992144,0.00121435805075717)
--(axis cs:33.9992831075853,0.00125014666712495)
--(axis cs:33.9992821466542,0.00128593528349272)
--(axis cs:33.9992812165464,0.0013217238998605)
--(axis cs:33.9992803173833,0.00135751251622828)
--(axis cs:33.9992794492824,0.00139330113259605)
--(axis cs:33.9992786123571,0.00142908974896383)
--(axis cs:33.999277806717,0.0014648783653316)
--(axis cs:33.9992770324675,0.00150066698169938)
--(axis cs:33.9992762897101,0.00153645559806715)
--(axis cs:33.9992755785421,0.00157224421443493)
--(axis cs:33.999274899057,0.0016080328308027)
--(axis cs:33.9992742513437,0.00164382144717048)
--(axis cs:33.9992736354876,0.00167961006353826)
--(axis cs:33.9992730515693,0.00171539867990603)
--(axis cs:33.9992724996659,0.00175118729627381)
--(axis cs:33.9992719798498,0.00178697591264158)
--(axis cs:33.9992714921895,0.00182276452900936)
--(axis cs:33.9992710367491,0.00185855314537713)
--(axis cs:33.9992706135887,0.00189434176174491)
--(axis cs:33.9992702227641,0.00193013037811269)
--(axis cs:33.9992698643267,0.00196591899448046)
--(axis cs:33.9992695383239,0.00200170761084824)
--(axis cs:33.9992692447986,0.00203749622721601)
--(axis cs:33.9992689837895,0.00207328484358379)
--(axis cs:33.9992687553311,0.00210907345995156)
--(axis cs:33.9992685594536,0.00214486207631934)
--(axis cs:33.9992683961828,0.00218065069268712)
--(axis cs:33.9992682655403,0.00221643930905489)
--(axis cs:33.9992681675433,0.00225222792542267)
--(axis cs:33.9992681022048,0.00228801654179044)
--(axis cs:33.9992680695334,0.00232380515815822)
--(axis cs:33.9992680695334,0.00235959377452599)
--(axis cs:33.9992681022048,0.00239538239089377)
--(axis cs:33.9992681675433,0.00243117100726155)
--(axis cs:33.9992682655403,0.00246695962362932)
--(axis cs:33.9992683961828,0.0025027482399971)
--(axis cs:33.9992685594536,0.00253853685636487)
--(axis cs:33.9992687553311,0.00257432547273265)
--(axis cs:33.9992689837895,0.00261011408910042)
--(axis cs:33.9992692447986,0.0026459027054682)
--(axis cs:33.9992695383239,0.00268169132183598)
--(axis cs:33.9992698643267,0.00271747993820375)
--(axis cs:33.9992702227641,0.00275326855457153)
--(axis cs:33.9992706135887,0.0027890571709393)
--(axis cs:33.9992710367491,0.00282484578730708)
--(axis cs:33.9992714921895,0.00286063440367485)
--(axis cs:33.9992719798498,0.00289642302004263)
--(axis cs:33.9992724996659,0.00293221163641041)
--(axis cs:33.9992730515693,0.00296800025277818)
--(axis cs:33.9992736354876,0.00300378886914596)
--(axis cs:33.9992742513437,0.00303957748551373)
--(axis cs:33.999274899057,0.00307536610188151)
--(axis cs:33.9992755785421,0.00311115471824928)
--(axis cs:33.9992762897101,0.00314694333461706)
--(axis cs:33.9992770324675,0.00318273195098483)
--(axis cs:33.999277806717,0.00321852056735261)
--(axis cs:33.9992786123571,0.00325430918372039)
--(axis cs:33.9992794492824,0.00329009780008816)
--(axis cs:33.9992803173833,0.00332588641645594)
--(axis cs:33.9992812165464,0.00336167503282371)
--(axis cs:33.9992821466542,0.00339746364919149)
--(axis cs:33.9992831075853,0.00343325226555927)
--(axis cs:33.9992840992144,0.00346904088192704)
--(axis cs:33.9992851214122,0.00350482949829482)
--(axis cs:33.9992861740457,0.00354061811466259)
--(axis cs:33.999287256978,0.00357640673103037)
--(axis cs:33.9992883700683,0.00361219534739814)
--(axis cs:33.9992895131721,0.00364798396376592)
--(axis cs:33.9992906861413,0.00368377258013369)
--(axis cs:33.9992918888237,0.00371956119650147)
--(axis cs:33.9992931210639,0.00375534981286925)
--(axis cs:33.9992943827026,0.00379113842923702)
--(axis cs:33.9992956735767,0.0038269270456048)
--(axis cs:33.9992969935199,0.00386271566197257)
--(axis cs:33.9992983423621,0.00389850427834035)
--(axis cs:33.9992997199298,0.00393429289470812)
--(axis cs:33.999301126046,0.0039700815110759)
--(axis cs:33.9993025605302,0.00400587012744368)
--(axis cs:33.9993040231985,0.00404165874381145)
--(axis cs:33.9993055138639,0.00407744736017923)
--(axis cs:33.9993070323357,0.004113235976547)
--(axis cs:34.0006929676643,0.004113235976547)
--(axis cs:34.0006929676643,0.004113235976547)
--(axis cs:34.0006944861361,0.00407744736017923)
--(axis cs:34.0006959768015,0.00404165874381145)
--(axis cs:34.0006974394698,0.00400587012744368)
--(axis cs:34.000698873954,0.0039700815110759)
--(axis cs:34.0007002800702,0.00393429289470812)
--(axis cs:34.0007016576379,0.00389850427834035)
--(axis cs:34.0007030064801,0.00386271566197257)
--(axis cs:34.0007043264233,0.0038269270456048)
--(axis cs:34.0007056172974,0.00379113842923702)
--(axis cs:34.0007068789361,0.00375534981286925)
--(axis cs:34.0007081111763,0.00371956119650147)
--(axis cs:34.0007093138587,0.00368377258013369)
--(axis cs:34.0007104868279,0.00364798396376592)
--(axis cs:34.0007116299317,0.00361219534739814)
--(axis cs:34.000712743022,0.00357640673103037)
--(axis cs:34.0007138259543,0.00354061811466259)
--(axis cs:34.0007148785878,0.00350482949829482)
--(axis cs:34.0007159007856,0.00346904088192704)
--(axis cs:34.0007168924147,0.00343325226555927)
--(axis cs:34.0007178533458,0.00339746364919149)
--(axis cs:34.0007187834536,0.00336167503282371)
--(axis cs:34.0007196826167,0.00332588641645594)
--(axis cs:34.0007205507176,0.00329009780008816)
--(axis cs:34.0007213876429,0.00325430918372039)
--(axis cs:34.000722193283,0.00321852056735261)
--(axis cs:34.0007229675325,0.00318273195098483)
--(axis cs:34.0007237102899,0.00314694333461706)
--(axis cs:34.0007244214579,0.00311115471824928)
--(axis cs:34.000725100943,0.00307536610188151)
--(axis cs:34.0007257486563,0.00303957748551373)
--(axis cs:34.0007263645124,0.00300378886914596)
--(axis cs:34.0007269484307,0.00296800025277818)
--(axis cs:34.0007275003341,0.00293221163641041)
--(axis cs:34.0007280201502,0.00289642302004263)
--(axis cs:34.0007285078105,0.00286063440367485)
--(axis cs:34.0007289632509,0.00282484578730708)
--(axis cs:34.0007293864113,0.0027890571709393)
--(axis cs:34.0007297772359,0.00275326855457153)
--(axis cs:34.0007301356733,0.00271747993820375)
--(axis cs:34.0007304616761,0.00268169132183598)
--(axis cs:34.0007307552014,0.0026459027054682)
--(axis cs:34.0007310162105,0.00261011408910042)
--(axis cs:34.0007312446689,0.00257432547273265)
--(axis cs:34.0007314405464,0.00253853685636487)
--(axis cs:34.0007316038172,0.0025027482399971)
--(axis cs:34.0007317344597,0.00246695962362932)
--(axis cs:34.0007318324567,0.00243117100726155)
--(axis cs:34.0007318977952,0.00239538239089377)
--(axis cs:34.0007319304666,0.00235959377452599)
--(axis cs:34.0007319304666,0.00232380515815822)
--(axis cs:34.0007318977952,0.00228801654179044)
--(axis cs:34.0007318324567,0.00225222792542267)
--(axis cs:34.0007317344597,0.00221643930905489)
--(axis cs:34.0007316038172,0.00218065069268712)
--(axis cs:34.0007314405464,0.00214486207631934)
--(axis cs:34.0007312446689,0.00210907345995156)
--(axis cs:34.0007310162105,0.00207328484358379)
--(axis cs:34.0007307552014,0.00203749622721601)
--(axis cs:34.0007304616761,0.00200170761084824)
--(axis cs:34.0007301356733,0.00196591899448046)
--(axis cs:34.0007297772359,0.00193013037811269)
--(axis cs:34.0007293864113,0.00189434176174491)
--(axis cs:34.0007289632509,0.00185855314537713)
--(axis cs:34.0007285078105,0.00182276452900936)
--(axis cs:34.0007280201502,0.00178697591264158)
--(axis cs:34.0007275003341,0.00175118729627381)
--(axis cs:34.0007269484307,0.00171539867990603)
--(axis cs:34.0007263645124,0.00167961006353826)
--(axis cs:34.0007257486563,0.00164382144717048)
--(axis cs:34.000725100943,0.0016080328308027)
--(axis cs:34.0007244214579,0.00157224421443493)
--(axis cs:34.0007237102899,0.00153645559806715)
--(axis cs:34.0007229675325,0.00150066698169938)
--(axis cs:34.000722193283,0.0014648783653316)
--(axis cs:34.0007213876429,0.00142908974896383)
--(axis cs:34.0007205507176,0.00139330113259605)
--(axis cs:34.0007196826167,0.00135751251622828)
--(axis cs:34.0007187834536,0.0013217238998605)
--(axis cs:34.0007178533458,0.00128593528349272)
--(axis cs:34.0007168924147,0.00125014666712495)
--(axis cs:34.0007159007856,0.00121435805075717)
--(axis cs:34.0007148785878,0.0011785694343894)
--(axis cs:34.0007138259543,0.00114278081802162)
--(axis cs:34.000712743022,0.00110699220165385)
--(axis cs:34.0007116299317,0.00107120358528607)
--(axis cs:34.0007104868279,0.00103541496891829)
--(axis cs:34.0007093138587,0.000999626352550518)
--(axis cs:34.0007081111763,0.000963837736182743)
--(axis cs:34.0007068789361,0.000928049119814967)
--(axis cs:34.0007056172974,0.000892260503447191)
--(axis cs:34.0007043264233,0.000856471887079416)
--(axis cs:34.0007030064801,0.00082068327071164)
--(axis cs:34.0007016576379,0.000784894654343864)
--(axis cs:34.0007002800702,0.000749106037976089)
--(axis cs:34.000698873954,0.000713317421608313)
--(axis cs:34.0006974394698,0.000677528805240537)
--(axis cs:34.0006959768015,0.000641740188872762)
--(axis cs:34.0006944861361,0.000605951572504986)
--(axis cs:34.0006929676643,0.00057016295613721)
--cycle;

\path [draw=darkslategray63, fill=steelblue49115161, semithick]
(axis cs:35.0006929676643,0.00120970385614783)
--(axis cs:34.9993070323357,0.00120970385614783)
--(axis cs:34.9993055138639,0.00123309708350912)
--(axis cs:34.9993040231985,0.00125649031087041)
--(axis cs:34.9993025605302,0.00127988353823171)
--(axis cs:34.999301126046,0.001303276765593)
--(axis cs:34.9992997199298,0.00132666999295429)
--(axis cs:34.9992983423621,0.00135006322031558)
--(axis cs:34.9992969935199,0.00137345644767688)
--(axis cs:34.9992956735767,0.00139684967503817)
--(axis cs:34.9992943827026,0.00142024290239946)
--(axis cs:34.9992931210639,0.00144363612976076)
--(axis cs:34.9992918888237,0.00146702935712205)
--(axis cs:34.9992906861413,0.00149042258448334)
--(axis cs:34.9992895131721,0.00151381581184464)
--(axis cs:34.9992883700683,0.00153720903920593)
--(axis cs:34.999287256978,0.00156060226656722)
--(axis cs:34.9992861740457,0.00158399549392852)
--(axis cs:34.9992851214122,0.00160738872128981)
--(axis cs:34.9992840992144,0.0016307819486511)
--(axis cs:34.9992831075853,0.0016541751760124)
--(axis cs:34.9992821466542,0.00167756840337369)
--(axis cs:34.9992812165464,0.00170096163073498)
--(axis cs:34.9992803173833,0.00172435485809628)
--(axis cs:34.9992794492824,0.00174774808545757)
--(axis cs:34.9992786123571,0.00177114131281886)
--(axis cs:34.999277806717,0.00179453454018015)
--(axis cs:34.9992770324675,0.00181792776754145)
--(axis cs:34.9992762897101,0.00184132099490274)
--(axis cs:34.9992755785421,0.00186471422226403)
--(axis cs:34.999274899057,0.00188810744962533)
--(axis cs:34.9992742513437,0.00191150067698662)
--(axis cs:34.9992736354876,0.00193489390434791)
--(axis cs:34.9992730515693,0.00195828713170921)
--(axis cs:34.9992724996659,0.0019816803590705)
--(axis cs:34.9992719798498,0.00200507358643179)
--(axis cs:34.9992714921895,0.00202846681379309)
--(axis cs:34.9992710367491,0.00205186004115438)
--(axis cs:34.9992706135887,0.00207525326851567)
--(axis cs:34.9992702227641,0.00209864649587697)
--(axis cs:34.9992698643267,0.00212203972323826)
--(axis cs:34.9992695383239,0.00214543295059955)
--(axis cs:34.9992692447986,0.00216882617796084)
--(axis cs:34.9992689837895,0.00219221940532214)
--(axis cs:34.9992687553311,0.00221561263268343)
--(axis cs:34.9992685594536,0.00223900586004472)
--(axis cs:34.9992683961828,0.00226239908740602)
--(axis cs:34.9992682655403,0.00228579231476731)
--(axis cs:34.9992681675433,0.0023091855421286)
--(axis cs:34.9992681022048,0.0023325787694899)
--(axis cs:34.9992680695334,0.00235597199685119)
--(axis cs:34.9992680695334,0.00237936522421248)
--(axis cs:34.9992681022048,0.00240275845157378)
--(axis cs:34.9992681675433,0.00242615167893507)
--(axis cs:34.9992682655403,0.00244954490629636)
--(axis cs:34.9992683961828,0.00247293813365766)
--(axis cs:34.9992685594536,0.00249633136101895)
--(axis cs:34.9992687553311,0.00251972458838024)
--(axis cs:34.9992689837895,0.00254311781574154)
--(axis cs:34.9992692447986,0.00256651104310283)
--(axis cs:34.9992695383239,0.00258990427046412)
--(axis cs:34.9992698643267,0.00261329749782541)
--(axis cs:34.9992702227641,0.00263669072518671)
--(axis cs:34.9992706135887,0.002660083952548)
--(axis cs:34.9992710367491,0.00268347717990929)
--(axis cs:34.9992714921895,0.00270687040727059)
--(axis cs:34.9992719798498,0.00273026363463188)
--(axis cs:34.9992724996659,0.00275365686199317)
--(axis cs:34.9992730515693,0.00277705008935447)
--(axis cs:34.9992736354876,0.00280044331671576)
--(axis cs:34.9992742513437,0.00282383654407705)
--(axis cs:34.999274899057,0.00284722977143835)
--(axis cs:34.9992755785421,0.00287062299879964)
--(axis cs:34.9992762897101,0.00289401622616093)
--(axis cs:34.9992770324675,0.00291740945352223)
--(axis cs:34.999277806717,0.00294080268088352)
--(axis cs:34.9992786123571,0.00296419590824481)
--(axis cs:34.9992794492824,0.00298758913560611)
--(axis cs:34.9992803173833,0.0030109823629674)
--(axis cs:34.9992812165464,0.00303437559032869)
--(axis cs:34.9992821466542,0.00305776881768998)
--(axis cs:34.9992831075853,0.00308116204505128)
--(axis cs:34.9992840992144,0.00310455527241257)
--(axis cs:34.9992851214122,0.00312794849977386)
--(axis cs:34.9992861740457,0.00315134172713516)
--(axis cs:34.999287256978,0.00317473495449645)
--(axis cs:34.9992883700683,0.00319812818185774)
--(axis cs:34.9992895131721,0.00322152140921904)
--(axis cs:34.9992906861413,0.00324491463658033)
--(axis cs:34.9992918888237,0.00326830786394162)
--(axis cs:34.9992931210639,0.00329170109130292)
--(axis cs:34.9992943827026,0.00331509431866421)
--(axis cs:34.9992956735767,0.0033384875460255)
--(axis cs:34.9992969935199,0.0033618807733868)
--(axis cs:34.9992983423621,0.00338527400074809)
--(axis cs:34.9992997199298,0.00340866722810938)
--(axis cs:34.999301126046,0.00343206045547067)
--(axis cs:34.9993025605302,0.00345545368283197)
--(axis cs:34.9993040231985,0.00347884691019326)
--(axis cs:34.9993055138639,0.00350224013755455)
--(axis cs:34.9993070323357,0.00352563336491585)
--(axis cs:35.0006929676643,0.00352563336491585)
--(axis cs:35.0006929676643,0.00352563336491585)
--(axis cs:35.0006944861361,0.00350224013755455)
--(axis cs:35.0006959768015,0.00347884691019326)
--(axis cs:35.0006974394698,0.00345545368283197)
--(axis cs:35.000698873954,0.00343206045547067)
--(axis cs:35.0007002800702,0.00340866722810938)
--(axis cs:35.0007016576379,0.00338527400074809)
--(axis cs:35.0007030064801,0.0033618807733868)
--(axis cs:35.0007043264233,0.0033384875460255)
--(axis cs:35.0007056172974,0.00331509431866421)
--(axis cs:35.0007068789361,0.00329170109130292)
--(axis cs:35.0007081111763,0.00326830786394162)
--(axis cs:35.0007093138587,0.00324491463658033)
--(axis cs:35.0007104868279,0.00322152140921904)
--(axis cs:35.0007116299317,0.00319812818185774)
--(axis cs:35.000712743022,0.00317473495449645)
--(axis cs:35.0007138259543,0.00315134172713516)
--(axis cs:35.0007148785878,0.00312794849977386)
--(axis cs:35.0007159007856,0.00310455527241257)
--(axis cs:35.0007168924147,0.00308116204505128)
--(axis cs:35.0007178533458,0.00305776881768998)
--(axis cs:35.0007187834536,0.00303437559032869)
--(axis cs:35.0007196826167,0.0030109823629674)
--(axis cs:35.0007205507176,0.00298758913560611)
--(axis cs:35.0007213876429,0.00296419590824481)
--(axis cs:35.000722193283,0.00294080268088352)
--(axis cs:35.0007229675325,0.00291740945352223)
--(axis cs:35.0007237102899,0.00289401622616093)
--(axis cs:35.0007244214579,0.00287062299879964)
--(axis cs:35.000725100943,0.00284722977143835)
--(axis cs:35.0007257486563,0.00282383654407705)
--(axis cs:35.0007263645124,0.00280044331671576)
--(axis cs:35.0007269484307,0.00277705008935447)
--(axis cs:35.0007275003341,0.00275365686199317)
--(axis cs:35.0007280201502,0.00273026363463188)
--(axis cs:35.0007285078105,0.00270687040727059)
--(axis cs:35.0007289632509,0.00268347717990929)
--(axis cs:35.0007293864113,0.002660083952548)
--(axis cs:35.0007297772359,0.00263669072518671)
--(axis cs:35.0007301356733,0.00261329749782541)
--(axis cs:35.0007304616761,0.00258990427046412)
--(axis cs:35.0007307552014,0.00256651104310283)
--(axis cs:35.0007310162105,0.00254311781574154)
--(axis cs:35.0007312446689,0.00251972458838024)
--(axis cs:35.0007314405464,0.00249633136101895)
--(axis cs:35.0007316038172,0.00247293813365766)
--(axis cs:35.0007317344597,0.00244954490629636)
--(axis cs:35.0007318324567,0.00242615167893507)
--(axis cs:35.0007318977952,0.00240275845157378)
--(axis cs:35.0007319304666,0.00237936522421248)
--(axis cs:35.0007319304666,0.00235597199685119)
--(axis cs:35.0007318977952,0.0023325787694899)
--(axis cs:35.0007318324567,0.0023091855421286)
--(axis cs:35.0007317344597,0.00228579231476731)
--(axis cs:35.0007316038172,0.00226239908740602)
--(axis cs:35.0007314405464,0.00223900586004472)
--(axis cs:35.0007312446689,0.00221561263268343)
--(axis cs:35.0007310162105,0.00219221940532214)
--(axis cs:35.0007307552014,0.00216882617796084)
--(axis cs:35.0007304616761,0.00214543295059955)
--(axis cs:35.0007301356733,0.00212203972323826)
--(axis cs:35.0007297772359,0.00209864649587697)
--(axis cs:35.0007293864113,0.00207525326851567)
--(axis cs:35.0007289632509,0.00205186004115438)
--(axis cs:35.0007285078105,0.00202846681379309)
--(axis cs:35.0007280201502,0.00200507358643179)
--(axis cs:35.0007275003341,0.0019816803590705)
--(axis cs:35.0007269484307,0.00195828713170921)
--(axis cs:35.0007263645124,0.00193489390434791)
--(axis cs:35.0007257486563,0.00191150067698662)
--(axis cs:35.000725100943,0.00188810744962533)
--(axis cs:35.0007244214579,0.00186471422226403)
--(axis cs:35.0007237102899,0.00184132099490274)
--(axis cs:35.0007229675325,0.00181792776754145)
--(axis cs:35.000722193283,0.00179453454018015)
--(axis cs:35.0007213876429,0.00177114131281886)
--(axis cs:35.0007205507176,0.00174774808545757)
--(axis cs:35.0007196826167,0.00172435485809628)
--(axis cs:35.0007187834536,0.00170096163073498)
--(axis cs:35.0007178533458,0.00167756840337369)
--(axis cs:35.0007168924147,0.0016541751760124)
--(axis cs:35.0007159007856,0.0016307819486511)
--(axis cs:35.0007148785878,0.00160738872128981)
--(axis cs:35.0007138259543,0.00158399549392852)
--(axis cs:35.000712743022,0.00156060226656722)
--(axis cs:35.0007116299317,0.00153720903920593)
--(axis cs:35.0007104868279,0.00151381581184464)
--(axis cs:35.0007093138587,0.00149042258448334)
--(axis cs:35.0007081111763,0.00146702935712205)
--(axis cs:35.0007068789361,0.00144363612976076)
--(axis cs:35.0007056172974,0.00142024290239946)
--(axis cs:35.0007043264233,0.00139684967503817)
--(axis cs:35.0007030064801,0.00137345644767688)
--(axis cs:35.0007016576379,0.00135006322031558)
--(axis cs:35.0007002800702,0.00132666999295429)
--(axis cs:35.000698873954,0.001303276765593)
--(axis cs:35.0006974394698,0.00127988353823171)
--(axis cs:35.0006959768015,0.00125649031087041)
--(axis cs:35.0006944861361,0.00123309708350912)
--(axis cs:35.0006929676643,0.00120970385614783)
--cycle;

\addplot [semithick, darkslategray63]
table {%
0 0.000683553284034133
0 0.0762805119156837
};
\addplot [line width=1.8pt, darkslategray63]
table {%
0 0.0092704442795366
0 0.0360750872641802
};
\addplot [semithick, darkslategray63]
table {%
1 0.000970527005847543
1 0.292535126209259
};
\addplot [line width=1.8pt, darkslategray63]
table {%
1 0.0211004912853241
1 0.130189090967178
};
\addplot [semithick, darkslategray63]
table {%
2 0.000113541595055722
2 0.0195233337581158
};
\addplot [line width=1.8pt, darkslategray63]
table {%
2 0.00185995129868388
2 0.00893430598080158
};
\addplot [semithick, darkslategray63]
table {%
3 6.36131589999422e-05
3 0.0473527237772942
};
\addplot [line width=1.8pt, darkslategray63]
table {%
3 0.0024348977021873
3 0.0204603597521782
};
\addplot [semithick, darkslategray63]
table {%
4 2.94123856292572e-05
4 0.00786989834159613
};
\addplot [line width=1.8pt, darkslategray63]
table {%
4 0.000534751365194097
4 0.0035372901475057
};
\addplot [semithick, darkslategray63]
table {%
5 1.37168317451142e-05
5 0.0157718323171139
};
\addplot [line width=1.8pt, darkslategray63]
table {%
5 0.000774365646066144
5 0.00681595760397613
};
\addplot [semithick, darkslategray63]
table {%
6 3.07727509607503e-06
6 0.00666668312624097
};
\addplot [line width=1.8pt, darkslategray63]
table {%
6 0.000309513910906389
6 0.0028708292520605
};
\addplot [semithick, darkslategray63]
table {%
7 8.10237543191761e-06
7 0.0125876916572452
};
\addplot [line width=1.8pt, darkslategray63]
table {%
7 0.000373780057998374
7 0.00528558576479554
};
\addplot [semithick, darkslategray63]
table {%
8 1.86072327323927e-06
8 0.00586782582104206
};
\addplot [line width=1.8pt, darkslategray63]
table {%
8 0.000224640807573451
8 0.00252049689879641
};
\addplot [semithick, darkslategray63]
table {%
9 4.03263629777939e-06
9 0.00895634014159441
};
\addplot [line width=1.8pt, darkslategray63]
table {%
9 0.000257242209045216
9 0.00385315029416233
};
\addplot [semithick, darkslategray63]
table {%
10 6.13952443018206e-06
10 0.00574932713061571
};
\addplot [line width=1.8pt, darkslategray63]
table {%
10 0.000229738318012096
10 0.002506272518076
};
\addplot [semithick, darkslategray63]
table {%
11 8.26588893687585e-06
11 0.00747144315391779
};
\addplot [line width=1.8pt, darkslategray63]
table {%
11 0.000212743590964237
11 0.00319644657429308
};
\addplot [semithick, darkslategray63]
table {%
12 1.7795127860154e-06
12 0.00671939877793193
};
\addplot [line width=1.8pt, darkslategray63]
table {%
12 0.000320042629027739
12 0.00289774802513421
};
\addplot [semithick, darkslategray63]
table {%
13 5.20031426276546e-06
13 0.0089458841830492
};
\addplot [line width=1.8pt, darkslategray63]
table {%
13 0.000269423224381171
13 0.0037410466466099
};
\addplot [semithick, darkslategray63]
table {%
14 6.40979578747647e-06
14 0.0055668312124908
};
\addplot [line width=1.8pt, darkslategray63]
table {%
14 0.000317147205350921
14 0.00243535405024886
};
\addplot [semithick, darkslategray63]
table {%
15 1.50640762512921e-05
15 0.00586894107982516
};
\addplot [line width=1.8pt, darkslategray63]
table {%
15 0.000233530128753046
15 0.00265022221719846
};
\addplot [semithick, darkslategray63]
table {%
16 2.20312831515912e-05
16 0.00447666551917791
};
\addplot [line width=1.8pt, darkslategray63]
table {%
16 0.000235894542129245
16 0.00197827396914363
};
\addplot [semithick, darkslategray63]
table {%
17 2.96814669127343e-05
17 0.00618236092850566
};
\addplot [line width=1.8pt, darkslategray63]
table {%
17 0.000285799265839159
17 0.0028564021922648
};
\addplot [semithick, darkslategray63]
table {%
18 1.11661884147907e-05
18 0.00394335994496942
};
\addplot [line width=1.8pt, darkslategray63]
table {%
18 0.000269011790805962
18 0.00205723656108603
};
\addplot [semithick, darkslategray63]
table {%
19 7.86331202107249e-06
19 0.0050362073816359
};
\addplot [line width=1.8pt, darkslategray63]
table {%
19 0.000294590397970751
19 0.00224231346510351
};
\addplot [semithick, darkslategray63]
table {%
20 1.93061987374676e-05
20 0.00510790525004268
};
\addplot [line width=1.8pt, darkslategray63]
table {%
20 0.000252042635111138
20 0.00223507336340845
};
\addplot [semithick, darkslategray63]
table {%
21 1.07965779534425e-05
21 0.00834076851606369
};
\addplot [line width=1.8pt, darkslategray63]
table {%
21 0.000221403781324625
21 0.00383769418112934
};
\addplot [semithick, darkslategray63]
table {%
22 6.29027954346384e-06
22 0.00526088522747159
};
\addplot [line width=1.8pt, darkslategray63]
table {%
22 0.000103112979559228
22 0.00220562878530473
};
\addplot [semithick, darkslategray63]
table {%
23 1.29855325212702e-05
23 0.00348890945315361
};
\addplot [line width=1.8pt, darkslategray63]
table {%
23 0.000191595914657228
23 0.0021978672593832
};
\addplot [semithick, darkslategray63]
table {%
24 9.90267608358408e-07
24 0.00190309586469084
};
\addplot [line width=1.8pt, darkslategray63]
table {%
24 0.000110113223854569
24 0.000922990191611461
};
\addplot [semithick, darkslategray63]
table {%
25 7.98829205450602e-06
25 0.00270180148072541
};
\addplot [line width=1.8pt, darkslategray63]
table {%
25 9.47469707170967e-05
25 0.00227549381088465
};
\addplot [semithick, darkslategray63]
table {%
26 1.07710156953544e-05
26 0.00276765529997647
};
\addplot [line width=1.8pt, darkslategray63]
table {%
26 8.66685131768463e-05
26 0.00125773949548602
};
\addplot [semithick, darkslategray63]
table {%
27 4.12094523198903e-05
27 0.00512882973998785
};
\addplot [line width=1.8pt, darkslategray63]
table {%
27 0.000268959091044962
27 0.00494998786598444
};
\addplot [semithick, darkslategray63]
table {%
28 5.62142231501639e-05
28 0.00234876153990626
};
\addplot [line width=1.8pt, darkslategray63]
table {%
28 9.9475983006414e-05
28 0.00114886520896107
};
\addplot [semithick, darkslategray63]
table {%
29 0.000142145770951174
29 0.00280161667615175
};
\addplot [line width=1.8pt, darkslategray63]
table {%
29 0.000589193368796259
29 0.00280161667615175
};
\addplot [semithick, darkslategray63]
table {%
30 0.000487269891891629
30 0.00109806726686656
};
\addplot [line width=1.8pt, darkslategray63]
table {%
30 0.000573406010516919
30 0.00107906927587464
};
\addplot [semithick, darkslategray63]
table {%
31 0.00137709372211248
31 0.00210459553636611
};
\addplot [line width=1.8pt, darkslategray63]
table {%
31 0.00183782816748135
31 0.00419905385933816
};
\addplot [semithick, darkslategray63]
table {%
32 5.53660320292693e-05
32 0.00231541646644473
};
\addplot [line width=1.8pt, darkslategray63]
table {%
32 0.000269496558757965
32 0.00113137197331525
};
\addplot [semithick, darkslategray63]
table {%
33 0.000261038891039789
33 0.00643127923831344
};
\addplot [line width=1.8pt, darkslategray63]
table {%
33 0.00254620378836989
33 0.00563132390379906
};
\addplot [semithick, darkslategray63]
table {%
34 0.00057016295613721
34 0.004113235976547
};
\addplot [line width=1.8pt, darkslategray63]
table {%
34 0.00145593122579157
34 0.00322746770689264
};
\addplot [semithick, darkslategray63]
table {%
35 0.00120970385614783
35 0.00352563336491585
};
\addplot [line width=1.8pt, darkslategray63]
table {%
35 0.00178868626244366
35 0.00294665095862001
};
\addplot [semithick, darkslategray63]
table {%
35.9996340347667 0.00145250733476132
36.0003659652333 0.00145250733476132
};
% \addplot [draw=darkslategray63, draw=none, fill=white, mark=*]
% table{%
% x  y
% 0 -0.5
% 0.13260155 -0.5
% 0.259789935392427 -0.447316845794121
% 0.353553390593274 -0.353553390593274
% 0.447316845794121 -0.259789935392427
% 0.5 -0.13260155
% 0.5 0
% 0.5 0.13260155
% 0.447316845794121 0.259789935392427
% 0.353553390593274 0.353553390593274
% 0.259789935392427 0.447316845794121
% 0.13260155 0.5
% 0 0.5
% -0.13260155 0.5
% -0.259789935392427 0.447316845794121
% -0.353553390593274 0.353553390593274
% -0.447316845794121 0.259789935392427
% -0.5 0.13260155
% -0.5 0
% -0.5 -0.13260155
% -0.447316845794121 -0.259789935392427
% -0.353553390593274 -0.353553390593274
% -0.259789935392427 -0.447316845794121
% -0.13260155 -0.5
% 0 -0.5
% 0 -0.5
% };
% \addplot [draw=darkslategray63, draw=none, fill=white, mark=*]
% table{%
% x  y
% 0 -0.5
% 0.13260155 -0.5
% 0.259789935392427 -0.447316845794121
% 0.353553390593274 -0.353553390593274
% 0.447316845794121 -0.259789935392427
% 0.5 -0.13260155
% 0.5 0
% 0.5 0.13260155
% 0.447316845794121 0.259789935392427
% 0.353553390593274 0.353553390593274
% 0.259789935392427 0.447316845794121
% 0.13260155 0.5
% 0 0.5
% -0.13260155 0.5
% -0.259789935392427 0.447316845794121
% -0.353553390593274 0.353553390593274
% -0.447316845794121 0.259789935392427
% -0.5 0.13260155
% -0.5 0
% -0.5 -0.13260155
% -0.447316845794121 -0.259789935392427
% -0.353553390593274 -0.353553390593274
% -0.259789935392427 -0.447316845794121
% -0.13260155 -0.5
% 0 -0.5
% 0 -0.5
% };
% \addplot [draw=darkslategray63, draw=none, fill=white, mark=*]
% table{%
% x  y
% 0 -0.5
% 0.13260155 -0.5
% 0.259789935392427 -0.447316845794121
% 0.353553390593274 -0.353553390593274
% 0.447316845794121 -0.259789935392427
% 0.5 -0.13260155
% 0.5 0
% 0.5 0.13260155
% 0.447316845794121 0.259789935392427
% 0.353553390593274 0.353553390593274
% 0.259789935392427 0.447316845794121
% 0.13260155 0.5
% 0 0.5
% -0.13260155 0.5
% -0.259789935392427 0.447316845794121
% -0.353553390593274 0.353553390593274
% -0.447316845794121 0.259789935392427
% -0.5 0.13260155
% -0.5 0
% -0.5 -0.13260155
% -0.447316845794121 -0.259789935392427
% -0.353553390593274 -0.353553390593274
% -0.259789935392427 -0.447316845794121
% -0.13260155 -0.5
% 0 -0.5
% 0 -0.5
% };
% \addplot [draw=darkslategray63, draw=none, fill=white, mark=*]
% table{%
% x  y
% 0 -0.5
% 0.13260155 -0.5
% 0.259789935392427 -0.447316845794121
% 0.353553390593274 -0.353553390593274
% 0.447316845794121 -0.259789935392427
% 0.5 -0.13260155
% 0.5 0
% 0.5 0.13260155
% 0.447316845794121 0.259789935392427
% 0.353553390593274 0.353553390593274
% 0.259789935392427 0.447316845794121
% 0.13260155 0.5
% 0 0.5
% -0.13260155 0.5
% -0.259789935392427 0.447316845794121
% -0.353553390593274 0.353553390593274
% -0.447316845794121 0.259789935392427
% -0.5 0.13260155
% -0.5 0
% -0.5 -0.13260155
% -0.447316845794121 -0.259789935392427
% -0.353553390593274 -0.353553390593274
% -0.259789935392427 -0.447316845794121
% -0.13260155 -0.5
% 0 -0.5
% 0 -0.5
% };
% \addplot [draw=darkslategray63, draw=none, fill=white, mark=*]
% table{%
% x  y
% 0 -0.5
% 0.13260155 -0.5
% 0.259789935392427 -0.447316845794121
% 0.353553390593274 -0.353553390593274
% 0.447316845794121 -0.259789935392427
% 0.5 -0.13260155
% 0.5 0
% 0.5 0.13260155
% 0.447316845794121 0.259789935392427
% 0.353553390593274 0.353553390593274
% 0.259789935392427 0.447316845794121
% 0.13260155 0.5
% 0 0.5
% -0.13260155 0.5
% -0.259789935392427 0.447316845794121
% -0.353553390593274 0.353553390593274
% -0.447316845794121 0.259789935392427
% -0.5 0.13260155
% -0.5 0
% -0.5 -0.13260155
% -0.447316845794121 -0.259789935392427
% -0.353553390593274 -0.353553390593274
% -0.259789935392427 -0.447316845794121
% -0.13260155 -0.5
% 0 -0.5
% 0 -0.5
% };
% \addplot [draw=darkslategray63, draw=none, fill=white, mark=*]
% table{%
% x  y
% 0 -0.5
% 0.13260155 -0.5
% 0.259789935392427 -0.447316845794121
% 0.353553390593274 -0.353553390593274
% 0.447316845794121 -0.259789935392427
% 0.5 -0.13260155
% 0.5 0
% 0.5 0.13260155
% 0.447316845794121 0.259789935392427
% 0.353553390593274 0.353553390593274
% 0.259789935392427 0.447316845794121
% 0.13260155 0.5
% 0 0.5
% -0.13260155 0.5
% -0.259789935392427 0.447316845794121
% -0.353553390593274 0.353553390593274
% -0.447316845794121 0.259789935392427
% -0.5 0.13260155
% -0.5 0
% -0.5 -0.13260155
% -0.447316845794121 -0.259789935392427
% -0.353553390593274 -0.353553390593274
% -0.259789935392427 -0.447316845794121
% -0.13260155 -0.5
% 0 -0.5
% 0 -0.5
% };
% \addplot [draw=darkslategray63, draw=none, fill=white, mark=*]
% table{%
% x  y
% 0 -0.5
% 0.13260155 -0.5
% 0.259789935392427 -0.447316845794121
% 0.353553390593274 -0.353553390593274
% 0.447316845794121 -0.259789935392427
% 0.5 -0.13260155
% 0.5 0
% 0.5 0.13260155
% 0.447316845794121 0.259789935392427
% 0.353553390593274 0.353553390593274
% 0.259789935392427 0.447316845794121
% 0.13260155 0.5
% 0 0.5
% -0.13260155 0.5
% -0.259789935392427 0.447316845794121
% -0.353553390593274 0.353553390593274
% -0.447316845794121 0.259789935392427
% -0.5 0.13260155
% -0.5 0
% -0.5 -0.13260155
% -0.447316845794121 -0.259789935392427
% -0.353553390593274 -0.353553390593274
% -0.259789935392427 -0.447316845794121
% -0.13260155 -0.5
% 0 -0.5
% 0 -0.5
% };
% \addplot [draw=darkslategray63, draw=none, fill=white, mark=*]
% table{%
% x  y
% 0 -0.5
% 0.13260155 -0.5
% 0.259789935392427 -0.447316845794121
% 0.353553390593274 -0.353553390593274
% 0.447316845794121 -0.259789935392427
% 0.5 -0.13260155
% 0.5 0
% 0.5 0.13260155
% 0.447316845794121 0.259789935392427
% 0.353553390593274 0.353553390593274
% 0.259789935392427 0.447316845794121
% 0.13260155 0.5
% 0 0.5
% -0.13260155 0.5
% -0.259789935392427 0.447316845794121
% -0.353553390593274 0.353553390593274
% -0.447316845794121 0.259789935392427
% -0.5 0.13260155
% -0.5 0
% -0.5 -0.13260155
% -0.447316845794121 -0.259789935392427
% -0.353553390593274 -0.353553390593274
% -0.259789935392427 -0.447316845794121
% -0.13260155 -0.5
% 0 -0.5
% 0 -0.5
% };
% \addplot [draw=darkslategray63, draw=none, fill=white, mark=*]
% table{%
% x  y
% 0 -0.5
% 0.13260155 -0.5
% 0.259789935392427 -0.447316845794121
% 0.353553390593274 -0.353553390593274
% 0.447316845794121 -0.259789935392427
% 0.5 -0.13260155
% 0.5 0
% 0.5 0.13260155
% 0.447316845794121 0.259789935392427
% 0.353553390593274 0.353553390593274
% 0.259789935392427 0.447316845794121
% 0.13260155 0.5
% 0 0.5
% -0.13260155 0.5
% -0.259789935392427 0.447316845794121
% -0.353553390593274 0.353553390593274
% -0.447316845794121 0.259789935392427
% -0.5 0.13260155
% -0.5 0
% -0.5 -0.13260155
% -0.447316845794121 -0.259789935392427
% -0.353553390593274 -0.353553390593274
% -0.259789935392427 -0.447316845794121
% -0.13260155 -0.5
% 0 -0.5
% 0 -0.5
% };
% \addplot [draw=darkslategray63, draw=none, fill=white, mark=*]
% table{%
% x  y
% 0 -0.5
% 0.13260155 -0.5
% 0.259789935392427 -0.447316845794121
% 0.353553390593274 -0.353553390593274
% 0.447316845794121 -0.259789935392427
% 0.5 -0.13260155
% 0.5 0
% 0.5 0.13260155
% 0.447316845794121 0.259789935392427
% 0.353553390593274 0.353553390593274
% 0.259789935392427 0.447316845794121
% 0.13260155 0.5
% 0 0.5
% -0.13260155 0.5
% -0.259789935392427 0.447316845794121
% -0.353553390593274 0.353553390593274
% -0.447316845794121 0.259789935392427
% -0.5 0.13260155
% -0.5 0
% -0.5 -0.13260155
% -0.447316845794121 -0.259789935392427
% -0.353553390593274 -0.353553390593274
% -0.259789935392427 -0.447316845794121
% -0.13260155 -0.5
% 0 -0.5
% 0 -0.5
% };
% \addplot [draw=darkslategray63, draw=none, fill=white, mark=*]
% table{%
% x  y
% 0 -0.5
% 0.13260155 -0.5
% 0.259789935392427 -0.447316845794121
% 0.353553390593274 -0.353553390593274
% 0.447316845794121 -0.259789935392427
% 0.5 -0.13260155
% 0.5 0
% 0.5 0.13260155
% 0.447316845794121 0.259789935392427
% 0.353553390593274 0.353553390593274
% 0.259789935392427 0.447316845794121
% 0.13260155 0.5
% 0 0.5
% -0.13260155 0.5
% -0.259789935392427 0.447316845794121
% -0.353553390593274 0.353553390593274
% -0.447316845794121 0.259789935392427
% -0.5 0.13260155
% -0.5 0
% -0.5 -0.13260155
% -0.447316845794121 -0.259789935392427
% -0.353553390593274 -0.353553390593274
% -0.259789935392427 -0.447316845794121
% -0.13260155 -0.5
% 0 -0.5
% 0 -0.5
% };
% \addplot [draw=darkslategray63, draw=none, fill=white, mark=*]
% table{%
% x  y
% 0 -0.5
% 0.13260155 -0.5
% 0.259789935392427 -0.447316845794121
% 0.353553390593274 -0.353553390593274
% 0.447316845794121 -0.259789935392427
% 0.5 -0.13260155
% 0.5 0
% 0.5 0.13260155
% 0.447316845794121 0.259789935392427
% 0.353553390593274 0.353553390593274
% 0.259789935392427 0.447316845794121
% 0.13260155 0.5
% 0 0.5
% -0.13260155 0.5
% -0.259789935392427 0.447316845794121
% -0.353553390593274 0.353553390593274
% -0.447316845794121 0.259789935392427
% -0.5 0.13260155
% -0.5 0
% -0.5 -0.13260155
% -0.447316845794121 -0.259789935392427
% -0.353553390593274 -0.353553390593274
% -0.259789935392427 -0.447316845794121
% -0.13260155 -0.5
% 0 -0.5
% 0 -0.5
% };
% \addplot [draw=darkslategray63, draw=none, fill=white, mark=*]
% table{%
% x  y
% 0 -0.5
% 0.13260155 -0.5
% 0.259789935392427 -0.447316845794121
% 0.353553390593274 -0.353553390593274
% 0.447316845794121 -0.259789935392427
% 0.5 -0.13260155
% 0.5 0
% 0.5 0.13260155
% 0.447316845794121 0.259789935392427
% 0.353553390593274 0.353553390593274
% 0.259789935392427 0.447316845794121
% 0.13260155 0.5
% 0 0.5
% -0.13260155 0.5
% -0.259789935392427 0.447316845794121
% -0.353553390593274 0.353553390593274
% -0.447316845794121 0.259789935392427
% -0.5 0.13260155
% -0.5 0
% -0.5 -0.13260155
% -0.447316845794121 -0.259789935392427
% -0.353553390593274 -0.353553390593274
% -0.259789935392427 -0.447316845794121
% -0.13260155 -0.5
% 0 -0.5
% 0 -0.5
% };
% \addplot [draw=darkslategray63, draw=none, fill=white, mark=*]
% table{%
% x  y
% 0 -0.5
% 0.13260155 -0.5
% 0.259789935392427 -0.447316845794121
% 0.353553390593274 -0.353553390593274
% 0.447316845794121 -0.259789935392427
% 0.5 -0.13260155
% 0.5 0
% 0.5 0.13260155
% 0.447316845794121 0.259789935392427
% 0.353553390593274 0.353553390593274
% 0.259789935392427 0.447316845794121
% 0.13260155 0.5
% 0 0.5
% -0.13260155 0.5
% -0.259789935392427 0.447316845794121
% -0.353553390593274 0.353553390593274
% -0.447316845794121 0.259789935392427
% -0.5 0.13260155
% -0.5 0
% -0.5 -0.13260155
% -0.447316845794121 -0.259789935392427
% -0.353553390593274 -0.353553390593274
% -0.259789935392427 -0.447316845794121
% -0.13260155 -0.5
% 0 -0.5
% 0 -0.5
% };
% \addplot [draw=darkslategray63, draw=none, fill=white, mark=*]
% table{%
% x  y
% 0 -0.5
% 0.13260155 -0.5
% 0.259789935392427 -0.447316845794121
% 0.353553390593274 -0.353553390593274
% 0.447316845794121 -0.259789935392427
% 0.5 -0.13260155
% 0.5 0
% 0.5 0.13260155
% 0.447316845794121 0.259789935392427
% 0.353553390593274 0.353553390593274
% 0.259789935392427 0.447316845794121
% 0.13260155 0.5
% 0 0.5
% -0.13260155 0.5
% -0.259789935392427 0.447316845794121
% -0.353553390593274 0.353553390593274
% -0.447316845794121 0.259789935392427
% -0.5 0.13260155
% -0.5 0
% -0.5 -0.13260155
% -0.447316845794121 -0.259789935392427
% -0.353553390593274 -0.353553390593274
% -0.259789935392427 -0.447316845794121
% -0.13260155 -0.5
% 0 -0.5
% 0 -0.5
% };
% \addplot [draw=darkslategray63, draw=none, fill=white, mark=*]
% table{%
% x  y
% 0 -0.5
% 0.13260155 -0.5
% 0.259789935392427 -0.447316845794121
% 0.353553390593274 -0.353553390593274
% 0.447316845794121 -0.259789935392427
% 0.5 -0.13260155
% 0.5 0
% 0.5 0.13260155
% 0.447316845794121 0.259789935392427
% 0.353553390593274 0.353553390593274
% 0.259789935392427 0.447316845794121
% 0.13260155 0.5
% 0 0.5
% -0.13260155 0.5
% -0.259789935392427 0.447316845794121
% -0.353553390593274 0.353553390593274
% -0.447316845794121 0.259789935392427
% -0.5 0.13260155
% -0.5 0
% -0.5 -0.13260155
% -0.447316845794121 -0.259789935392427
% -0.353553390593274 -0.353553390593274
% -0.259789935392427 -0.447316845794121
% -0.13260155 -0.5
% 0 -0.5
% 0 -0.5
% };
% \addplot [draw=darkslategray63, draw=none, fill=white, mark=*]
% table{%
% x  y
% 0 -0.5
% 0.13260155 -0.5
% 0.259789935392427 -0.447316845794121
% 0.353553390593274 -0.353553390593274
% 0.447316845794121 -0.259789935392427
% 0.5 -0.13260155
% 0.5 0
% 0.5 0.13260155
% 0.447316845794121 0.259789935392427
% 0.353553390593274 0.353553390593274
% 0.259789935392427 0.447316845794121
% 0.13260155 0.5
% 0 0.5
% -0.13260155 0.5
% -0.259789935392427 0.447316845794121
% -0.353553390593274 0.353553390593274
% -0.447316845794121 0.259789935392427
% -0.5 0.13260155
% -0.5 0
% -0.5 -0.13260155
% -0.447316845794121 -0.259789935392427
% -0.353553390593274 -0.353553390593274
% -0.259789935392427 -0.447316845794121
% -0.13260155 -0.5
% 0 -0.5
% 0 -0.5
% };
% \addplot [draw=darkslategray63, draw=none, fill=white, mark=*]
% table{%
% x  y
% 0 -0.5
% 0.13260155 -0.5
% 0.259789935392427 -0.447316845794121
% 0.353553390593274 -0.353553390593274
% 0.447316845794121 -0.259789935392427
% 0.5 -0.13260155
% 0.5 0
% 0.5 0.13260155
% 0.447316845794121 0.259789935392427
% 0.353553390593274 0.353553390593274
% 0.259789935392427 0.447316845794121
% 0.13260155 0.5
% 0 0.5
% -0.13260155 0.5
% -0.259789935392427 0.447316845794121
% -0.353553390593274 0.353553390593274
% -0.447316845794121 0.259789935392427
% -0.5 0.13260155
% -0.5 0
% -0.5 -0.13260155
% -0.447316845794121 -0.259789935392427
% -0.353553390593274 -0.353553390593274
% -0.259789935392427 -0.447316845794121
% -0.13260155 -0.5
% 0 -0.5
% 0 -0.5
% };
% \addplot [draw=darkslategray63, draw=none, fill=white, mark=*]
% table{%
% x  y
% 0 -0.5
% 0.13260155 -0.5
% 0.259789935392427 -0.447316845794121
% 0.353553390593274 -0.353553390593274
% 0.447316845794121 -0.259789935392427
% 0.5 -0.13260155
% 0.5 0
% 0.5 0.13260155
% 0.447316845794121 0.259789935392427
% 0.353553390593274 0.353553390593274
% 0.259789935392427 0.447316845794121
% 0.13260155 0.5
% 0 0.5
% -0.13260155 0.5
% -0.259789935392427 0.447316845794121
% -0.353553390593274 0.353553390593274
% -0.447316845794121 0.259789935392427
% -0.5 0.13260155
% -0.5 0
% -0.5 -0.13260155
% -0.447316845794121 -0.259789935392427
% -0.353553390593274 -0.353553390593274
% -0.259789935392427 -0.447316845794121
% -0.13260155 -0.5
% 0 -0.5
% 0 -0.5
% };
% \addplot [draw=darkslategray63, draw=none, fill=white, mark=*]
% table{%
% x  y
% 0 -0.5
% 0.13260155 -0.5
% 0.259789935392427 -0.447316845794121
% 0.353553390593274 -0.353553390593274
% 0.447316845794121 -0.259789935392427
% 0.5 -0.13260155
% 0.5 0
% 0.5 0.13260155
% 0.447316845794121 0.259789935392427
% 0.353553390593274 0.353553390593274
% 0.259789935392427 0.447316845794121
% 0.13260155 0.5
% 0 0.5
% -0.13260155 0.5
% -0.259789935392427 0.447316845794121
% -0.353553390593274 0.353553390593274
% -0.447316845794121 0.259789935392427
% -0.5 0.13260155
% -0.5 0
% -0.5 -0.13260155
% -0.447316845794121 -0.259789935392427
% -0.353553390593274 -0.353553390593274
% -0.259789935392427 -0.447316845794121
% -0.13260155 -0.5
% 0 -0.5
% 0 -0.5
% };
% \addplot [draw=darkslategray63, draw=none, fill=white, mark=*]
% table{%
% x  y
% 0 -0.5
% 0.13260155 -0.5
% 0.259789935392427 -0.447316845794121
% 0.353553390593274 -0.353553390593274
% 0.447316845794121 -0.259789935392427
% 0.5 -0.13260155
% 0.5 0
% 0.5 0.13260155
% 0.447316845794121 0.259789935392427
% 0.353553390593274 0.353553390593274
% 0.259789935392427 0.447316845794121
% 0.13260155 0.5
% 0 0.5
% -0.13260155 0.5
% -0.259789935392427 0.447316845794121
% -0.353553390593274 0.353553390593274
% -0.447316845794121 0.259789935392427
% -0.5 0.13260155
% -0.5 0
% -0.5 -0.13260155
% -0.447316845794121 -0.259789935392427
% -0.353553390593274 -0.353553390593274
% -0.259789935392427 -0.447316845794121
% -0.13260155 -0.5
% 0 -0.5
% 0 -0.5
% };
% \addplot [draw=darkslategray63, draw=none, fill=white, mark=*]
% table{%
% x  y
% 0 -0.5
% 0.13260155 -0.5
% 0.259789935392427 -0.447316845794121
% 0.353553390593274 -0.353553390593274
% 0.447316845794121 -0.259789935392427
% 0.5 -0.13260155
% 0.5 0
% 0.5 0.13260155
% 0.447316845794121 0.259789935392427
% 0.353553390593274 0.353553390593274
% 0.259789935392427 0.447316845794121
% 0.13260155 0.5
% 0 0.5
% -0.13260155 0.5
% -0.259789935392427 0.447316845794121
% -0.353553390593274 0.353553390593274
% -0.447316845794121 0.259789935392427
% -0.5 0.13260155
% -0.5 0
% -0.5 -0.13260155
% -0.447316845794121 -0.259789935392427
% -0.353553390593274 -0.353553390593274
% -0.259789935392427 -0.447316845794121
% -0.13260155 -0.5
% 0 -0.5
% 0 -0.5
% };
% \addplot [draw=darkslategray63, draw=none, fill=white, mark=*]
% table{%
% x  y
% 0 -0.5
% 0.13260155 -0.5
% 0.259789935392427 -0.447316845794121
% 0.353553390593274 -0.353553390593274
% 0.447316845794121 -0.259789935392427
% 0.5 -0.13260155
% 0.5 0
% 0.5 0.13260155
% 0.447316845794121 0.259789935392427
% 0.353553390593274 0.353553390593274
% 0.259789935392427 0.447316845794121
% 0.13260155 0.5
% 0 0.5
% -0.13260155 0.5
% -0.259789935392427 0.447316845794121
% -0.353553390593274 0.353553390593274
% -0.447316845794121 0.259789935392427
% -0.5 0.13260155
% -0.5 0
% -0.5 -0.13260155
% -0.447316845794121 -0.259789935392427
% -0.353553390593274 -0.353553390593274
% -0.259789935392427 -0.447316845794121
% -0.13260155 -0.5
% 0 -0.5
% 0 -0.5
% };
% \addplot [draw=darkslategray63, draw=none, fill=white, mark=*]
% table{%
% x  y
% 0 -0.5
% 0.13260155 -0.5
% 0.259789935392427 -0.447316845794121
% 0.353553390593274 -0.353553390593274
% 0.447316845794121 -0.259789935392427
% 0.5 -0.13260155
% 0.5 0
% 0.5 0.13260155
% 0.447316845794121 0.259789935392427
% 0.353553390593274 0.353553390593274
% 0.259789935392427 0.447316845794121
% 0.13260155 0.5
% 0 0.5
% -0.13260155 0.5
% -0.259789935392427 0.447316845794121
% -0.353553390593274 0.353553390593274
% -0.447316845794121 0.259789935392427
% -0.5 0.13260155
% -0.5 0
% -0.5 -0.13260155
% -0.447316845794121 -0.259789935392427
% -0.353553390593274 -0.353553390593274
% -0.259789935392427 -0.447316845794121
% -0.13260155 -0.5
% 0 -0.5
% 0 -0.5
% };
% \addplot [draw=darkslategray63, draw=none, fill=white, mark=*]
% table{%
% x  y
% 0 -0.5
% 0.13260155 -0.5
% 0.259789935392427 -0.447316845794121
% 0.353553390593274 -0.353553390593274
% 0.447316845794121 -0.259789935392427
% 0.5 -0.13260155
% 0.5 0
% 0.5 0.13260155
% 0.447316845794121 0.259789935392427
% 0.353553390593274 0.353553390593274
% 0.259789935392427 0.447316845794121
% 0.13260155 0.5
% 0 0.5
% -0.13260155 0.5
% -0.259789935392427 0.447316845794121
% -0.353553390593274 0.353553390593274
% -0.447316845794121 0.259789935392427
% -0.5 0.13260155
% -0.5 0
% -0.5 -0.13260155
% -0.447316845794121 -0.259789935392427
% -0.353553390593274 -0.353553390593274
% -0.259789935392427 -0.447316845794121
% -0.13260155 -0.5
% 0 -0.5
% 0 -0.5
% };
% \addplot [draw=darkslategray63, draw=none, fill=white, mark=*]
% table{%
% x  y
% 0 -0.5
% 0.13260155 -0.5
% 0.259789935392427 -0.447316845794121
% 0.353553390593274 -0.353553390593274
% 0.447316845794121 -0.259789935392427
% 0.5 -0.13260155
% 0.5 0
% 0.5 0.13260155
% 0.447316845794121 0.259789935392427
% 0.353553390593274 0.353553390593274
% 0.259789935392427 0.447316845794121
% 0.13260155 0.5
% 0 0.5
% -0.13260155 0.5
% -0.259789935392427 0.447316845794121
% -0.353553390593274 0.353553390593274
% -0.447316845794121 0.259789935392427
% -0.5 0.13260155
% -0.5 0
% -0.5 -0.13260155
% -0.447316845794121 -0.259789935392427
% -0.353553390593274 -0.353553390593274
% -0.259789935392427 -0.447316845794121
% -0.13260155 -0.5
% 0 -0.5
% 0 -0.5
% };
% \addplot [draw=darkslategray63, draw=none, fill=white, mark=*]
% table{%
% x  y
% 0 -0.5
% 0.13260155 -0.5
% 0.259789935392427 -0.447316845794121
% 0.353553390593274 -0.353553390593274
% 0.447316845794121 -0.259789935392427
% 0.5 -0.13260155
% 0.5 0
% 0.5 0.13260155
% 0.447316845794121 0.259789935392427
% 0.353553390593274 0.353553390593274
% 0.259789935392427 0.447316845794121
% 0.13260155 0.5
% 0 0.5
% -0.13260155 0.5
% -0.259789935392427 0.447316845794121
% -0.353553390593274 0.353553390593274
% -0.447316845794121 0.259789935392427
% -0.5 0.13260155
% -0.5 0
% -0.5 -0.13260155
% -0.447316845794121 -0.259789935392427
% -0.353553390593274 -0.353553390593274
% -0.259789935392427 -0.447316845794121
% -0.13260155 -0.5
% 0 -0.5
% 0 -0.5
% };
% \addplot [draw=darkslategray63, draw=none, fill=white, mark=*]
% table{%
% x  y
% 0 -0.5
% 0.13260155 -0.5
% 0.259789935392427 -0.447316845794121
% 0.353553390593274 -0.353553390593274
% 0.447316845794121 -0.259789935392427
% 0.5 -0.13260155
% 0.5 0
% 0.5 0.13260155
% 0.447316845794121 0.259789935392427
% 0.353553390593274 0.353553390593274
% 0.259789935392427 0.447316845794121
% 0.13260155 0.5
% 0 0.5
% -0.13260155 0.5
% -0.259789935392427 0.447316845794121
% -0.353553390593274 0.353553390593274
% -0.447316845794121 0.259789935392427
% -0.5 0.13260155
% -0.5 0
% -0.5 -0.13260155
% -0.447316845794121 -0.259789935392427
% -0.353553390593274 -0.353553390593274
% -0.259789935392427 -0.447316845794121
% -0.13260155 -0.5
% 0 -0.5
% 0 -0.5
% };
% \addplot [draw=darkslategray63, draw=none, fill=white, mark=*]
% table{%
% x  y
% 0 -0.5
% 0.13260155 -0.5
% 0.259789935392427 -0.447316845794121
% 0.353553390593274 -0.353553390593274
% 0.447316845794121 -0.259789935392427
% 0.5 -0.13260155
% 0.5 0
% 0.5 0.13260155
% 0.447316845794121 0.259789935392427
% 0.353553390593274 0.353553390593274
% 0.259789935392427 0.447316845794121
% 0.13260155 0.5
% 0 0.5
% -0.13260155 0.5
% -0.259789935392427 0.447316845794121
% -0.353553390593274 0.353553390593274
% -0.447316845794121 0.259789935392427
% -0.5 0.13260155
% -0.5 0
% -0.5 -0.13260155
% -0.447316845794121 -0.259789935392427
% -0.353553390593274 -0.353553390593274
% -0.259789935392427 -0.447316845794121
% -0.13260155 -0.5
% 0 -0.5
% 0 -0.5
% };
% \addplot [draw=darkslategray63, draw=none, fill=white, mark=*]
% table{%
% x  y
% 0 -0.5
% 0.13260155 -0.5
% 0.259789935392427 -0.447316845794121
% 0.353553390593274 -0.353553390593274
% 0.447316845794121 -0.259789935392427
% 0.5 -0.13260155
% 0.5 0
% 0.5 0.13260155
% 0.447316845794121 0.259789935392427
% 0.353553390593274 0.353553390593274
% 0.259789935392427 0.447316845794121
% 0.13260155 0.5
% 0 0.5
% -0.13260155 0.5
% -0.259789935392427 0.447316845794121
% -0.353553390593274 0.353553390593274
% -0.447316845794121 0.259789935392427
% -0.5 0.13260155
% -0.5 0
% -0.5 -0.13260155
% -0.447316845794121 -0.259789935392427
% -0.353553390593274 -0.353553390593274
% -0.259789935392427 -0.447316845794121
% -0.13260155 -0.5
% 0 -0.5
% 0 -0.5
% };
% \addplot [draw=darkslategray63, draw=none, fill=white, mark=*]
% table{%
% x  y
% 0 -0.5
% 0.13260155 -0.5
% 0.259789935392427 -0.447316845794121
% 0.353553390593274 -0.353553390593274
% 0.447316845794121 -0.259789935392427
% 0.5 -0.13260155
% 0.5 0
% 0.5 0.13260155
% 0.447316845794121 0.259789935392427
% 0.353553390593274 0.353553390593274
% 0.259789935392427 0.447316845794121
% 0.13260155 0.5
% 0 0.5
% -0.13260155 0.5
% -0.259789935392427 0.447316845794121
% -0.353553390593274 0.353553390593274
% -0.447316845794121 0.259789935392427
% -0.5 0.13260155
% -0.5 0
% -0.5 -0.13260155
% -0.447316845794121 -0.259789935392427
% -0.353553390593274 -0.353553390593274
% -0.259789935392427 -0.447316845794121
% -0.13260155 -0.5
% 0 -0.5
% 0 -0.5
% };
% \addplot [draw=darkslategray63, draw=none, fill=white, mark=*]
% table{%
% x  y
% 0 -0.5
% 0.13260155 -0.5
% 0.259789935392427 -0.447316845794121
% 0.353553390593274 -0.353553390593274
% 0.447316845794121 -0.259789935392427
% 0.5 -0.13260155
% 0.5 0
% 0.5 0.13260155
% 0.447316845794121 0.259789935392427
% 0.353553390593274 0.353553390593274
% 0.259789935392427 0.447316845794121
% 0.13260155 0.5
% 0 0.5
% -0.13260155 0.5
% -0.259789935392427 0.447316845794121
% -0.353553390593274 0.353553390593274
% -0.447316845794121 0.259789935392427
% -0.5 0.13260155
% -0.5 0
% -0.5 -0.13260155
% -0.447316845794121 -0.259789935392427
% -0.353553390593274 -0.353553390593274
% -0.259789935392427 -0.447316845794121
% -0.13260155 -0.5
% 0 -0.5
% 0 -0.5
% };
% \addplot [draw=darkslategray63, draw=none, fill=white, mark=*]
% table{%
% x  y
% 0 -0.5
% 0.13260155 -0.5
% 0.259789935392427 -0.447316845794121
% 0.353553390593274 -0.353553390593274
% 0.447316845794121 -0.259789935392427
% 0.5 -0.13260155
% 0.5 0
% 0.5 0.13260155
% 0.447316845794121 0.259789935392427
% 0.353553390593274 0.353553390593274
% 0.259789935392427 0.447316845794121
% 0.13260155 0.5
% 0 0.5
% -0.13260155 0.5
% -0.259789935392427 0.447316845794121
% -0.353553390593274 0.353553390593274
% -0.447316845794121 0.259789935392427
% -0.5 0.13260155
% -0.5 0
% -0.5 -0.13260155
% -0.447316845794121 -0.259789935392427
% -0.353553390593274 -0.353553390593274
% -0.259789935392427 -0.447316845794121
% -0.13260155 -0.5
% 0 -0.5
% 0 -0.5
% };
% \addplot [draw=darkslategray63, draw=none, fill=white, mark=*]
% table{%
% x  y
% 0 -0.5
% 0.13260155 -0.5
% 0.259789935392427 -0.447316845794121
% 0.353553390593274 -0.353553390593274
% 0.447316845794121 -0.259789935392427
% 0.5 -0.13260155
% 0.5 0
% 0.5 0.13260155
% 0.447316845794121 0.259789935392427
% 0.353553390593274 0.353553390593274
% 0.259789935392427 0.447316845794121
% 0.13260155 0.5
% 0 0.5
% -0.13260155 0.5
% -0.259789935392427 0.447316845794121
% -0.353553390593274 0.353553390593274
% -0.447316845794121 0.259789935392427
% -0.5 0.13260155
% -0.5 0
% -0.5 -0.13260155
% -0.447316845794121 -0.259789935392427
% -0.353553390593274 -0.353553390593274
% -0.259789935392427 -0.447316845794121
% -0.13260155 -0.5
% 0 -0.5
% 0 -0.5
% };
% \addplot [draw=darkslategray63, draw=none, fill=white, mark=*]
% table{%
% x  y
% 0 -0.5
% 0.13260155 -0.5
% 0.259789935392427 -0.447316845794121
% 0.353553390593274 -0.353553390593274
% 0.447316845794121 -0.259789935392427
% 0.5 -0.13260155
% 0.5 0
% 0.5 0.13260155
% 0.447316845794121 0.259789935392427
% 0.353553390593274 0.353553390593274
% 0.259789935392427 0.447316845794121
% 0.13260155 0.5
% 0 0.5
% -0.13260155 0.5
% -0.259789935392427 0.447316845794121
% -0.353553390593274 0.353553390593274
% -0.447316845794121 0.259789935392427
% -0.5 0.13260155
% -0.5 0
% -0.5 -0.13260155
% -0.447316845794121 -0.259789935392427
% -0.353553390593274 -0.353553390593274
% -0.259789935392427 -0.447316845794121
% -0.13260155 -0.5
% 0 -0.5
% 0 -0.5
% };
% \addplot [draw=darkslategray63, draw=none, fill=white, mark=*]
% table{%
% x  y
% 0 -0.5
% 0.13260155 -0.5
% 0.259789935392427 -0.447316845794121
% 0.353553390593274 -0.353553390593274
% 0.447316845794121 -0.259789935392427
% 0.5 -0.13260155
% 0.5 0
% 0.5 0.13260155
% 0.447316845794121 0.259789935392427
% 0.353553390593274 0.353553390593274
% 0.259789935392427 0.447316845794121
% 0.13260155 0.5
% 0 0.5
% -0.13260155 0.5
% -0.259789935392427 0.447316845794121
% -0.353553390593274 0.353553390593274
% -0.447316845794121 0.259789935392427
% -0.5 0.13260155
% -0.5 0
% -0.5 -0.13260155
% -0.447316845794121 -0.259789935392427
% -0.353553390593274 -0.353553390593274
% -0.259789935392427 -0.447316845794121
% -0.13260155 -0.5
% 0 -0.5
% 0 -0.5
% };
\end{axis}

\end{tikzpicture}


==> figures/residual_structure/hallway-jvq.final-dist_corr.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray63}{RGB}{63,63,63}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
% setup
height=2in, width=3in,
tick align=outside,
tick pos=left,
% x axis
x grid style={darkgray176},
xlabel={$\Vert a - b \Vert_1$},
xmin=-0.5, xmax=12,
xtick style={color=black},
xtick={0,2,4,6,8,10},
xticklabels={1,3,5,7,9,11},
minor x tick num=1,
extra x ticks={11},
extra x tick style={xticklabel=\empty},
% y axis
y grid style={darkgray176},
ylabel={$\Vert E(a) - E(b) \Vert_1$},
ymin=12.0, ymax=21.0,
minor y tick num=1,
ytick style={color=black},
% bounding
% inner sep=0pt,
outer sep=0pt,
% trim axis left,
% trim axis right,
xlabel style={yshift=1em},
ylabel style={yshift=-0.2em}
% scale only axis
]
\path [draw=darkslategray63, fill=steelblue49115161, semithick]
(axis cs:-0.25,13.8853633739782)
--(axis cs:0.25,13.8853633739782)
--(axis cs:0.25,15.2452638835821)
--(axis cs:-0.25,15.2452638835821)
--(axis cs:-0.25,13.8853633739782)
--cycle;
\path [draw=darkslategray63, fill=steelblue49115161, semithick]
(axis cs:0.75,14.2466728058062)
--(axis cs:1.25,14.2466728058062)
--(axis cs:1.25,15.434527534846)
--(axis cs:0.75,15.434527534846)
--(axis cs:0.75,14.2466728058062)
--cycle;
\path [draw=darkslategray63, fill=steelblue49115161, semithick]
(axis cs:1.75,16.0521065542853)
--(axis cs:2.25,16.0521065542853)
--(axis cs:2.25,17.5004779411829)
--(axis cs:1.75,17.5004779411829)
--(axis cs:1.75,16.0521065542853)
--cycle;
\path [draw=darkslategray63, fill=steelblue49115161, semithick]
(axis cs:2.75,16.2421603152761)
--(axis cs:3.25,16.2421603152761)
--(axis cs:3.25,17.608891440148)
--(axis cs:2.75,17.608891440148)
--(axis cs:2.75,16.2421603152761)
--cycle;
\path [draw=darkslategray63, fill=steelblue49115161, semithick]
(axis cs:3.75,16.3580248670623)
--(axis cs:4.25,16.3580248670623)
--(axis cs:4.25,17.9023113381409)
--(axis cs:3.75,17.9023113381409)
--(axis cs:3.75,16.3580248670623)
--cycle;
\path [draw=darkslategray63, fill=steelblue49115161, semithick]
(axis cs:4.75,16.4760989408824)
--(axis cs:5.25,16.4760989408824)
--(axis cs:5.25,18.1775068740244)
--(axis cs:4.75,18.1775068740244)
--(axis cs:4.75,16.4760989408824)
--cycle;
\path [draw=darkslategray63, fill=steelblue49115161, semithick]
(axis cs:5.75,16.5395179956977)
--(axis cs:6.25,16.5395179956977)
--(axis cs:6.25,17.7564820022671)
--(axis cs:5.75,17.7564820022671)
--(axis cs:5.75,16.5395179956977)
--cycle;
\path [draw=darkslategray63, fill=steelblue49115161, semithick]
(axis cs:6.75,16.825512707117)
--(axis cs:7.25,16.825512707117)
--(axis cs:7.25,18.3329722944763)
--(axis cs:6.75,18.3329722944763)
--(axis cs:6.75,16.825512707117)
--cycle;
\path [draw=darkslategray63, fill=steelblue49115161, semithick]
(axis cs:7.75,16.4526583119587)
--(axis cs:8.25,16.4526583119587)
--(axis cs:8.25,17.7082145048771)
--(axis cs:7.75,17.7082145048771)
--(axis cs:7.75,16.4526583119587)
--cycle;
\path [draw=darkslategray63, fill=steelblue49115161, semithick]
(axis cs:8.75,16.4626767859445)
--(axis cs:9.25,16.4626767859445)
--(axis cs:9.25,18.0086692394689)
--(axis cs:8.75,18.0086692394689)
--(axis cs:8.75,16.4626767859445)
--cycle;
\path [draw=darkslategray63, fill=steelblue49115161, semithick]
(axis cs:9.75,16.9947069542832)
--(axis cs:10.25,16.9947069542832)
--(axis cs:10.25,17.9612823321368)
--(axis cs:9.75,17.9612823321368)
--(axis cs:9.75,16.9947069542832)
--cycle;
\path [draw=darkslategray63, fill=steelblue49115161, semithick]
(axis cs:10.75,16.1176965087943)
--(axis cs:11.25,16.1176965087943)
--(axis cs:11.25,16.3129950432049)
--(axis cs:10.75,16.3129950432049)
--(axis cs:10.75,16.1176965087943)
--cycle;
\addplot [semithick, darkslategray63]
table {%
0 13.8853633739782
0 12.5961953881197
};
\addplot [semithick, darkslategray63]
table {%
0 15.2452638835821
0 16.7951860975008
};
\addplot [semithick, darkslategray63]
table {%
-0.125 12.5961953881197
0.125 12.5961953881197
};
\addplot [semithick, darkslategray63]
table {%
-0.125 16.7951860975008
0.125 16.7951860975008
};
\addplot [semithick, darkslategray63]
table {%
1 14.2466728058062
1 12.9655751143582
};
\addplot [semithick, darkslategray63]
table {%
1 15.434527534846
1 17.1232053181157
};
\addplot [semithick, darkslategray63]
table {%
0.875 12.9655751143582
1.125 12.9655751143582
};
\addplot [semithick, darkslategray63]
table {%
0.875 17.1232053181157
1.125 17.1232053181157
};
\addplot [semithick, darkslategray63]
table {%
2 16.0521065542853
2 14.3102743688505
};
\addplot [semithick, darkslategray63]
table {%
2 17.5004779411829
2 18.7366737478878
};
\addplot [semithick, darkslategray63]
table {%
1.875 14.3102743688505
2.125 14.3102743688505
};
\addplot [semithick, darkslategray63]
table {%
1.875 18.7366737478878
2.125 18.7366737478878
};
\addplot [semithick, darkslategray63]
table {%
3 16.2421603152761
3 14.4175735963508
};
\addplot [semithick, darkslategray63]
table {%
3 17.608891440148
3 18.8639378646039
};
\addplot [semithick, darkslategray63]
table {%
2.875 14.4175735963508
3.125 14.4175735963508
};
\addplot [semithick, darkslategray63]
table {%
2.875 18.8639378646039
3.125 18.8639378646039
};
\addplot [semithick, darkslategray63]
table {%
4 16.3580248670623
4 14.2728807174135
};
\addplot [semithick, darkslategray63]
table {%
4 17.9023113381409
4 19.9067178193945
};
\addplot [semithick, darkslategray63]
table {%
3.875 14.2728807174135
4.125 14.2728807174135
};
\addplot [semithick, darkslategray63]
table {%
3.875 19.9067178193945
4.125 19.9067178193945
};
\addplot [semithick, darkslategray63]
table {%
5 16.4760989408824
5 14.8434002918657
};
\addplot [semithick, darkslategray63]
table {%
5 18.1775068740244
5 20.3687717046123
};
\addplot [semithick, darkslategray63]
table {%
4.875 14.8434002918657
5.125 14.8434002918657
};
\addplot [semithick, darkslategray63]
table {%
4.875 20.3687717046123
5.125 20.3687717046123
};
\addplot [semithick, darkslategray63]
table {%
6 16.5395179956977
6 14.7599147340516
};
\addplot [semithick, darkslategray63]
table {%
6 17.7564820022671
6 19.2761099518393
};
\addplot [semithick, darkslategray63]
table {%
5.875 14.7599147340516
6.125 14.7599147340516
};
\addplot [semithick, darkslategray63]
table {%
5.875 19.2761099518393
6.125 19.2761099518393
};
\addplot [semithick, darkslategray63]
table {%
7 16.825512707117
7 15.0408815378323
};
\addplot [semithick, darkslategray63]
table {%
7 18.3329722944763
7 19.9147282083286
};
\addplot [semithick, darkslategray63]
table {%
6.875 15.0408815378323
7.125 15.0408815378323
};
\addplot [semithick, darkslategray63]
table {%
6.875 19.9147282083286
7.125 19.9147282083286
};
\addplot [semithick, darkslategray63]
table {%
8 16.4526583119587
8 15.0482227395987
};
\addplot [semithick, darkslategray63]
table {%
8 17.7082145048771
8 18.7712432030821
};
\addplot [semithick, darkslategray63]
table {%
7.875 15.0482227395987
8.125 15.0482227395987
};
\addplot [semithick, darkslategray63]
table {%
7.875 18.7712432030821
8.125 18.7712432030821
};
\addplot [semithick, darkslategray63]
table {%
9 16.4626767859445
9 15.3229888981441
};
\addplot [semithick, darkslategray63]
table {%
9 18.0086692394689
9 19.0561846718192
};
\addplot [semithick, darkslategray63]
table {%
8.875 15.3229888981441
9.125 15.3229888981441
};
\addplot [semithick, darkslategray63]
table {%
8.875 19.0561846718192
9.125 19.0561846718192
};
\addplot [semithick, darkslategray63]
table {%
10 16.9947069542832
10 15.5934676951729
};
\addplot [semithick, darkslategray63]
table {%
10 17.9612823321368
10 18.4294692674885
};
\addplot [semithick, darkslategray63]
table {%
9.875 15.5934676951729
10.125 15.5934676951729
};
\addplot [semithick, darkslategray63]
table {%
9.875 18.4294692674885
10.125 18.4294692674885
};
\addplot [semithick, darkslategray63]
table {%
11 16.1176965087943
11 16.0200472415891
};
\addplot [semithick, darkslategray63]
table {%
11 16.3129950432049
11 16.4106443104101
};
\addplot [semithick, darkslategray63]
table {%
10.875 16.0200472415891
11.125 16.0200472415891
};
\addplot [semithick, darkslategray63]
table {%
10.875 16.4106443104101
11.125 16.4106443104101
};
\addplot [semithick, darkslategray63]
table {%
-0.25 14.3089029366383
0.25 14.3089029366383
};
\addplot [semithick, darkslategray63]
table {%
0.75 14.7573162942135
1.25 14.7573162942135
};
\addplot [semithick, darkslategray63]
table {%
1.75 16.9098038851807
2.25 16.9098038851807
};
\addplot [semithick, darkslategray63]
table {%
2.75 16.9172350766312
3.25 16.9172350766312
};
\addplot [semithick, darkslategray63]
table {%
3.75 17.1340310644009
4.25 17.1340310644009
};
\addplot [semithick, darkslategray63]
table {%
4.75 17.5424086888088
5.25 17.5424086888088
};
\addplot [semithick, darkslategray63]
table {%
5.75 17.2169249798171
6.25 17.2169249798171
};
\addplot [semithick, darkslategray63]
table {%
6.75 17.5127020963118
7.25 17.5127020963118
};
\addplot [semithick, darkslategray63]
table {%
7.75 17.044514516776
8.25 17.044514516776
};
\addplot [semithick, darkslategray63]
table {%
8.75 17.1879512511077
9.25 17.1879512511077
};
\addplot [semithick, darkslategray63]
table {%
9.75 17.5225474389736
10.25 17.5225474389736
};
\addplot [semithick, darkslategray63]
table {%
10.75 16.2153457759996
11.25 16.2153457759996
};
\end{axis}

% for viewing bounding box
% \draw [red] (current bounding box.south west) rectangle (current bounding box.north east);

\end{tikzpicture}


==> figures/residual_structure/jerpkipj-dist_corr.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray63}{RGB}{63,63,63}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\Vert a - b \Vert_1$},
xmin=-0.5, xmax=11.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11},
xticklabels={1.0,2.0,3.0,4.0,5.0,6.0,7.0,8.0,9.0,10.0,11.0,12.0},
y grid style={darkgray176},
ylabel={$\Vert E(a) - E(b) \Vert_1$},
ymin=5.0, ymax=8.5,
ytick style={color=black}
]
\path [draw=darkslategray63, fill=steelblue49115161, semithick]
(axis cs:-0.25,5.94471519540093)
--(axis cs:0.25,5.94471519540093)
--(axis cs:0.25,6.39002881958731)
--(axis cs:-0.25,6.39002881958731)
--(axis cs:-0.25,5.94471519540093)
--cycle;
\path [draw=darkslategray63, fill=steelblue49115161, semithick]
(axis cs:0.75,6.16578658808066)
--(axis cs:1.25,6.16578658808066)
--(axis cs:1.25,6.50461844100937)
--(axis cs:0.75,6.50461844100937)
--(axis cs:0.75,6.16578658808066)
--cycle;
\path [draw=darkslategray63, fill=steelblue49115161, semithick]
(axis cs:1.75,6.45318817748193)
--(axis cs:2.25,6.45318817748193)
--(axis cs:2.25,6.76353628682773)
--(axis cs:1.75,6.76353628682773)
--(axis cs:1.75,6.45318817748193)
--cycle;
\path [draw=darkslategray63, fill=steelblue49115161, semithick]
(axis cs:2.75,6.2821569327516)
--(axis cs:3.25,6.2821569327516)
--(axis cs:3.25,6.62928186239151)
--(axis cs:2.75,6.62928186239151)
--(axis cs:2.75,6.2821569327516)
--cycle;
\path [draw=darkslategray63, fill=steelblue49115161, semithick]
(axis cs:3.75,6.39035022644384)
--(axis cs:4.25,6.39035022644384)
--(axis cs:4.25,6.71056780196159)
--(axis cs:3.75,6.71056780196159)
--(axis cs:3.75,6.39035022644384)
--cycle;
\path [draw=darkslategray63, fill=steelblue49115161, semithick]
(axis cs:4.75,6.35897064908204)
--(axis cs:5.25,6.35897064908204)
--(axis cs:5.25,6.80297659384087)
--(axis cs:4.75,6.80297659384087)
--(axis cs:4.75,6.35897064908204)
--cycle;
\path [draw=darkslategray63, fill=steelblue49115161, semithick]
(axis cs:5.75,6.36248638206598)
--(axis cs:6.25,6.36248638206598)
--(axis cs:6.25,6.73088137192099)
--(axis cs:5.75,6.73088137192099)
--(axis cs:5.75,6.36248638206598)
--cycle;
\path [draw=darkslategray63, fill=steelblue49115161, semithick]
(axis cs:6.75,6.4790466926861)
--(axis cs:7.25,6.4790466926861)
--(axis cs:7.25,6.95138973009307)
--(axis cs:6.75,6.95138973009307)
--(axis cs:6.75,6.4790466926861)
--cycle;
\path [draw=darkslategray63, fill=steelblue49115161, semithick]
(axis cs:7.75,6.51662072139152)
--(axis cs:8.25,6.51662072139152)
--(axis cs:8.25,6.9020416617459)
--(axis cs:7.75,6.9020416617459)
--(axis cs:7.75,6.51662072139152)
--cycle;
\path [draw=darkslategray63, fill=steelblue49115161, semithick]
(axis cs:8.75,6.49244233695572)
--(axis cs:9.25,6.49244233695572)
--(axis cs:9.25,7.22115067957566)
--(axis cs:8.75,7.22115067957566)
--(axis cs:8.75,6.49244233695572)
--cycle;
\path [draw=darkslategray63, fill=steelblue49115161, semithick]
(axis cs:9.75,6.41034861261869)
--(axis cs:10.25,6.41034861261869)
--(axis cs:10.25,6.64540235041204)
--(axis cs:9.75,6.64540235041204)
--(axis cs:9.75,6.41034861261869)
--cycle;
\path [draw=darkslategray63, fill=steelblue49115161, semithick]
(axis cs:10.75,7.06223889967805)
--(axis cs:11.25,7.06223889967805)
--(axis cs:11.25,7.67514804028178)
--(axis cs:10.75,7.67514804028178)
--(axis cs:10.75,7.06223889967805)
--cycle;
\addplot [semithick, darkslategray63]
table {%
0 5.94471519540093
0 5.58232606077217
};
\addplot [semithick, darkslategray63]
table {%
0 6.39002881958731
0 6.94780435040593
};
\addplot [semithick, darkslategray63]
table {%
-0.125 5.58232606077217
0.125 5.58232606077217
};
\addplot [semithick, darkslategray63]
table {%
-0.125 6.94780435040593
0.125 6.94780435040593
};
\addplot [semithick, darkslategray63]
table {%
1 6.16578658808066
1 5.68485272178077
};
\addplot [semithick, darkslategray63]
table {%
1 6.50461844100937
1 7.00761016376055
};
\addplot [semithick, darkslategray63]
table {%
0.875 5.68485272178077
1.125 5.68485272178077
};
\addplot [semithick, darkslategray63]
table {%
0.875 7.00761016376055
1.125 7.00761016376055
};
\addplot [semithick, darkslategray63]
table {%
2 6.45318817748193
2 6.03409436163201
};
\addplot [semithick, darkslategray63]
table {%
2 6.76353628682773
2 7.17186426313128
};
\addplot [semithick, darkslategray63]
table {%
1.875 6.03409436163201
2.125 6.03409436163201
};
\addplot [semithick, darkslategray63]
table {%
1.875 7.17186426313128
2.125 7.17186426313128
};
\addplot [semithick, darkslategray63]
table {%
3 6.2821569327516
3 5.77628982477472
};
\addplot [semithick, darkslategray63]
table {%
3 6.62928186239151
3 7.14255523023894
};
\addplot [semithick, darkslategray63]
table {%
2.875 5.77628982477472
3.125 5.77628982477472
};
\addplot [semithick, darkslategray63]
table {%
2.875 7.14255523023894
3.125 7.14255523023894
};
\addplot [semithick, darkslategray63]
table {%
4 6.39035022644384
4 6.07195477110508
};
\addplot [semithick, darkslategray63]
table {%
4 6.71056780196159
4 7.15641726268223
};
\addplot [semithick, darkslategray63]
table {%
3.875 6.07195477110508
4.125 6.07195477110508
};
\addplot [semithick, darkslategray63]
table {%
3.875 7.15641726268223
4.125 7.15641726268223
};
\addplot [semithick, darkslategray63]
table {%
5 6.35897064908204
5 5.96004400754464
};
\addplot [semithick, darkslategray63]
table {%
5 6.80297659384087
5 7.39281084154209
};
\addplot [semithick, darkslategray63]
table {%
4.875 5.96004400754464
5.125 5.96004400754464
};
\addplot [semithick, darkslategray63]
table {%
4.875 7.39281084154209
5.125 7.39281084154209
};
\addplot [semithick, darkslategray63]
table {%
6 6.36248638206598
6 5.87272318624309
};
\addplot [semithick, darkslategray63]
table {%
6 6.73088137192099
6 7.20176055005868
};
\addplot [semithick, darkslategray63]
table {%
5.875 5.87272318624309
6.125 5.87272318624309
};
\addplot [semithick, darkslategray63]
table {%
5.875 7.20176055005868
6.125 7.20176055005868
};
\addplot [semithick, darkslategray63]
table {%
7 6.4790466926861
7 5.9971593428927
};
\addplot [semithick, darkslategray63]
table {%
7 6.95138973009307
7 7.51149008772336
};
\addplot [semithick, darkslategray63]
table {%
6.875 5.9971593428927
7.125 5.9971593428927
};
\addplot [semithick, darkslategray63]
table {%
6.875 7.51149008772336
7.125 7.51149008772336
};
\addplot [semithick, darkslategray63]
table {%
8 6.51662072139152
8 6.15909959198325
};
\addplot [semithick, darkslategray63]
table {%
8 6.9020416617459
8 7.46208564843982
};
\addplot [semithick, darkslategray63]
table {%
7.875 6.15909959198325
8.125 6.15909959198325
};
\addplot [semithick, darkslategray63]
table {%
7.875 7.46208564843982
8.125 7.46208564843982
};
\addplot [semithick, darkslategray63]
table {%
9 6.49244233695572
9 6.3654000958486
};
\addplot [semithick, darkslategray63]
table {%
9 7.22115067957566
9 7.55481835384853
};
\addplot [semithick, darkslategray63]
table {%
8.875 6.3654000958486
9.125 6.3654000958486
};
\addplot [semithick, darkslategray63]
table {%
8.875 7.55481835384853
9.125 7.55481835384853
};
\addplot [semithick, darkslategray63]
table {%
10 6.41034861261869
10 6.14066341120633
};
\addplot [semithick, darkslategray63]
table {%
10 6.64540235041204
10 6.73551877419231
};
\addplot [semithick, darkslategray63]
table {%
9.875 6.14066341120633
10.125 6.14066341120633
};
\addplot [semithick, darkslategray63]
table {%
9.875 6.73551877419231
10.125 6.73551877419231
};
\addplot [semithick, darkslategray63]
table {%
11 7.06223889967805
11 6.75578432937618
};
\addplot [semithick, darkslategray63]
table {%
11 7.67514804028178
11 7.98160261058365
};
\addplot [semithick, darkslategray63]
table {%
10.875 6.75578432937618
11.125 6.75578432937618
};
\addplot [semithick, darkslategray63]
table {%
10.875 7.98160261058365
11.125 7.98160261058365
};
\addplot [semithick, darkslategray63]
table {%
-0.25 6.17524401115952
0.25 6.17524401115952
};
\addplot [semithick, darkslategray63]
table {%
0.75 6.31590530178801
1.25 6.31590530178801
};
\addplot [semithick, darkslategray63]
table {%
1.75 6.60199860521243
2.25 6.60199860521243
};
\addplot [semithick, darkslategray63]
table {%
2.75 6.44703647319693
3.25 6.44703647319693
};
\addplot [semithick, darkslategray63]
table {%
3.75 6.5180361617895
4.25 6.5180361617895
};
\addplot [semithick, darkslategray63]
table {%
4.75 6.58684824256852
5.25 6.58684824256852
};
\addplot [semithick, darkslategray63]
table {%
5.75 6.58551535848528
6.25 6.58551535848528
};
\addplot [semithick, darkslategray63]
table {%
6.75 6.70391086823656
7.25 6.70391086823656
};
\addplot [semithick, darkslategray63]
table {%
7.75 6.7486958455047
8.25 6.7486958455047
};
\addplot [semithick, darkslategray63]
table {%
8.75 6.69444833478337
9.25 6.69444833478337
};
\addplot [semithick, darkslategray63]
table {%
9.75 6.59587152019958
10.25 6.59587152019958
};
\addplot [semithick, darkslategray63]
table {%
10.75 7.36869346997992
11.25 7.36869346997992
};
\end{axis}

\end{tikzpicture}

